Euclid Quick Data Release (Q1). Searching for radio-selected \Euclid-dark galaxies in the EDF-N

We present and investigate the properties of a sample of radio-selected, Euclid-dark galaxies, identified from LOFAR HBA observations at 144 MHz within the Euclid Deep Field-North (EDF-N). Starting from radio sources lacking optical counterparts in previous surveys, but detected with Spitzer/IRAC, we identified 166 galaxies with no emission at a more than $3\sigma$ level in Euclid Quick Release 1 (Q1) images, and no matches in the Euclid Q1 catalogue. To minimise contamination from nearby sources, we selected a sub-sample of 88 isolated galaxies. By exploiting multi-band images and catalogues available for the EDF-N, we inferred the physical properties of our sample via SED fitting. The resulting redshift distribution spans $0.4 \leq z_\mathrm{ph} \leq 5.0$. We used recent sub-arcsecond imaging from the International LOFAR Telescope to constrain the nature of the compact radio emission through brightness temperature estimates. By combining this information with the radio excess relative to the infrared/radio correlation (IRRC), we searched for possible active galactic nuclei (AGN) activity. Approximately 40% of our sources show evidence of AGN activity. The Euclid-dark sources detected in the far-infrared are consistent with a population of heavily obscured, massive star-forming galaxies with high star formation rates. Their location above the star-forming main sequence is consistent with similar near-infrared-dark galaxy populations reported in the literature. We also performed a UV-to-radio median stacking analysis, finding that the two subsamples exhibit similar global physical properties and differ primarily in their radio emission. These preliminary results indicate that the wide area covered by Euclid enables the identification of a higher fraction of systems in which intense star formation and AGN activity coexist, likely capturing a key phase of galaxy--black hole co-evolution.

==> Tables/tableB1_LRDs.tex <==
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
  \hline
    \multicolumn{1}{|c|}{ID} &
    \multicolumn{1}{c|}{RA} &
    \multicolumn{1}{c|}{DEC} &
    \multicolumn{1}{c|}{z} &
    \multicolumn{1}{c|}{sigma\_z} &
    \multicolumn{1}{c|}{M\_UV} &
    \multicolumn{1}{c|}{sigma\_MUV} &
    \multicolumn{1}{c|}{beta\_UV} &
    \multicolumn{1}{c|}{sigma\_betaUV} &
    \multicolumn{1}{c|}{beta\_opt} &
    \multicolumn{1}{c|}{sigma\_betaopt} \\
  \hline
  -508115529279019500 & 50.811554 & -27.90195 & 1.73 & 0.04 & -19.3 & 0.4 & -2.5 & 0.8 & 1.3 & 0.7 \\
  -509746984272137369 & 50.974697 & -27.213737 & 1.43 & 0.01 & -19.1 & 0.4 & -2.3 & 0.6 & 0.4 & 0.4 \\
  -506780226277952382 & 50.678024 & -27.795238 & 1.84 & 0.09 & -19.2 & 0.2 & -2.0 & 0.5 & 1.0 & 0.5 \\
  -508524594269841903 & 50.85246 & -26.98419 & 2.08 & 0.05 & -19.4 & 0.2 & -1.2 & 0.5 & 0.2 & 0.7 \\
  -508984186271393227 & 50.89842 & -27.139322 & 2.04 & 0.01 & -19.1 & 0.4 & -1.3 & 0.7 & 0.8 & 0.9 \\
  -509604641270953419 & 50.960464 & -27.095343 & 1.56 & 0.07 & -18.5 & 0.5 & -1.7 & 0.8 & 0.8 & 0.5 \\
  -508222098269760365 & 50.82221 & -26.976036 & 1.93 & 0.02 & -19.6 & 0.2 & -1.5 & 0.4 & 0.2 & 0.5 \\
  -508762123270516640 & 50.876213 & -27.051664 & 1.56 & 0.01 & -19.4 & 0.3 & -2.6 & 0.6 & 0.1 & 0.5 \\
  -508397504271496709 & 50.83975 & -27.149672 & 2.04 & 0.07 & -19.1 & 0.4 & -1.8 & 0.9 & 1.4 & 1.2 \\
  -509723625268249072 & 50.972363 & -26.824907 & 1.67 & 0.19 & -18.4 & 0.5 & -1.3 & 0.6 & 0.4 & 0.6 \\
  -508611383269962538 & 50.861137 & -26.996254 & 1.95 & 0.04 & -19.0 & 0.3 & -1.1 & 0.7 & 0.1 & 0.7 \\
  -508052372269456183 & 50.805237 & -26.945618 & 1.83 & 0.01 & -19.3 & 0.3 & -1.8 & 0.5 & 0.5 & 0.6 \\
  -509870799267935138 & 50.98708 & -26.793514 & 2.05 & 0.01 & -19.3 & 0.4 & -1.5 & 0.8 & 1.0 & 0.8 \\
  -508373287270492196 & 50.83733 & -27.04922 & 1.95 & 0.06 & -18.8 & 0.6 & -1.7 & 1.2 & 0.4 & 1.4 \\
  -506779040267980832 & 50.677902 & -26.798082 & 1.44 & 0.01 & -19.9 & 0.1 & -0.8 & 0.2 & 0.1 & 0.2 \\
  -507880881267774639 & 50.78809 & -26.777464 & 1.4 & 0.02 & -18.5 & 0.4 & -1.1 & 0.5 & 0.0 & 0.3 \\
  -506638334277096897 & 50.663834 & -27.70969 & 1.84 & 0.01 & -19.9 & 0.2 & -1.8 & 0.4 & 0.4 & 0.4 \\
  -508536167279898658 & 50.85362 & -27.989866 & 1.51 & 0.01 & -19.2 & 0.3 & -2.1 & 0.5 & 1.0 & 0.8 \\
  -506937941276795390 & 50.693794 & -27.679539 & 1.95 & 0.04 & -18.8 & 0.5 & -1.8 & 1.0 & 1.2 & 1.1 \\
  -508367818278790039 & 50.83678 & -27.879004 & 1.41 & 0.04 & -17.2 & 2.8 & -0.6 & 3.6 & 0.1 & 1.0 \\
  -507963740280371219 & 50.796375 & -28.037123 & 2.1 & 0.05 & -19.6 & 0.2 & -1.4 & 0.5 & 0.0 & 0.8 \\
  -506742984278190971 & 50.674297 & -27.819098 & 1.97 & 0.01 & -21.3 & 0.1 & -0.8 & 0.1 & 0.8 & 0.2 \\
  -507620219276374094 & 50.76202 & -27.63741 & 1.88 & 0.03 & -19.6 & 0.2 & -2.6 & 0.5 & 1.1 & 0.7 \\
  -508699583277913183 & 50.869957 & -27.791319 & 1.98 & 0.01 & -19.5 & 0.4 & -1.9 & 0.7 & 2.0 & 0.7 \\
  -507149918276495946 & 50.714993 & -27.649595 & 2.04 & 0.07 & -20.2 & 0.1 & -1.8 & 0.3 & 0.0 & 0.4 \\
  -507692859276065825 & 50.769287 & -27.606583 & 1.81 & 0.02 & -20.0 & 0.1 & -1.1 & 0.2 & 0.2 & 0.2 \\
  -509681042278695746 & 50.968105 & -27.869576 & 1.4 & 0.03 & -18.2 & 1.1 & -2.1 & 1.7 & 0.4 & 0.8 \\
  -508252121279914611 & 50.82521 & -27.99146 & 2.0 & 0.01 & -19.8 & 0.2 & -2.4 & 0.5 & 1.4 & 0.7 \\
  -509388865267224666 & 50.93889 & -26.722467 & 1.96 & 0.15 & -19.5 & 0.2 & -1.9 & 0.5 & 0.7 & 0.7 \\
  -509414812278747607 & 50.941483 & -27.874762 & 1.48 & 0.08 & -17.8 & 0.7 & -0.7 & 1.1 & 0.2 & 0.6 \\
  -509503897276247376 & 50.95039 & -27.624739 & 1.71 & 0.04 & -19.5 & 0.3 & -2.5 & 0.7 & 0.1 & 0.7 \\
  -509341002278182655 & 50.9341 & -27.818266 & 1.97 & 0.01 & -19.6 & 0.3 & -2.4 & 0.7 & 1.0 & 0.9 \\
  -507964336279110227 & 50.796432 & -27.911022 & 1.98 & 0.01 & -19.4 & 0.3 & -2.4 & 0.6 & 0.7 & 0.9 \\
  -508323834279587707 & 50.832382 & -27.95877 & 1.63 & 0.26 & -19.3 & 0.4 & -0.8 & 0.2 & 0.5 & 0.4 \\
  -509606369266903609 & 50.960636 & -26.690361 & 1.59 & 0.02 & -19.4 & 0.2 & -0.8 & 0.3 & 0.1 & 0.2 \\
  -507993710279602704 & 50.79937 & -27.96027 & 1.85 & 0.02 & -19.2 & 0.4 & -1.8 & 0.8 & 0.9 & 0.7 \\
  -508976191278698494 & 50.897617 & -27.869848 & 2.04 & 0.06 & -19.7 & 0.2 & -2.5 & 0.4 & 0.9 & 0.8 \\
  -508763386277810930 & 50.87634 & -27.781094 & 1.56 & 0.09 & -19.5 & 0.2 & -1.9 & 0.3 & 0.1 & 0.4 \\
  -507516728278957292 & 50.751675 & -27.89573 & 1.43 & 0.05 & -17.7 & 1.4 & -0.6 & 1.9 & 0.7 & 0.7 \\
  -508702552278448692 & 50.870255 & -27.84487 & 2.1 & 0.09 & -19.1 & 0.4 & -1.8 & 0.8 & 1.6 & 1.2 \\
  -509949643276795717 & 50.994965 & -27.679571 & 1.72 & 0.14 & -18.4 & 0.4 & -1.4 & 0.7 & 0.6 & 0.8 \\
  -508557387276250260 & 50.85574 & -27.625027 & 1.85 & 0.11 & -18.8 & 0.4 & -1.3 & 0.8 & 0.0 & 0.9 \\
  -509655162275547440 & 50.965515 & -27.554745 & 1.56 & 0.12 & -17.9 & 1.0 & -0.9 & 1.7 & 0.3 & 1.0 \\
  -509660223272685699 & 50.966022 & -27.26857 & 1.49 & 0.05 & -18.4 & 0.6 & -1.4 & 1.0 & 0.0 & 0.6 \\
  -509049546273438143 & 50.904957 & -27.343815 & 1.84 & 0.12 & -18.2 & 0.7 & -0.7 & 1.5 & 0.8 & 1.3 \\
  -508739912272527750 & 50.87399 & -27.252775 & 1.76 & 0.02 & -20.1 & 0.2 & -2.5 & 0.4 & 0.1 & 0.5 \\
  -510301436269215428 & 51.030144 & -26.921543 & 1.82 & 0.01 & -19.8 & 0.2 & -1.8 & 0.3 & 0.0 & 0.4 \\
  -511912062271950331 & 51.191208 & -27.195032 & 1.94 & 0.02 & -19.6 & 0.2 & -1.5 & 0.4 & 0.1 & 0.5 \\
  -513170817271198587 & 51.31708 & -27.11986 & 1.89 & 0.1 & -19.6 & 0.2 & -2.7 & 0.5 & 1.1 & 0.8 \\
  -512573995270402701 & 51.2574 & -27.04027 & 1.41 & 0.02 & -18.9 & 0.5 & -1.9 & 0.7 & 0.6 & 0.3 \\
  -519596226265883323 & 51.95962 & -26.588331 & 1.96 & 0.01 & -19.9 & 0.2 & -2.1 & 0.5 & 0.5 & 0.6 \\
  -514071779266686925 & 51.407177 & -26.668694 & 1.74 & 0.04 & -19.2 & 0.3 & -1.8 & 0.6 & 0.2 & 0.6 \\
  -510698128267134706 & 51.069813 & -26.71347 & 1.56 & 0.02 & -19.5 & 0.4 & -2.8 & 0.7 & 0.4 & 0.6 \\
  -512987503268411824 & 51.29875 & -26.841183 & 1.8 & 0.02 & -19.9 & 0.1 & -1.0 & 0.2 & 0.0 & 0.2 \\
  -512083627268279311 & 51.208363 & -26.82793 & 1.92 & 0.02 & -19.3 & 0.4 & -2.4 & 0.9 & 1.2 & 1.1 \\
  -512305415267884797 & 51.23054 & -26.78848 & 1.69 & 0.01 & -19.2 & 0.3 & -1.0 & 0.5 & 0.1 & 0.4 \\
  -511325195270941792 & 51.13252 & -27.09418 & 1.9 & 0.02 & -19.8 & 0.2 & -2.0 & 0.5 & 0.4 & 0.6 \\
  -512367360285375333 & 51.236736 & -28.537533 & 2.04 & 0.01 & -20.2 & 0.2 & -2.6 & 0.4 & 1.1 & 0.6 \\
  -510292063284751477 & 51.029205 & -28.475147 & 2.04 & 0.02 & -19.7 & 0.3 & -2.3 & 0.7 & 1.2 & 1.0 \\
  -512398877270437483 & 51.239887 & -27.043749 & 2.04 & 0.02 & -20.1 & 0.1 & -2.3 & 0.3 & 0.4 & 0.5 \\
  -510356190285368112 & 51.035618 & -28.536812 & 1.87 & 0.02 & -19.3 & 0.8 & -2.6 & 1.4 & 1.9 & 1.2 \\
  -513485694268609449 & 51.348568 & -26.860945 & 1.86 & 0.01 & -19.7 & 0.3 & -2.3 & 0.6 & 1.0 & 0.7 \\
  -512247999269209256 & 51.2248 & -26.920925 & 1.87 & 0.02 & -19.2 & 0.4 & -1.8 & 0.7 & 0.4 & 0.8 \\
  -515557429267637245 & 51.555744 & -26.763725 & 1.48 & 0.03 & -19.0 & 1.2 & -2.6 & 1.5 & 0.6 & 0.6 \\
  -513472409267769610 & 51.34724 & -26.77696 & 1.95 & 0.03 & -19.5 & 0.3 & -2.7 & 0.8 & 2.2 & 1.0 \\
  -515775632285899128 & 51.577564 & -28.589912 & 1.45 & 0.02 & -18.4 & 0.5 & -2.0 & 0.9 & 0.1 & 0.7 \\
  -513355038276697329 & 51.335503 & -27.669733 & 1.97 & 0.07 & -19.4 & 0.4 & -2.3 & 0.8 & 1.3 & 1.1 \\
  -510323631275960600 & 51.032364 & -27.59606 & 1.85 & 0.07 & -19.5 & 0.2 & -1.9 & 0.5 & 1.5 & 1.3 \\
  -510712565273681802 & 51.07126 & -27.36818 & 1.67 & 0.08 & -18.9 & 0.4 & -2.1 & 0.7 & 0.2 & 0.8 \\
  -510780003273904370 & 51.078 & -27.390436 & 2.01 & 0.01 & -19.1 & 0.4 & -1.8 & 0.8 & 0.5 & 0.9 \\
  -517125682281593241 & 51.712566 & -28.159325 & 1.52 & 0.09 & -18.3 & 0.6 & -2.2 & 1.0 & 0.8 & 0.8 \\
  -510649012270382782 & 51.0649 & -27.038279 & 1.7 & 0.02 & -18.5 & 0.8 & -1.8 & 1.2 & 0.6 & 0.9 \\
  -510770392268067255 & 51.077038 & -26.806726 & 2.04 & 0.02 & -20.2 & 0.1 & -2.1 & 0.4 & 0.7 & 0.6 \\
  -510169937267969667 & 51.016994 & -26.796967 & 1.56 & 0.21 & -18.8 & 0.5 & -2.3 & 0.7 & 0.6 & 0.9 \\
  -510018783272277692 & 51.001877 & -27.22777 & 1.9 & 0.01 & -19.1 & 0.4 & -2.0 & 0.9 & 1.4 & 0.9 \\
  -514416562293460918 & 51.441654 & -29.346092 & 2.02 & 0.07 & -19.6 & 0.3 & -2.1 & 0.7 & 0.6 & 1.0 \\
  -510695272270774179 & 51.069527 & -27.077417 & 1.61 & 0.02 & -18.4 & 0.4 & -1.4 & 0.7 & 0.5 & 0.5 \\
  -516751769296293188 & 51.67518 & -29.629318 & 2.06 & 0.04 & -19.5 & 0.2 & -1.2 & 0.4 & 0.0 & 0.6 \\
  -515894938296870883 & 51.589493 & -29.687088 & 1.62 & 0.06 & -18.6 & 1.2 & -1.8 & 1.7 & 0.9 & 0.8 \\
  -516754249296574750 & 51.675426 & -29.657475 & 1.56 & 0.01 & -19.3 & 0.3 & -1.6 & 0.4 & 0.0 & 0.3 \\
  -515428259295499239 & 51.542828 & -29.549925 & 1.7 & 0.08 & -18.8 & 0.6 & -1.9 & 1.1 & 0.5 & 0.9 \\
  -510075973283052767 & 51.0076 & -28.305277 & 1.41 & 0.06 & -18.4 & 1.7 & -2.3 & 2.3 & 0.0 & 1.0 \\
  -514371625294037771 & 51.437164 & -29.403776 & 2.1 & 0.01 & -19.4 & 0.4 & -2.6 & 1.1 & 1.8 & 1.6 \\
  -513227996292859414 & 51.3228 & -29.28594 & 1.52 & 0.11 & -19.7 & 0.2 & -1.7 & 0.3 & 0.3 & 0.6 \\
  -513266649269005330 & 51.326664 & -26.900534 & 1.89 & 0.06 & -18.8 & 0.4 & -1.4 & 0.9 & 0.4 & 0.9 \\
  -512466648290320432 & 51.246666 & -29.032043 & 2.0 & 0.02 & -19.3 & 0.6 & -1.8 & 1.2 & 1.7 & 1.3 \\
  -518506331264084744 & 51.85063 & -26.408474 & 1.85 & 0.1 & -18.8 & 0.3 & -0.5 & 0.5 & 0.0 & 0.5 \\
  -510614186275469643 & 51.06142 & -27.546965 & 1.57 & 0.01 & -19.3 & 0.4 & -2.6 & 0.6 & 1.1 & 0.4 \\
  -514274463270120220 & 51.427444 & -27.012022 & 1.56 & 0.02 & -19.2 & 0.5 & -2.5 & 1.0 & 0.4 & 0.7 \\
  -517783427275802112 & 51.778343 & -27.580212 & 2.04 & 0.07 & -19.4 & 0.3 & -2.0 & 0.6 & 0.4 & 0.9 \\
  -512950366281491677 & 51.295036 & -28.149168 & 1.96 & 0.1 & -19.4 & 0.4 & -2.1 & 0.7 & 1.2 & 0.8 \\
  -511443711270687120 & 51.14437 & -27.068712 & 1.43 & 0.08 & -18.1 & 0.7 & -1.1 & 1.2 & 0.4 & 0.5 \\
  -510170284280435220 & 51.01703 & -28.043522 & 1.92 & 0.03 & -19.3 & 0.3 & -2.4 & 0.8 & 1.1 & 1.0 \\
  -519687496284544724 & 51.96875 & -28.454472 & 1.96 & 0.07 & -18.7 & 0.6 & -1.8 & 1.2 & 2.0 & 1.5 \\
  -514167079287296146 & 51.41671 & -28.729614 & 2.1 & 0.03 & -19.8 & 0.2 & -2.1 & 0.5 & 0.4 & 0.9 \\
  -510662014285303776 & 51.0662 & -28.530378 & 1.56 & 0.03 & -18.8 & 0.7 & -1.6 & 1.2 & 0.7 & 1.2 \\
  -517874443297202323 & 51.787445 & -29.720232 & 1.49 & 0.05 & -18.6 & 0.5 & -1.5 & 0.8 & 0.2 & 0.5 \\
  -510263884274861505 & 51.026386 & -27.48615 & 1.88 & 0.13 & -18.6 & 0.5 & -1.2 & 1.0 & 0.9 & 0.9 \\
  -510848573270849310 & 51.084858 & -27.08493 & 1.78 & 0.06 & -19.2 & 0.3 & -2.0 & 0.6 & 0.5 & 0.7 \\
  -516534777297261491 & 51.653477 & -29.726149 & 1.49 & 0.05 & -18.5 & 0.8 & -1.7 & 1.4 & 0.2 & 0.9 \\
  -518024792296238769 & 51.80248 & -29.623877 & 1.98 & 0.01 & -19.4 & 0.4 & -2.5 & 1.1 & 1.1 & 1.3 \\
  -515670810265245096 & 51.56708 & -26.52451 & 2.04 & 0.18 & -19.7 & 0.3 & -2.3 & 0.6 & 1.2 & 1.1 \\
  -512509223265869874 & 51.250923 & -26.586987 & 1.52 & 0.01 & -20.8 & 0.1 & -0.8 & 0.2 & 0.4 & 0.2 \\
  -516960811265978295 & 51.69608 & -26.59783 & 1.88 & 0.12 & -19.7 & 0.2 & -1.2 & 0.3 & 0.0 & 0.4 \\
  -518127813266571494 & 51.812782 & -26.657148 & 1.74 & 0.15 & -19.1 & 0.3 & -1.5 & 0.5 & 1.0 & 1.8 \\
  -512066325270296760 & 51.206635 & -27.029676 & 1.76 & 0.14 & -18.4 & 0.3 & -0.5 & 0.6 & 0.0 & 0.6 \\
  -517160071264808033 & 51.716007 & -26.480803 & 1.63 & 0.15 & -19.4 & 0.3 & -1.2 & 0.4 & 0.1 & 0.3 \\
  -513367605267705436 & 51.33676 & -26.770544 & 1.91 & 0.01 & -19.4 & 0.2 & -1.2 & 0.4 & 0.5 & 0.5 \\
  -513200597266604670 & 51.32006 & -26.660467 & 2.01 & 0.12 & -19.5 & 0.2 & -1.7 & 0.6 & 0.3 & 0.9 \\
  -511334873272245481 & 51.133488 & -27.224548 & 1.51 & 0.08 & -18.4 & 1.4 & -2.1 & 2.3 & 1.7 & 2.1 \\
  -519028736263418785 & 51.902874 & -26.341879 & 1.77 & 0.06 & -19.2 & 0.6 & -2.3 & 1.1 & 1.6 & 0.9 \\
  -511640546268203318 & 51.164055 & -26.820332 & 1.92 & 0.28 & -19.5 & 0.3 & -1.9 & 0.4 & 0.0 & 0.9 \\
  -513671969267770833 & 51.367195 & -26.777082 & 1.78 & 0.1 & -18.7 & 0.5 & -1.8 & 1.0 & 0.5 & 1.0 \\
  -511046843275010803 & 51.104683 & -27.50108 & 1.76 & 0.09 & -19.2 & 0.3 & -0.8 & 0.4 & 0.3 & 0.4 \\
  -511449671271972642 & 51.144966 & -27.197264 & 1.69 & 0.04 & -19.0 & 0.6 & -1.5 & 1.0 & 0.9 & 0.7 \\
  -511700734270772515 & 51.170074 & -27.077251 & 1.7 & 0.06 & -19.0 & 0.4 & -1.9 & 0.7 & 0.2 & 0.7 \\
  -512174908271558909 & 51.21749 & -27.155891 & 2.03 & 0.11 & -19.1 & 0.3 & -1.3 & 0.7 & 0.2 & 1.1 \\
  -519989392290379952 & 51.99894 & -29.037994 & 1.69 & 0.01 & -19.5 & 0.3 & -2.7 & 0.8 & 0.6 & 0.8 \\
  -510214361276639366 & 51.021435 & -27.663937 & 1.8 & 0.07 & -19.1 & 0.5 & -1.8 & 0.9 & 0.7 & 1.1 \\
  -510411434270483908 & 51.04114 & -27.048391 & 1.88 & 0.18 & -19.7 & 0.3 & -1.9 & 0.4 & 0.1 & 0.6 \\
  -515748976297120835 & 51.574898 & -29.712084 & 1.96 & 0.02 & -19.2 & 0.8 & -2.6 & 1.4 & 1.8 & 1.4 \\
  -514483913282452198 & 51.44839 & -28.24522 & 1.69 & 0.06 & -19.4 & 0.5 & -2.5 & 0.8 & 0.4 & 0.8 \\
  -512353551266815637 & 51.235355 & -26.681564 & 1.56 & 0.01 & -19.2 & 0.3 & -2.3 & 0.6 & 0.6 & 0.5 \\
  -511878197266761600 & 51.18782 & -26.67616 & 1.8 & 0.13 & -18.9 & 0.5 & -2.0 & 1.0 & 0.7 & 1.0 \\
  -511522811266520370 & 51.152283 & -26.652037 & 2.08 & 0.02 & -19.3 & 0.3 & -2.0 & 0.6 & 1.3 & 0.9 \\
  -517208187265887741 & 51.720818 & -26.588774 & 1.89 & 0.03 & -19.3 & 0.4 & -2.5 & 0.8 & 0.8 & 1.0 \\
  -519183418265823464 & 51.918343 & -26.582346 & 1.96 & 0.03 & -19.1 & 0.6 & -2.2 & 1.2 & 1.3 & 1.3 \\
  -511751217266189579 & 51.17512 & -26.618958 & 1.56 & 0.01 & -19.0 & 0.3 & -1.2 & 0.5 & 2.0 & 0.5 \\
  -514723563265434197 & 51.472355 & -26.54342 & 1.92 & 0.04 & -19.0 & 0.6 & -1.7 & 1.2 & 1.3 & 1.1 \\
  -511727170288587180 & 51.172718 & -28.858719 & 1.96 & 0.01 & -19.9 & 0.2 & -2.4 & 0.5 & 0.9 & 0.8 \\
  -510256579281569512 & 51.025658 & -28.156952 & 1.07 & 0.18 & -16.8 & 0.9 & -0.4 & 1.2 & 0.2 & 0.7 \\
  -514008750291209357 & 51.400875 & -29.120935 & 2.07 & 0.01 & -19.5 & 0.3 & -1.9 & 0.6 & 1.1 & 0.8 \\
  -512003998289991340 & 51.2004 & -28.999134 & 1.95 & 0.01 & -19.8 & 0.2 & -2.4 & 0.6 & 1.4 & 0.8 \\
  -517265182265590222 & 51.726517 & -26.559023 & 2.01 & 0.06 & -19.7 & 0.3 & -2.2 & 0.7 & 0.5 & 0.9 \\
  -511373692267061580 & 51.137367 & -26.706158 & 1.48 & 0.03 & -18.8 & 0.6 & -1.8 & 0.9 & 0.2 & 0.5 \\
  -513933087282139615 & 51.39331 & -28.213963 & 1.69 & 0.16 & -18.8 & 0.9 & -0.7 & 1.6 & 0.8 & 0.8 \\
  -510328863270077798 & 51.032887 & -27.00778 & 2.04 & 0.11 & -18.8 & 0.2 & -0.4 & 0.5 & 0.6 & 0.7 \\
  -512661528266963368 & 51.26615 & -26.696337 & 1.56 & 0.14 & -18.3 & 0.4 & -0.9 & 1.0 & 0.2 & 1.4 \\
  -517804119265666811 & 51.78041 & -26.56668 & 2.02 & 0.08 & -19.1 & 0.4 & -1.7 & 0.9 & 0.8 & 1.1 \\
  -512039786267326630 & 51.20398 & -26.732662 & 2.09 & 0.02 & -19.3 & 0.3 & -1.8 & 0.6 & 0.2 & 0.9 \\
  -516215686265783185 & 51.62157 & -26.57832 & 1.56 & 0.07 & -18.3 & 1.0 & -1.3 & 1.6 & 0.2 & 1.0 \\
  -512253717267284657 & 51.225372 & -26.728466 & 2.09 & 0.02 & -19.5 & 0.3 & -1.8 & 0.6 & 0.4 & 0.8 \\
  -517348827264767282 & 51.734882 & -26.476728 & 1.67 & 0.16 & -19.2 & 0.4 & -2.6 & 0.7 & 0.5 & 0.7 \\
  -519502175264663095 & 51.95022 & -26.46631 & 2.03 & 0.03 & -19.4 & 0.3 & -1.7 & 0.6 & 0.4 & 0.8 \\
  -526460397262145560 & 52.64604 & -26.214556 & 1.7 & 0.09 & -18.7 & 0.5 & -1.9 & 0.8 & 0.5 & 0.8 \\
  -522360134298430834 & 52.23601 & -29.843082 & 2.04 & 0.18 & -19.9 & 0.2 & -1.3 & 0.4 & 0.0 & 0.7 \\
  -523150821301456564 & 52.315083 & -30.145657 & 1.4 & 0.04 & -17.6 & 1.2 & -0.8 & 1.6 & 0.3 & 0.6 \\
  -524344445301414096 & 52.434444 & -30.14141 & 1.98 & 0.01 & -19.4 & 0.4 & -2.4 & 1.0 & 1.2 & 1.2 \\
  -521506502301299412 & 52.15065 & -30.129942 & 2.04 & 0.2 & -20.2 & 0.2 & -1.5 & 0.3 & 1.1 & 0.5 \\
  -521535158300104979 & 52.153515 & -30.010498 & 1.64 & 0.08 & -18.8 & 0.6 & -1.5 & 1.2 & 1.8 & 1.1 \\
  -525087697298449386 & 52.50877 & -29.844938 & 1.77 & 0.09 & -19.2 & 0.3 & -2.5 & 0.7 & 0.7 & 0.9 \\
  -525466074301487974 & 52.546608 & -30.148796 & 1.56 & 0.07 & -18.4 & 0.7 & -1.6 & 1.2 & 0.0 & 0.9 \\
  -525079441298162337 & 52.507942 & -29.816235 & 1.69 & 0.01 & -19.6 & 0.3 & -2.4 & 0.5 & 0.1 & 0.5 \\
  -525921184262624174 & 52.592117 & -26.262417 & 1.97 & 0.01 & -19.7 & 0.3 & -2.3 & 0.6 & 1.1 & 0.8 \\
  -525222778301529103 & 52.522278 & -30.15291 & 1.87 & 0.02 & -18.8 & 0.4 & -1.1 & 0.8 & 0.0 & 1.0 \\
  -525806826271934858 & 52.580685 & -27.193485 & 1.49 & 0.02 & -19.3 & 0.3 & -2.7 & 0.5 & 0.3 & 0.5 \\
  -524426130301968147 & 52.44261 & -30.196815 & 1.97 & 0.06 & -19.4 & 0.3 & -1.8 & 0.8 & 0.3 & 1.0 \\
  -523125448299267958 & 52.312546 & -29.926796 & 1.49 & 0.04 & -19.3 & 0.4 & -2.3 & 0.6 & 0.2 & 0.5 \\
  -523617899299930961 & 52.36179 & -29.993095 & 1.88 & 0.05 & -18.9 & 0.4 & -1.7 & 0.7 & 0.6 & 0.9 \\
  -521628687298974455 & 52.16287 & -29.897446 & 1.79 & 0.03 & -19.5 & 0.2 & -0.6 & 0.3 & 0.2 & 0.2 \\
  -520979359297992460 & 52.097935 & -29.799246 & 1.4 & 0.06 & -18.7 & 0.5 & -1.8 & 0.9 & 0.1 & 0.4 \\
  -523369577297781851 & 52.33696 & -29.778185 & 1.56 & 0.05 & -19.0 & 0.5 & -2.0 & 0.9 & 0.0 & 0.7 \\
  -522697838303496673 & 52.269783 & -30.349667 & 2.05 & 0.01 & -20.9 & 0.1 & -0.4 & 0.1 & 0.3 & 0.2 \\
  -524624829302818308 & 52.462482 & -30.281832 & 2.04 & 0.03 & -19.5 & 0.5 & -2.7 & 1.0 & 3.2 & 1.1 \\
  -522926657303319428 & 52.292667 & -30.331944 & 1.86 & 0.02 & -19.0 & 0.3 & -1.6 & 0.6 & 0.5 & 0.7 \\
  -523563040303304041 & 52.356304 & -30.330404 & 2.04 & 0.03 & -19.4 & 0.4 & -2.3 & 1.0 & 1.7 & 1.3 \\
  -528596973263137371 & 52.859695 & -26.313738 & 1.64 & 0.1 & -19.2 & 0.3 & -2.6 & 0.6 & 0.6 & 0.7 \\
  -520451470266465141 & 52.045147 & -26.646515 & 1.41 & 0.01 & -18.5 & 0.4 & -1.9 & 0.7 & 0.8 & 0.7 \\
  -523230903264559210 & 52.32309 & -26.455921 & 1.52 & 0.39 & -18.7 & 0.8 & -1.9 & 1.1 & 0.3 & 0.8 \\
  -521715582262671323 & 52.17156 & -26.267132 & 1.56 & 0.06 & -18.2 & 0.9 & -0.9 & 1.4 & 0.4 & 0.8 \\
  -521492507272042822 & 52.14925 & -27.204283 & 1.75 & 0.06 & -18.6 & 0.4 & -0.7 & 0.7 & 0.2 & 0.5 \\
  -529889124260852823 & 52.98891 & -26.085281 & 1.77 & 0.08 & -18.4 & 0.4 & -0.7 & 0.8 & 0.2 & 0.7 \\
  -521246224269701859 & 52.124622 & -26.970186 & 1.41 & 0.02 & -18.8 & 0.4 & -2.2 & 0.7 & 0.2 & 0.4 \\
  -520367606268608343 & 52.036762 & -26.860834 & 1.68 & 0.1 & -19.2 & 0.4 & -2.3 & 0.7 & 0.2 & 0.7 \\
  -521993335264140638 & 52.199333 & -26.414064 & 1.88 & 0.01 & -19.6 & 0.4 & -2.4 & 0.7 & 1.1 & 0.8 \\
  -524293836262875260 & 52.429382 & -26.287525 & 1.58 & 0.16 & -18.9 & 0.5 & -2.6 & 0.8 & 1.0 & 1.0 \\
  -522461171263716454 & 52.246117 & -26.371645 & 1.52 & 0.32 & -18.2 & 0.5 & -1.0 & 0.8 & 0.1 & 0.8 \\
  -527839741261066690 & 52.783974 & -26.106668 & 2.04 & 0.03 & -18.8 & 0.5 & -1.5 & 1.0 & 1.2 & 1.2 \\
  -524899038291628123 & 52.489902 & -29.162811 & 1.96 & 0.61 & -18.9 & 1.9 & -1.3 & 1.3 & 0.2 & 1.2 \\
  -522162194301930729 & 52.21622 & -30.193073 & 1.7 & 0.03 & -18.9 & 0.4 & -1.8 & 0.6 & 0.7 & 0.6 \\
  -521472770299235492 & 52.147278 & -29.92355 & 2.04 & 0.26 & -19.7 & 0.3 & -1.6 & 0.3 & 0.0 & 0.7 \\
  -525317543261825646 & 52.531754 & -26.182566 & 1.49 & 0.13 & -18.0 & 0.8 & -1.0 & 1.4 & 0.0 & 0.9 \\
  -524957899262141217 & 52.49579 & -26.214123 & 2.04 & 0.11 & -19.2 & 0.3 & -1.7 & 0.7 & 1.2 & 1.1 \\
  -527615972261555359 & 52.761597 & -26.155537 & 1.83 & 0.05 & -19.2 & 0.4 & -2.1 & 0.8 & 0.5 & 0.8 \\
  -522295698289746970 & 52.22957 & -28.974697 & 1.48 & 0.01 & -19.1 & 0.3 & -2.1 & 0.5 & 0.0 & 0.5 \\
  -527874985260655220 & 52.7875 & -26.065521 & 1.39 & 0.06 & -18.3 & 1.1 & -1.9 & 1.5 & 0.9 & 0.6 \\
  -528352522274463329 & 52.83525 & -27.446333 & 1.69 & 0.02 & -19.5 & 0.3 & -2.3 & 0.7 & 0.1 & 0.7 \\
  -525216719300714034 & 52.52167 & -30.071404 & 1.4 & 0.03 & -18.5 & 1.0 & -1.7 & 1.4 & 0.1 & 0.6 \\
  -521908671299746431 & 52.19087 & -29.974644 & 1.48 & 0.02 & -18.9 & 0.4 & -2.2 & 0.7 & 0.2 & 0.6 \\
  -527241766269940199 & 52.72418 & -26.99402 & 1.96 & 0.29 & -19.3 & 0.4 & -1.6 & 0.5 & 0.5 & 0.8 \\
  -525910745272102725 & 52.591076 & -27.210274 & 1.51 & 0.1 & -18.2 & 1.0 & -1.7 & 1.9 & 0.3 & 1.3 \\
  -522493336299226889 & 52.249332 & -29.92269 & 1.49 & 0.02 & -19.0 & 2.2 & -2.3 & 2.9 & 0.7 & 1.1 \\
  -524990457275831561 & 52.499046 & -27.583157 & 1.56 & 0.07 & -19.5 & 0.2 & -2.6 & 0.6 & 0.1 & 0.7 \\
  -526594136302045449 & 52.659412 & -30.204544 & 1.4 & 0.04 & -18.5 & 0.6 & -1.5 & 1.0 & 0.1 & 0.5 \\
  -529840704301835411 & 52.98407 & -30.18354 & 1.07 & 0.01 & -19.5 & 0.2 & -0.9 & 0.2 & 3.1 & 0.2 \\
  -524473620301424202 & 52.44736 & -30.14242 & 1.78 & 0.04 & -18.8 & 0.6 & -2.1 & 1.1 & 1.1 & 0.9 \\
  -520949573299776016 & 52.094955 & -29.977602 & 2.02 & 0.01 & -19.0 & 0.4 & -1.0 & 0.7 & 0.9 & 0.8 \\
  -528106439301752256 & 52.810642 & -30.175226 & 1.77 & 0.03 & -19.3 & 0.2 & -0.6 & 0.4 & 0.2 & 0.3 \\
  -525935370302357679 & 52.593536 & -30.235767 & 1.96 & 0.02 & -19.7 & 0.3 & -2.2 & 0.6 & 0.3 & 0.8 \\
  -527670453301934060 & 52.767044 & -30.193405 & 1.57 & 0.12 & -19.2 & 0.4 & -2.6 & 0.7 & 0.4 & 0.8 \\
  -520753215298155316 & 52.07532 & -29.815533 & 1.66 & 0.06 & -18.3 & 0.7 & -1.3 & 1.2 & 0.7 & 0.9 \\
  -527296524301569558 & 52.729652 & -30.156956 & 1.7 & 0.25 & -18.9 & 0.4 & -1.5 & 0.5 & 0.1 & 0.6 \\
  -526618482300859209 & 52.661846 & -30.08592 & 1.58 & 0.04 & -18.9 & 0.4 & -1.4 & 0.7 & 0.3 & 0.5 \\
  -525693215300509167 & 52.56932 & -30.050917 & 1.92 & 0.02 & -20.0 & 0.2 & -0.9 & 0.3 & 0.0 & 0.3 \\
  -526176864300509417 & 52.617687 & -30.050941 & 1.86 & 0.06 & -19.5 & 0.3 & -2.5 & 0.6 & 0.4 & 0.8 \\
  -527079253302935695 & 52.707924 & -30.29357 & 0.98 & 0.01 & -22.7 & 0.2 & -1.9 & 0.2 & 0.7 & 0.1 \\
  -528655878299925990 & 52.86559 & -29.9926 & 2.07 & 0.03 & -19.2 & 0.3 & -1.5 & 0.7 & 0.0 & 1.1 \\
  -524949167262875040 & 52.49492 & -26.287504 & 1.69 & 0.03 & -18.6 & 0.4 & -1.1 & 0.7 & 0.1 & 0.6 \\
  -524087672293244208 & 52.408768 & -29.32442 & 1.56 & 0.11 & -18.6 & 0.9 & -2.3 & 1.7 & 0.6 & 1.4 \\
  -522394861298932422 & 52.239487 & -29.893242 & 1.58 & 0.17 & -19.4 & 0.4 & -2.3 & 0.5 & 0.1 & 0.6 \\
  -529036829260412122 & 52.903683 & -26.041212 & 2.09 & 0.01 & -19.6 & 0.2 & -2.4 & 0.5 & 2.3 & 0.7 \\
  -527220806261288749 & 52.72208 & -26.128876 & 1.56 & 0.21 & -18.2 & 0.3 & -0.7 & 0.7 & 0.1 & 0.6 \\
  -528678759260305722 & 52.867874 & -26.030573 & 1.41 & 0.04 & -18.5 & 0.6 & -1.8 & 0.9 & 0.2 & 0.6 \\
  -529714593260853121 & 52.97146 & -26.085312 & 1.8 & 0.01 & -20.8 & 0.1 & -0.5 & 0.1 & 0.0 & 0.1 \\
  -522523842300331630 & 52.252384 & -30.033163 & 1.49 & 0.12 & -18.9 & 0.4 & -2.3 & 0.7 & 0.1 & 0.7 \\
  -522560175298540240 & 52.25602 & -29.854025 & 2.09 & 0.08 & -19.8 & 0.2 & -2.2 & 0.6 & 1.0 & 1.0 \\
  -520326831263575811 & 52.032684 & -26.35758 & 2.05 & 0.01 & -19.6 & 0.4 & -2.1 & 0.7 & 2.1 & 0.9 \\
  -524656621263355798 & 52.46566 & -26.33558 & 2.03 & 0.11 & -19.2 & 0.3 & -1.2 & 0.6 & 0.0 & 0.9 \\
  -522984117286913248 & 52.298412 & -28.691324 & 1.99 & 0.01 & -19.4 & 0.3 & -2.3 & 0.6 & 1.6 & 0.8 \\
  -526517672293678738 & 52.651768 & -29.367874 & 1.56 & 0.03 & -19.2 & 0.5 & -2.2 & 0.9 & 0.3 & 0.6 \\
  -524269165264046752 & 52.426918 & -26.404675 & 1.82 & 0.04 & -19.4 & 0.3 & -2.3 & 0.6 & 0.6 & 0.8 \\
  -524856878263289459 & 52.485687 & -26.328945 & 1.91 & 0.01 & -19.8 & 0.3 & -2.1 & 0.6 & 0.7 & 0.7 \\
  -527395200263206052 & 52.73952 & -26.320604 & 1.66 & 0.07 & -19.2 & 0.4 & -2.5 & 0.8 & 0.5 & 0.7 \\
  -520429333263975822 & 52.042934 & -26.397581 & 1.88 & 0.18 & -19.4 & 0.3 & -2.0 & 0.6 & 0.4 & 0.9 \\
  -523271036263839850 & 52.327103 & -26.383986 & 1.95 & 0.06 & -19.7 & 0.2 & -2.2 & 0.5 & 0.7 & 0.8 \\
  -524060371263315667 & 52.406036 & -26.331568 & 1.92 & 0.16 & -19.2 & 0.4 & -1.7 & 0.8 & 0.3 & 1.0 \\
  -523662024263692744 & 52.366203 & -26.369274 & 1.41 & 0.01 & -18.5 & 1.1 & -2.0 & 1.5 & 0.1 & 0.8 \\
  -522827351262486768 & 52.282734 & -26.248676 & 1.41 & 0.06 & -18.0 & 0.6 & -1.0 & 1.0 & 0.0 & 0.5 \\
  -523694166261870096 & 52.369415 & -26.18701 & 2.1 & 0.03 & -19.2 & 0.3 & -1.6 & 0.8 & 1.3 & 1.1 \\
  -527818589260922758 & 52.78186 & -26.092276 & 1.7 & 0.01 & -19.9 & 0.2 & -2.0 & 0.3 & 0.4 & 0.3 \\
  -526248389261821228 & 52.62484 & -26.182123 & 1.4 & 0.05 & -17.7 & 1.5 & -1.1 & 1.9 & 0.1 & 0.8 \\
  -525790598261661984 & 52.57906 & -26.166199 & 2.06 & 0.03 & -19.5 & 0.2 & -2.6 & 0.6 & 1.0 & 0.9 \\
  -526754373261361204 & 52.675438 & -26.13612 & 1.71 & 0.12 & -18.9 & 0.3 & -1.3 & 0.7 & 0.1 & 0.6 \\
  -526193133261357378 & 52.619312 & -26.135738 & 1.8 & 0.03 & -19.2 & 0.3 & -1.5 & 0.6 & 0.1 & 0.7 \\
  -539426831283253918 & 53.942684 & -28.325392 & 1.49 & 0.03 & -19.1 & 0.5 & -2.3 & 0.9 & 0.3 & 0.5 \\
  -537527716279977589 & 53.752773 & -27.997759 & 1.92 & 0.07 & -19.1 & 0.3 & -1.3 & 0.5 & 0.1 & 0.7 \\
  -535553192294283881 & 53.55532 & -29.428389 & 1.49 & 0.08 & -19.3 & 0.5 & -2.6 & 0.9 & 0.3 & 0.8 \\
  -539110132265880425 & 53.911015 & -26.588043 & 1.7 & 0.06 & -18.7 & 0.7 & -2.2 & 1.1 & 0.7 & 1.0 \\
  -537718957297715992 & 53.771896 & -29.771599 & 1.91 & 0.01 & -19.2 & 0.5 & -2.3 & 1.0 & 1.0 & 1.1 \\
  -537555607264832137 & 53.75556 & -26.483213 & 1.56 & 0.09 & -18.5 & 0.8 & -2.1 & 1.3 & 0.5 & 0.9 \\
  -536187728280362657 & 53.618774 & -28.036266 & 1.87 & 0.08 & -18.1 & 0.7 & -0.6 & 1.4 & 0.4 & 1.3 \\
  -535197153262374299 & 53.519714 & -26.23743 & 2.04 & 0.11 & -19.6 & 0.2 & -1.7 & 0.5 & 0.3 & 1.1 \\
  -536617577259834029 & 53.66176 & -25.983402 & 1.67 & 0.01 & -19.8 & 0.2 & -1.0 & 0.2 & 0.3 & 0.2 \\
  -533476417259219838 & 53.34764 & -25.921984 & 1.56 & 0.01 & -19.5 & 0.4 & -2.1 & 0.6 & 0.8 & 0.4 \\
  -532036735261881339 & 53.203674 & -26.188133 & 1.48 & 0.08 & -19.1 & 0.3 & -2.5 & 0.6 & 0.5 & 0.5 \\
  -534217824261767142 & 53.421783 & -26.176714 & 1.73 & 0.17 & -19.3 & 0.3 & -2.1 & 0.5 & 0.2 & 0.7 \\
  -532802920261331035 & 53.280293 & -26.133104 & 1.51 & 0.08 & -18.2 & 0.5 & -1.6 & 0.8 & 0.1 & 0.7 \\
  -530244189259441420 & 53.024418 & -25.944141 & 0.91 & 0.05 & -16.5 & 1.5 & -0.4 & 1.6 & 0.4 & 0.5 \\
  -531875852259439960 & 53.187584 & -25.943996 & 2.08 & 0.02 & -19.3 & 0.3 & -2.0 & 0.7 & 0.6 & 1.1 \\
  -532016470260363368 & 53.20165 & -26.036337 & 1.94 & 0.03 & -20.3 & 0.2 & -2.7 & 0.4 & 0.2 & 0.6 \\
  -531711825259458228 & 53.171185 & -25.945824 & 1.72 & 0.04 & -18.9 & 0.5 & -2.5 & 0.9 & 1.6 & 0.8 \\
  -533426710259120458 & 53.34267 & -25.912046 & 1.93 & 0.01 & -20.0 & 0.3 & -1.3 & 0.5 & 1.1 & 0.4 \\
  -535351061270136267 & 53.535107 & -27.013626 & 2.08 & 0.12 & -19.0 & 0.3 & -1.6 & 0.9 & 0.8 & 1.5 \\
  -533432334263019726 & 53.34323 & -26.301973 & 1.67 & 0.02 & -19.1 & 0.4 & -1.3 & 0.5 & 0.8 & 0.4 \\
  -537163038276473501 & 53.716305 & -27.64735 & 1.49 & 0.01 & -19.5 & 0.2 & -2.8 & 0.5 & 0.1 & 0.5 \\
  -539761476283484481 & 53.976147 & -28.348448 & 1.63 & 0.09 & -19.3 & 0.3 & -2.7 & 0.6 & 0.5 & 0.7 \\
  -535110184262330896 & 53.511017 & -26.23309 & 1.52 & 0.34 & -18.0 & 0.9 & -1.3 & 1.4 & 1.0 & 0.8 \\
  -535629693262147184 & 53.56297 & -26.214718 & 1.49 & 0.12 & -19.0 & 0.4 & -2.7 & 0.6 & 0.8 & 0.7 \\
  -537751658261675561 & 53.775166 & -26.167557 & 2.04 & 0.01 & -19.5 & 0.3 & -2.2 & 0.9 & 0.8 & 1.4 \\
  -533163134283401572 & 53.316315 & -28.340157 & 1.98 & 0.04 & -20.1 & 0.1 & -2.2 & 0.3 & 0.6 & 0.5 \\
  -537279342261025629 & 53.727936 & -26.102564 & 1.69 & 0.07 & -18.4 & 0.6 & -0.7 & 0.9 & 0.0 & 0.6 \\
  -531371438271154747 & 53.137142 & -27.115475 & 1.67 & 0.04 & -19.4 & 0.3 & -2.4 & 0.7 & 0.4 & 0.6 \\
  -530810168270589973 & 53.081017 & -27.058996 & 1.4 & 0.08 & -18.8 & 0.5 & -1.8 & 0.8 & 0.2 & 0.5 \\
  -537138256296689916 & 53.713825 & -29.668991 & 1.72 & 0.06 & -19.3 & 0.3 & -2.4 & 0.7 & 0.5 & 0.8 \\
  -539900093265759363 & 53.99001 & -26.575935 & 1.7 & 0.08 & -19.2 & 0.3 & -2.1 & 0.5 & 0.2 & 0.7 \\
  -536114485263593925 & 53.61145 & -26.359392 & 1.46 & 0.16 & -18.8 & 0.4 & -1.8 & 0.9 & 0.0 & 0.7 \\
  -539625590297126638 & 53.96256 & -29.712664 & 1.71 & 0.07 & -18.9 & 0.7 & -2.4 & 1.4 & 0.9 & 1.2 \\
  -539441192265635898 & 53.94412 & -26.56359 & 1.95 & 0.06 & -19.2 & 0.3 & -1.1 & 0.5 & 1.0 & 0.6 \\
  -535408914299368945 & 53.54089 & -29.936895 & 2.04 & 0.02 & -19.5 & 0.3 & -2.6 & 0.8 & 1.5 & 1.3 \\
  -539732454264419461 & 53.973244 & -26.441946 & 1.56 & 0.01 & -20.1 & 0.1 & -1.6 & 0.2 & 0.2 & 0.4 \\
  -535444790299593390 & 53.54448 & -29.95934 & 1.56 & 0.09 & -18.4 & 0.5 & -1.2 & 1.0 & 0.3 & 1.7 \\
  -538020498263432037 & 53.80205 & -26.343204 & 1.73 & 0.02 & -19.0 & 0.2 & -0.4 & 0.4 & 0.6 & 0.3 \\
  -538029358298270591 & 53.802937 & -29.827059 & 1.66 & 0.02 & -18.9 & 0.6 & -1.8 & 1.0 & 0.5 & 0.7 \\
  -532522900264987535 & 53.25229 & -26.498755 & 1.93 & 0.02 & -19.8 & 0.2 & -2.2 & 0.5 & 0.7 & 0.7 \\
  -535768143264019865 & 53.576813 & -26.401987 & 1.56 & 0.05 & -19.1 & 0.9 & -2.4 & 1.5 & 1.0 & 0.9 \\
  -537231764261221294 & 53.723175 & -26.12213 & 1.87 & 0.01 & -19.8 & 0.2 & -2.3 & 0.5 & 0.9 & 0.7 \\
  -530991248294110218 & 53.099125 & -29.411022 & 2.1 & 0.03 & -19.3 & 0.5 & -1.7 & 1.0 & 1.4 & 1.2 \\
  -537174033263392749 & 53.717403 & -26.339275 & 1.48 & 0.01 & -18.5 & 0.5 & -2.0 & 0.8 & 0.0 & 0.7 \\
  -532285098261397266 & 53.22851 & -26.139727 & 1.79 & 0.01 & -20.1 & 0.2 & -1.9 & 0.3 & 0.1 & 0.3 \\
  -533540478259867646 & 53.35405 & -25.986765 & 1.52 & 0.36 & -18.3 & 0.6 & -1.4 & 0.7 & 0.4 & 0.7 \\
  -530616476300554287 & 53.06165 & -30.05543 & 1.4 & 0.04 & -18.9 & 0.5 & -2.2 & 0.8 & 0.1 & 0.5 \\
  -535258464294078451 & 53.525845 & -29.407845 & 2.04 & 0.01 & -19.2 & 0.4 & -2.4 & 1.0 & 1.7 & 1.3 \\
  -533129679261349659 & 53.31297 & -26.134966 & 1.72 & 0.01 & -18.3 & 0.7 & -1.5 & 1.1 & 0.2 & 0.8 \\
  -534565350260494784 & 53.456535 & -26.049479 & 2.06 & 0.02 & -19.1 & 0.3 & -1.1 & 0.7 & 0.1 & 0.9 \\
  -532764040259590980 & 53.276405 & -25.959099 & 1.95 & 0.03 & -19.6 & 0.4 & -2.8 & 0.8 & 2.1 & 1.0 \\
  -532410552260042535 & 53.241055 & -26.004253 & 1.56 & 0.02 & -18.2 & 0.8 & -1.9 & 1.2 & 0.4 & 0.8 \\
  -536720087265935766 & 53.67201 & -26.593576 & 1.73 & 0.13 & -18.7 & 0.5 & -1.9 & 0.8 & 1.0 & 0.8 \\
  -537058507261463682 & 53.705853 & -26.146368 & 2.04 & 0.14 & -19.3 & 0.2 & -1.3 & 0.6 & 0.1 & 0.9 \\
  -535743763261192910 & 53.574375 & -26.119291 & 1.84 & 0.09 & -18.6 & 0.5 & -1.6 & 1.1 & 0.7 & 1.3 \\
  -534088114299016348 & 53.40881 & -29.901634 & 1.7 & 0.07 & -18.9 & 0.4 & -1.8 & 0.9 & 0.3 & 0.8 \\
  -532983706262925617 & 53.29837 & -26.292562 & 1.91 & 0.01 & -19.1 & 0.5 & -2.0 & 0.9 & 1.4 & 0.9 \\
  -535233700262846246 & 53.52337 & -26.284624 & 1.76 & 0.06 & -18.9 & 0.4 & -1.4 & 0.7 & 0.1 & 0.7 \\
  -535547324262640638 & 53.554733 & -26.264065 & 1.41 & 0.03 & -19.0 & 1.2 & -1.8 & 1.7 & 0.4 & 0.6 \\
  -537817271264465111 & 53.781727 & -26.44651 & 1.41 & 0.03 & -18.8 & 0.6 & -2.4 & 0.9 & 0.2 & 0.5 \\
  -533041280261783049 & 53.304127 & -26.178305 & 1.79 & 0.05 & -19.5 & 0.3 & -2.5 & 0.7 & 0.6 & 0.7 \\
  -535515077260059999 & 53.55151 & -26.006 & 1.86 & 0.04 & -19.7 & 0.2 & -2.3 & 0.5 & 0.4 & 0.7 \\
  -533624280285216110 & 53.362427 & -28.52161 & 1.73 & 0.09 & -18.3 & 0.5 & -0.9 & 1.0 & 0.0 & 0.9 \\
  -531570586300249216 & 53.15706 & -30.024921 & 2.02 & 0.16 & -20.2 & 0.2 & -2.2 & 0.3 & 0.0 & 0.6 \\
  -536871443297813245 & 53.687145 & -29.781324 & 2.04 & 0.01 & -19.5 & 0.5 & -2.5 & 1.0 & 1.8 & 1.2 \\
  -533009484261763884 & 53.30095 & -26.176388 & 1.57 & 0.02 & -19.2 & 0.3 & -2.5 & 0.6 & 0.2 & 0.5 \\
  -533256650259689633 & 53.325665 & -25.968964 & 1.96 & 0.19 & -18.6 & 0.5 & -1.6 & 1.1 & 0.6 & 1.5 \\
  -530852898300839501 & 53.08529 & -30.08395 & 2.04 & 0.01 & -21.4 & 0.1 & -2.6 & 0.2 & 0.8 & 0.3 \\
  -532226584261414821 & 53.222656 & -26.141481 & 1.41 & 0.06 & -17.4 & 1.2 & -0.6 & 1.7 & 0.2 & 0.6 \\
  -534278413260858733 & 53.42784 & -26.085873 & 1.68 & 0.02 & -19.3 & 0.4 & -2.3 & 0.8 & 0.3 & 0.8 \\
  -532809011260197488 & 53.280903 & -26.019749 & 1.39 & 0.02 & -18.6 & 0.9 & -2.1 & 1.3 & 0.3 & 0.7 \\
  -537328663277541480 & 53.732864 & -27.754148 & 1.49 & 0.08 & -19.4 & 0.3 & -2.8 & 0.4 & 0.2 & 0.5 \\
  -533010774261276725 & 53.30108 & -26.127672 & 2.1 & 0.02 & -19.3 & 0.4 & -1.7 & 0.9 & 1.6 & 1.1 \\
  -538588457291299915 & 53.858845 & -29.129992 & 1.7 & 0.09 & -19.1 & 0.4 & -2.4 & 0.7 & 0.5 & 0.7 \\
  -530740525297459053 & 53.074055 & -29.745905 & 1.4 & 0.03 & -18.3 & 0.8 & -1.8 & 1.2 & 0.1 & 0.6 \\
  -531905341261936003 & 53.190533 & -26.1936 & 2.05 & 0.03 & -19.0 & 0.3 & -0.8 & 0.6 & 0.4 & 0.7 \\
  -530246911261329447 & 53.024693 & -26.132944 & 1.88 & 0.08 & -19.6 & 0.2 & -2.3 & 0.4 & 0.1 & 0.8 \\
  -533221931261200893 & 53.322193 & -26.120089 & 1.52 & 0.13 & -18.6 & 0.5 & -1.9 & 0.8 & 0.7 & 0.6 \\
  -530118205260061570 & 53.01182 & -26.006157 & 1.56 & 0.03 & -18.8 & 0.4 & -1.8 & 0.7 & 0.2 & 0.5 \\
  -533981234258426716 & 53.398125 & -25.842672 & 1.69 & 0.06 & -18.3 & 0.6 & -0.6 & 1.1 & 0.1 & 0.8 \\
  -532319810261722095 & 53.23198 & -26.17221 & 2.01 & 0.11 & -18.8 & 0.5 & -1.6 & 1.4 & 0.2 & 1.8 \\
  -531115639261660535 & 53.111565 & -26.166054 & 1.99 & 0.02 & -19.8 & 0.3 & -2.6 & 0.6 & 0.8 & 1.0 \\
  -535238299274860330 & 53.52383 & -27.486032 & 1.7 & 0.05 & -19.4 & 0.4 & -2.3 & 0.8 & 0.1 & 0.8 \\
  -538653795298053603 & 53.86538 & -29.80536 & 1.73 & 0.05 & -18.9 & 0.4 & -1.5 & 0.8 & 0.7 & 0.7 \\
  -537278119291781353 & 53.727814 & -29.178135 & 1.76 & 0.09 & -18.9 & 0.5 & -1.9 & 1.0 & 0.3 & 1.1 \\
  -534385167262368125 & 53.43852 & -26.236813 & 2.04 & 0.05 & -19.9 & 0.2 & -2.6 & 0.6 & 1.1 & 1.0 \\
  -532166286261668832 & 53.21663 & -26.166883 & 1.85 & 0.13 & -18.5 & 0.4 & -1.2 & 0.9 & 0.4 & 0.9 \\
  -531158522261500695 & 53.115852 & -26.15007 & 1.38 & 0.03 & -18.6 & 0.8 & -2.5 & 1.3 & 2.7 & 1.0 \\
  -547397815293328985 & 54.73978 & -29.3329 & 2.04 & 0.01 & -19.3 & 0.4 & -2.7 & 1.1 & 2.0 & 1.5 \\
  -540712293280922857 & 54.071228 & -28.092285 & 1.4 & 0.09 & -18.4 & 1.3 & -2.0 & 1.8 & 0.6 & 1.0 \\
  -541590317264590515 & 54.15903 & -26.459051 & 1.49 & 0.03 & -19.2 & 0.3 & -2.2 & 0.6 & 0.9 & 0.7 \\
  -542055782263895406 & 54.205578 & -26.389542 & 1.56 & 0.08 & -19.0 & 0.2 & -1.0 & 0.5 & 0.6 & 0.6 \\
  -541764139263613889 & 54.176414 & -26.36139 & 1.32 & 0.06 & -18.5 & 0.4 & -1.3 & 0.7 & 0.0 & 0.7 \\
  -542026728263864376 & 54.202675 & -26.386438 & 1.71 & 0.02 & -20.1 & 0.2 & -2.7 & 0.4 & 0.3 & 0.5 \\
  -545409103294784663 & 54.54091 & -29.478466 & 1.96 & 0.01 & -19.3 & 0.6 & -2.5 & 1.1 & 1.8 & 1.1 \\
  -549400158291222089 & 54.940018 & -29.12221 & 2.05 & 0.07 & -18.8 & 0.7 & -1.7 & 1.4 & 1.2 & 1.6 \\
  -544744767293783396 & 54.474476 & -29.37834 & 1.92 & 0.1 & -19.6 & 0.2 & -1.9 & 0.5 & 0.2 & 0.7 \\
  -549330410292444647 & 54.93304 & -29.244465 & 1.56 & 0.03 & -18.9 & 0.7 & -2.0 & 1.0 & 0.6 & 0.6 \\
  -548668312291253803 & 54.866833 & -29.12538 & 1.7 & 0.05 & -18.9 & 0.3 & -0.7 & 0.5 & 0.2 & 0.4 \\
  -549263191291474405 & 54.92632 & -29.147442 & 1.9 & 0.02 & -19.7 & 0.3 & -2.7 & 0.5 & 1.7 & 0.6 \\
  -549243104289658733 & 54.92431 & -28.965874 & 1.56 & 0.1 & -18.8 & 0.4 & -2.4 & 0.7 & 0.6 & 0.7 \\
  -547911579290883336 & 54.791157 & -29.088333 & 1.9 & 0.06 & -18.5 & 0.7 & -1.1 & 1.2 & 0.6 & 1.0 \\
  -545748400294994075 & 54.57484 & -29.499409 & 1.41 & 0.13 & -18.8 & 0.6 & -2.4 & 1.1 & 0.1 & 0.9 \\
  -544417787295671685 & 54.44178 & -29.56717 & 1.73 & 0.03 & -19.6 & 0.3 & -1.8 & 0.5 & 0.2 & 0.4 \\
  -540354230274691451 & 54.035423 & -27.469145 & 2.04 & 0.02 & -19.7 & 0.2 & -2.6 & 0.5 & 0.8 & 0.8 \\
  -546897652292418368 & 54.689766 & -29.241837 & 2.04 & 0.03 & -19.4 & 0.4 & -2.1 & 0.8 & 1.5 & 0.9 \\
  -544414686269768073 & 54.441467 & -26.976807 & 1.41 & 0.08 & -17.8 & 1.1 & -1.6 & 1.7 & 0.1 & 1.1 \\
  -548980020289992044 & 54.898003 & -28.999205 & 1.56 & 0.08 & -18.2 & 1.3 & -1.5 & 2.1 & 0.4 & 1.3 \\
  -545755606276708715 & 54.57556 & -27.670872 & 2.04 & 0.05 & -19.0 & 0.4 & -1.1 & 0.8 & 0.5 & 1.1 \\
  -546807206288672630 & 54.68072 & -28.867264 & 1.57 & 0.01 & -19.1 & 0.5 & -2.4 & 0.9 & 0.7 & 0.6 \\
  -544445231268379991 & 54.444523 & -26.838 & 1.7 & 0.06 & -20.1 & 0.2 & -2.3 & 0.3 & 0.6 & 0.8 \\
  -547914325294223406 & 54.79143 & -29.42234 & 1.92 & 0.06 & -19.1 & 0.3 & -1.1 & 0.7 & 0.1 & 0.6 \\
  -542668115290848386 & 54.26681 & -29.084839 & 2.02 & 0.08 & -19.2 & 0.3 & -1.5 & 0.6 & 0.3 & 0.8 \\
  -546008755290099420 & 54.600876 & -29.009941 & 1.72 & 0.11 & -18.9 & 0.4 & -1.6 & 0.8 & 0.8 & 0.7 \\
  -540294929265849679 & 54.02949 & -26.584969 & 1.69 & 0.21 & -19.3 & 0.3 & -1.6 & 0.5 & 0.1 & 2.3 \\
  -541544018263704338 & 54.154404 & -26.370434 & 1.58 & 0.04 & -19.4 & 0.2 & -1.4 & 0.4 & 0.5 & 0.6 \\
  -544123508288132525 & 54.41235 & -28.813253 & 1.71 & 0.09 & -18.8 & 0.3 & -1.4 & 0.7 & 0.1 & 0.7 \\
  -542327522281948370 & 54.232754 & -28.194838 & 1.56 & 0.09 & -18.6 & 0.6 & -2.2 & 1.1 & 0.8 & 0.9 \\
  -549865839291390644 & 54.986584 & -29.139065 & 1.92 & 0.04 & -19.2 & 0.4 & -1.6 & 0.7 & 0.7 & 0.7 \\
  -545029789271378821 & 54.50298 & -27.137882 & 1.56 & 0.03 & -18.6 & 1.0 & -1.7 & 1.4 & 0.3 & 0.7 \\
  -543210952289659496 & 54.321095 & -28.96595 & 2.09 & 0.04 & -19.0 & 0.6 & -2.0 & 1.3 & 1.8 & 1.6 \\
  -548351482292450145 & 54.835148 & -29.245014 & 1.48 & 0.09 & -19.4 & 0.3 & -2.7 & 0.6 & 0.1 & 0.5 \\
  -542412162266174586 & 54.241215 & -26.617458 & 1.7 & 0.07 & -19.2 & 0.3 & -1.6 & 0.6 & 0.6 & 1.1 \\
  -540195850265997373 & 54.019585 & -26.599737 & 1.94 & 0.05 & -19.1 & 0.5 & -1.6 & 0.9 & 0.3 & 0.9 \\
  -547143750288767444 & 54.714375 & -28.876743 & 1.93 & 0.04 & -19.2 & 0.5 & -1.6 & 1.0 & 0.9 & 1.0 \\
  -548086546282410745 & 54.808655 & -28.241076 & 2.1 & 0.02 & -19.5 & 0.3 & -2.1 & 0.8 & 1.1 & 1.2 \\
  -540150251283409544 & 54.015026 & -28.340954 & 1.49 & 0.06 & -18.7 & 1.1 & -2.1 & 1.6 & 0.7 & 0.7 \\
  -547239223293935999 & 54.723923 & -29.3936 & 1.4 & 0.06 & -18.1 & 0.7 & -1.1 & 1.0 & 0.3 & 0.4 \\
  -549397910294052094 & 54.939793 & -29.405209 & 1.56 & 0.05 & -19.2 & 0.6 & -2.7 & 1.0 & 0.9 & 0.8 \\
  -540297025297709945 & 54.0297 & -29.770994 & 2.04 & 0.01 & -19.6 & 0.3 & -1.5 & 0.6 & 0.5 & 0.7 \\
  -549717731282170403 & 54.97177 & -28.21704 & 1.91 & 0.05 & -19.1 & 0.5 & -1.3 & 0.9 & 0.9 & 0.9 \\
  -548447218292263563 & 54.844723 & -29.226357 & 1.92 & 0.08 & -19.2 & 0.3 & -1.8 & 0.8 & 0.1 & 1.1 \\
  -548628052291699224 & 54.862804 & -29.169922 & 1.48 & 0.17 & -18.4 & 0.5 & -1.7 & 1.0 & 0.2 & 0.6 \\
  -545660526292707547 & 54.56605 & -29.270756 & 1.72 & 0.05 & -18.8 & 0.6 & -2.3 & 1.1 & 1.6 & 0.9 \\
  -544697333271622087 & 54.469734 & -27.162209 & 1.41 & 0.01 & -18.8 & 0.7 & -2.3 & 1.0 & 0.4 & 0.5 \\
  -541440607269513851 & 54.144062 & -26.951385 & 1.4 & 0.13 & -18.4 & 0.4 & -1.0 & 0.7 & 0.1 & 0.4 \\
  -544468542291430148 & 54.446854 & -29.143015 & 1.56 & 0.15 & -18.8 & 0.5 & -1.8 & 0.8 & 0.1 & 0.7 \\
  -543311265267782182 & 54.331127 & -26.778217 & 2.1 & 0.01 & -19.6 & 0.3 & -2.5 & 0.7 & 2.1 & 1.1 \\
  -549664276283008125 & 54.966427 & -28.300814 & 1.7 & 0.01 & -19.6 & 0.3 & -2.2 & 0.5 & 0.0 & 0.6 \\
  -542776325265776341 & 54.277634 & -26.577635 & 2.04 & 0.12 & -19.9 & 0.3 & -2.2 & 0.6 & 0.4 & 1.1 \\
  -549909207282941453 & 54.99092 & -28.294146 & 1.39 & 0.04 & -18.4 & 0.6 & -1.4 & 0.9 & 0.2 & 0.4 \\
  -540299505264495346 & 54.02995 & -26.449535 & 1.4 & 0.01 & -18.9 & 0.4 & -2.4 & 0.6 & 0.4 & 0.4 \\
  -542160782263726738 & 54.21608 & -26.372675 & 1.75 & 0.01 & -20.5 & 0.1 & -1.1 & 0.2 & 0.3 & 0.3 \\
  -540361206297220166 & 54.03612 & -29.722017 & 1.56 & 0.02 & -19.1 & 0.5 & -2.5 & 0.8 & 0.4 & 0.7 \\
  -545354557294461888 & 54.535458 & -29.44619 & 1.67 & 0.06 & -17.8 & 0.8 & -0.8 & 1.3 & 1.1 & 0.7 \\
  -543039158296492282 & 54.303917 & -29.649227 & 1.4 & 0.01 & -19.1 & 0.4 & -2.8 & 0.7 & 0.0 & 0.7 \\
  -545082247276033594 & 54.508224 & -27.60336 & 1.56 & 0.05 & -18.7 & 1.1 & -2.0 & 1.6 & 0.8 & 0.8 \\
  -541655680296760357 & 54.16557 & -29.676037 & 1.56 & 0.14 & -18.8 & 0.4 & -2.1 & 0.9 & 0.1 & 1.1 \\
  -542711116296246075 & 54.27111 & -29.624607 & 1.71 & 0.04 & -19.0 & 0.5 & -2.3 & 0.9 & 1.1 & 0.8 \\
  -547474306292766534 & 54.747433 & -29.276653 & 2.06 & 0.23 & -19.9 & 0.3 & -1.4 & 0.4 & 0.0 & 0.5 \\
  -547031647282859231 & 54.703163 & -28.285923 & 1.4 & 0.06 & -18.8 & 0.6 & -2.5 & 1.1 & 0.0 & 0.8 \\
  -549296915286500528 & 54.92969 & -28.650053 & 1.49 & 0.1 & -19.0 & 0.4 & -2.3 & 0.7 & 0.3 & 0.6 \\
  -542558688275018648 & 54.25587 & -27.501865 & 1.73 & 0.03 & -19.6 & 0.3 & -2.3 & 0.5 & 0.1 & 0.6 \\
  -541228877296513401 & 54.122887 & -29.65134 & 1.7 & 0.09 & -19.4 & 0.3 & -2.6 & 0.6 & 0.4 & 0.7 \\
  -549249834292230921 & 54.924984 & -29.223091 & 1.48 & 0.1 & -18.7 & 0.7 & -2.6 & 1.0 & 1.3 & 0.7 \\
  -543386159285132808 & 54.338615 & -28.51328 & 1.4 & 0.01 & -18.7 & 2.6 & -2.2 & 3.2 & 0.2 & 0.9 \\
  -540935649285016174 & 54.093567 & -28.501617 & 1.85 & 0.05 & -19.3 & 0.4 & -2.5 & 0.8 & 0.8 & 1.0 \\
  -544638591295492671 & 54.46386 & -29.549267 & 1.94 & 0.01 & -19.8 & 0.2 & -0.8 & 0.3 & 0.6 & 0.3 \\
  -549420924294076773 & 54.942093 & -29.407677 & 2.04 & 0.09 & -19.4 & 0.2 & -1.0 & 0.4 & 0.5 & 0.6 \\
  -543664611294195671 & 54.366463 & -29.419567 & 1.98 & 0.03 & -19.5 & 0.2 & -2.0 & 0.4 & 0.6 & 0.6 \\
  -549101566288743120 & 54.910156 & -28.874311 & 1.71 & 0.03 & -19.7 & 0.2 & -2.5 & 0.5 & 0.3 & 0.6 \\
  -548895057276478828 & 54.889507 & -27.647882 & 2.04 & 0.06 & -19.7 & 0.2 & -2.5 & 0.5 & 1.4 & 0.9 \\
  -548187412285156558 & 54.81874 & -28.515656 & 1.69 & 0.07 & -18.9 & 0.7 & -2.2 & 1.4 & 0.2 & 1.4 \\
  -549976404290020171 & 54.99764 & -29.002016 & 1.93 & 0.03 & -19.7 & 0.3 & -2.5 & 0.6 & 1.1 & 0.8 \\
  -544465616292766094 & 54.446564 & -29.27661 & 2.1 & 0.03 & -20.2 & 0.1 & -2.2 & 0.3 & 0.3 & 0.6 \\
  -543551580267617138 & 54.35516 & -26.761715 & 1.75 & 0.13 & -19.4 & 0.3 & -2.7 & 0.6 & 0.9 & 0.9 \\
  -543130731267633443 & 54.313072 & -26.763344 & 1.49 & 0.01 & -19.1 & 0.4 & -2.2 & 0.7 & 0.4 & 0.4 \\
  -540970228289551022 & 54.097023 & -28.955103 & 1.4 & 0.16 & -18.9 & 0.5 & -2.5 & 0.8 & 0.1 & 0.7 \\
  -541178780264080587 & 54.117878 & -26.408058 & 1.7 & 0.08 & -19.2 & 0.3 & -1.5 & 0.6 & 0.2 & 0.7 \\
  -541886271268461927 & 54.188625 & -26.846193 & 1.5 & 0.03 & -18.9 & 0.6 & -1.8 & 0.9 & 0.6 & 0.5 \\
  -542913187265513563 & 54.29132 & -26.551355 & 1.56 & 0.02 & -18.5 & 0.8 & -1.4 & 1.2 & 0.9 & 1.1 \\
  -542343783264322945 & 54.23438 & -26.432295 & 1.72 & 0.09 & -19.8 & 0.2 & -2.6 & 0.4 & 0.1 & 0.6 \\
  -541464771267595768 & 54.146477 & -26.759577 & 2.03 & 0.13 & -19.2 & 0.3 & -1.4 & 0.5 & 0.5 & 0.7 \\
  -542268578265563116 & 54.226856 & -26.556313 & 2.0 & 0.01 & -20.4 & 0.2 & -2.5 & 0.5 & 2.6 & 0.6 \\
  -549291572278846153 & 54.929157 & -27.884615 & 1.69 & 0.31 & -18.6 & 0.5 & -1.5 & 0.8 & 0.0 & 1.3 \\
  -542743348266145022 & 54.274334 & -26.614502 & 1.69 & 0.08 & -19.7 & 0.2 & -1.2 & 0.3 & 0.1 & 0.7 \\
  -542348410263451725 & 54.23484 & -26.345173 & 1.56 & 0.07 & -18.1 & 1.8 & -0.9 & 2.3 & 0.1 & 1.0 \\
  -551542437284512792 & 55.154243 & -28.451279 & 1.81 & 0.07 & -19.6 & 0.3 & -2.8 & 0.8 & 1.1 & 1.0 \\
  -551475913284352417 & 55.14759 & -28.435242 & 1.62 & 0.06 & -19.0 & 0.4 & -1.7 & 0.8 & 0.1 & 0.7 \\
  -552033272292311307 & 55.203327 & -29.23113 & 1.4 & 0.05 & -19.3 & 0.5 & -2.7 & 0.7 & 0.1 & 0.5 \\
  -550034985294271640 & 55.003498 & -29.427164 & 1.56 & 0.35 & -19.0 & 0.5 & -0.6 & 0.3 & 0.1 & 3.5 \\
  -551547733292999705 & 55.154774 & -29.29997 & 1.71 & 0.09 & -19.3 & 0.5 & -2.2 & 0.9 & 0.0 & 0.9 \\
  -550609794292559962 & 55.060978 & -29.255997 & 1.8 & 0.04 & -18.9 & 0.5 & -1.5 & 0.9 & 1.1 & 0.8 \\
  -551832996291117404 & 55.1833 & -29.11174 & 1.88 & 0.07 & -18.7 & 1.1 & -1.2 & 1.5 & 0.6 & 1.1 \\
  -551622534283147350 & 55.162254 & -28.314735 & 1.45 & 0.08 & -18.9 & 0.4 & -1.6 & 0.7 & 0.0 & 0.5 \\
  -550068246290108711 & 55.006824 & -29.010872 & 1.45 & 0.26 & -18.5 & 0.6 & -1.9 & 0.8 & 0.1 & 0.6 \\
  -551103333292004393 & 55.110332 & -29.20044 & 1.84 & 0.01 & -20.5 & 0.1 & -0.6 & 0.2 & 0.1 & 0.2 \\
  -550491519291356602 & 55.049152 & -29.13566 & 1.7 & 0.05 & -19.1 & 0.4 & -2.5 & 0.8 & 0.3 & 1.0 \\
  2678705764637579357 & 267.87057 & 63.757935 & 1.92 & 0.01 & -18.7 & 0.9 & -0.5 & 1.4 & 1.0 & 1.0 \\
  2639514073666076183 & 263.95142 & 66.60762 & 1.88 & 0.02 & -18.7 & 0.3 & -1.4 & 0.6 & 1.0 & 0.8 \\
  2686966764642142223 & 268.6967 & 64.214226 & 1.46 & 0.5 & -16.7 & 2.3 & -0.5 & 3.7 & 0.9 & 1.3 \\
  2676231289637809239 & 267.62314 & 63.780926 & 1.68 & 0.01 & -19.8 & 0.2 & -2.7 & 0.4 & 0.4 & 0.4 \\
  2666826683633477081 & 266.68268 & 63.34771 & 1.68 & 0.03 & -19.3 & 0.6 & -2.2 & 0.9 & 1.6 & 0.6 \\
  2673140614638251905 & 267.31406 & 63.82519 & 1.48 & 0.06 & -18.6 & 0.4 & -2.3 & 1.1 & 0.6 & 1.0 \\
  2685896867678733662 & 268.5897 & 67.87337 & 1.21 & 0.52 & -18.6 & 1.6 & -2.5 & 2.8 & 0.1 & 4.0 \\
  2689027369642497544 & 268.90274 & 64.249756 & 1.4 & 0.03 & -18.6 & 0.3 & -2.2 & 0.7 & 0.2 & 0.5 \\
  2652683206668106200 & 265.2683 & 66.81062 & 1.56 & 0.08 & -19.0 & 0.4 & -2.4 & 0.8 & 0.3 & 0.8 \\
  2656849249670614893 & 265.68494 & 67.061485 & 1.41 & 0.05 & -17.9 & 0.8 & -1.0 & 1.2 & 0.1 & 0.6 \\
  2681589826653750721 & 268.159 & 65.37507 & 1.51 & 0.05 & -18.8 & 0.3 & -2.7 & 0.8 & 0.3 & 0.8 \\
  2676413392642058266 & 267.64133 & 64.205826 & 1.45 & 0.01 & -19.5 & 0.1 & -1.0 & 0.2 & 0.0 & 0.2 \\
  2675782930683540628 & 267.5783 & 68.354065 & 1.71 & 0.01 & -19.6 & 0.1 & -1.8 & 0.3 & 0.2 & 0.3 \\
  2672673060638251651 & 267.2673 & 63.825165 & 1.85 & 0.01 & -19.6 & 0.2 & -2.1 & 0.3 & 0.7 & 0.5 \\
  2674521947640804076 & 267.4522 & 64.08041 & 1.71 & 0.01 & -19.3 & 0.2 & -1.8 & 0.4 & 0.9 & 0.4 \\
  2652336195648978687 & 265.2336 & 64.897865 & 1.82 & 0.02 & -19.3 & 0.3 & -2.1 & 0.8 & 0.6 & 1.0 \\
  2656983151665583520 & 265.6983 & 66.55835 & 1.49 & 0.01 & -18.9 & 0.4 & -2.6 & 0.8 & 0.2 & 0.6 \\
  2667440264660013768 & 266.74402 & 66.00137 & 1.7 & 0.07 & -18.7 & 0.3 & -2.0 & 0.8 & 0.1 & 0.8 \\
  2650700507667124981 & 265.07004 & 66.7125 & 1.96 & 0.01 & -20.3 & 0.1 & -2.2 & 0.3 & 1.6 & 0.4 \\
  2693834630661235620 & 269.38345 & 66.123566 & 1.41 & 0.1 & -17.4 & 0.5 & -0.4 & 0.8 & 0.3 & 0.5 \\
  2642329630648563881 & 264.23297 & 64.856384 & 2.01 & 0.01 & -20.7 & 0.1 & -1.9 & 0.2 & 1.1 & 0.3 \\
  2624260330660969496 & 262.42603 & 66.09695 & 1.65 & 0.01 & -19.5 & 0.1 & -2.7 & 0.3 & 0.5 & 0.4 \\
  2647071371647628605 & 264.70712 & 64.76286 & 1.84 & 0.01 & -20.4 & 0.1 & -2.3 & 0.2 & 0.0 & 0.3 \\
  2685046539633021062 & 268.50467 & 63.302105 & 1.87 & 0.01 & -21.0 & 0.1 & -1.0 & 0.1 & 0.2 & 0.1 \\
  2670798468682751406 & 267.07983 & 68.27514 & 1.68 & 0.04 & -18.9 & 0.2 & -2.0 & 0.6 & 0.7 & 0.8 \\
  2648092177647815776 & 264.8092 & 64.78158 & 1.65 & 0.01 & -20.0 & 0.1 & -0.5 & 0.1 & 0.2 & 0.1 \\
  2633859860657101800 & 263.386 & 65.71018 & 2.04 & 0.01 & -20.3 & 0.1 & -0.8 & 0.2 & 1.1 & 0.2 \\
  2686996238634584815 & 268.69962 & 63.45848 & 1.46 & 0.01 & -20.0 & 0.1 & -0.5 & 0.2 & 0.1 & 0.1 \\
  2653865866649402948 & 265.3866 & 64.94029 & 1.88 & 0.01 & -20.3 & 0.1 & -2.4 & 0.2 & 0.3 & 0.4 \\
  2682703988633042638 & 268.2704 & 63.304264 & 1.66 & 0.01 & -19.3 & 0.6 & -2.5 & 1.0 & 1.0 & 0.8 \\
  2690597218641075713 & 269.05972 & 64.107574 & 1.86 & 0.01 & -19.6 & 0.2 & -2.7 & 0.6 & 1.9 & 0.8 \\
  2681185293680808677 & 268.11853 & 68.08087 & 1.49 & 0.01 & -18.8 & 0.3 & -1.7 & 0.5 & 0.3 & 0.4 \\
  2657841211673584808 & 265.78412 & 67.35848 & 1.3 & 0.03 & -18.6 & 0.4 & -1.6 & 0.7 & 0.4 & 0.6 \\
  2663808496676813623 & 266.38086 & 67.68136 & 1.56 & 0.02 & -19.1 & 0.2 & -2.6 & 0.7 & 0.7 & 0.8 \\
  2686554201635301470 & 268.65543 & 63.530148 & 1.48 & 0.06 & -18.9 & 1.1 & -2.6 & 1.7 & 0.6 & 0.7 \\
  2683882040633446942 & 268.3882 & 63.344692 & 1.92 & 0.01 & -20.0 & 0.1 & -0.4 & 0.2 & 0.1 & 0.2 \\
  2684999703633749599 & 268.49997 & 63.37496 & 1.4 & 0.03 & -18.9 & 1.3 & -2.5 & 1.7 & 0.9 & 0.6 \\
  2643360976649222803 & 264.3361 & 64.92228 & 1.68 & 0.02 & -18.8 & 0.2 & -0.9 & 0.3 & 0.4 & 0.3 \\
  2646489806649985003 & 264.649 & 64.9985 & 1.37 & 0.06 & -18.3 & 2.1 & -2.0 & 2.9 & 0.3 & 1.1 \\
  2691113827634245761 & 269.1114 & 63.424576 & 1.83 & 0.01 & -19.2 & 0.8 & -2.2 & 1.2 & 1.7 & 0.8 \\
  2684789739635176605 & 268.47897 & 63.517662 & 1.88 & 0.01 & -19.8 & 0.2 & -1.9 & 0.4 & 0.2 & 0.4 \\
  2649698714649178146 & 264.96988 & 64.917816 & 1.97 & 0.01 & -21.0 & 0.1 & -0.5 & 0.1 & 0.6 & 0.1 \\
  2690899085634583135 & 269.0899 & 63.458313 & 1.83 & 0.01 & -20.8 & 0.1 & -2.4 & 0.2 & 0.5 & 0.3 \\
  2654049174678835463 & 265.4049 & 67.883545 & 1.68 & 0.01 & -20.0 & 0.1 & -1.1 & 0.2 & 0.1 & 0.2 \\
  2640951743647391067 & 264.09518 & 64.739105 & 1.51 & 0.04 & -18.2 & 0.2 & -1.1 & 0.4 & 0.1 & 0.4 \\
  2649252324649877233 & 264.92523 & 64.987724 & 1.56 & 0.03 & -18.7 & 0.7 & -2.0 & 2.0 & 0.6 & 2.1 \\
  2647500446652189065 & 264.75003 & 65.21891 & 1.52 & 0.07 & -18.7 & 0.2 & -0.4 & 0.2 & 0.4 & 0.2 \\
  2646417375651397507 & 264.64172 & 65.13975 & 2.04 & 0.05 & -20.0 & 0.1 & -1.2 & 0.2 & 0.1 & 0.3 \\
  2639840041673653259 & 263.984 & 67.365326 & 1.75 & 0.01 & -21.1 & 0.1 & -1.8 & 0.1 & 0.2 & 0.3 \\
  2682219704636529122 & 268.222 & 63.652912 & 1.49 & 0.06 & -19.2 & 0.5 & -1.8 & 0.8 & 0.1 & 0.4 \\
  2688389924668489844 & 268.839 & 66.84898 & 2.04 & 0.16 & -19.6 & 0.2 & -1.8 & 0.3 & 0.0 & 0.9 \\
  2684579134636710637 & 268.45792 & 63.671062 & 1.42 & 0.02 & -18.9 & 0.6 & -1.3 & 0.9 & 0.2 & 0.4 \\
  2689536471636151758 & 268.95364 & 63.615177 & 2.03 & 0.01 & -20.3 & 0.2 & -2.3 & 0.4 & 0.1 & 0.6 \\
  2656533459672550841 & 265.65335 & 67.25508 & 1.6 & 0.03 & -18.6 & 0.3 & -1.6 & 0.6 & 0.4 & 0.5 \\
  2659065254672576732 & 265.90652 & 67.257675 & 1.56 & 0.01 & -19.0 & 0.4 & -2.6 & 1.4 & 0.2 & 1.5 \\
  2687624116637478636 & 268.76242 & 63.747864 & 0.87 & 0.11 & -18.4 & 0.6 & -1.1 & 0.8 & 0.5 & 2.3 \\
  2644460931652175463 & 264.4461 & 65.217545 & 1.97 & 0.02 & -20.0 & 0.1 & -2.1 & 0.3 & 0.3 & 0.6 \\
  2631053099653905658 & 263.10532 & 65.390564 & 1.6 & 0.1 & -17.4 & 1.1 & -1.1 & 1.8 & 1.1 & 1.2 \\
  2629714286656399114 & 262.97144 & 65.63991 & 1.49 & 0.01 & -19.0 & 0.2 & -2.1 & 0.5 & 0.6 & 0.4 \\
  2678100352647519341 & 267.81003 & 64.75193 & 1.73 & 0.08 & -19.2 & 0.2 & -2.3 & 0.7 & 1.0 & 0.9 \\
  2650827404667541224 & 265.08273 & 66.75412 & 1.97 & 0.01 & -21.7 & 0.1 & -1.8 & 0.1 & 0.3 & 0.2 \\
  2644918683657885284 & 264.49188 & 65.78853 & 1.67 & 0.08 & -19.3 & 0.2 & -2.2 & 0.5 & 0.1 & 0.6 \\
  2694979689650804785 & 269.49796 & 65.08048 & 1.56 & 0.04 & -18.7 & 0.5 & -2.4 & 1.9 & 1.1 & 2.1 \\
  2640160044657665514 & 264.016 & 65.76655 & 1.7 & 0.1 & -18.8 & 0.4 & -1.9 & 0.7 & 0.3 & 0.7 \\
  2649680014643814415 & 264.968 & 64.38144 & 1.61 & 0.01 & -19.4 & 0.2 & -1.9 & 0.4 & 0.1 & 0.4 \\
  2632362709664187696 & 263.23627 & 66.41877 & 1.82 & 0.02 & -19.6 & 0.2 & -1.9 & 0.4 & 0.3 & 0.6 \\
  2632674887664457170 & 263.2675 & 66.44572 & 0.36 & 0.11 & -17.0 & 1.3 & -2.7 & 2.0 & 1.5 & 0.4 \\
  2653547735678364901 & 265.35477 & 67.83649 & 1.49 & 0.01 & -20.0 & 0.1 & -0.4 & 0.1 & 0.1 & 0.1 \\
  2644875333658425724 & 264.48752 & 65.842575 & 1.87 & 0.01 & -20.4 & 0.1 & -2.7 & 0.2 & 0.3 & 0.4 \\
  2655441431641124966 & 265.54413 & 64.112495 & 1.49 & 0.1 & -19.0 & 0.3 & -2.4 & 0.5 & 0.1 & 0.6 \\
  2650625928648567622 & 265.0626 & 64.856766 & 1.65 & 0.01 & -18.9 & 0.3 & -1.5 & 0.5 & 0.8 & 0.4 \\
  2645912668650426045 & 264.59128 & 65.0426 & 1.53 & 0.1 & -18.4 & 0.2 & -0.6 & 0.3 & 0.3 & 0.3 \\
  2651200719668949004 & 265.1201 & 66.8949 & 1.91 & 0.02 & -19.4 & 0.2 & -2.0 & 0.4 & 0.6 & 0.6 \\
  2645894342647227084 & 264.58945 & 64.72271 & 1.37 & 0.01 & -17.9 & 0.4 & -1.4 & 0.6 & 0.8 & 0.3 \\
  2650062861670238345 & 265.0063 & 67.023834 & 1.62 & 0.01 & -20.6 & 0.1 & -0.8 & 0.1 & 0.2 & 0.1 \\
  2679701967678279746 & 267.97018 & 67.82797 & 1.7 & 0.01 & -18.4 & 0.4 & -1.5 & 1.6 & 1.1 & 1.9 \\
  2678431747681382908 & 267.84317 & 68.13829 & 1.91 & 0.01 & -18.9 & 0.3 & -1.9 & 1.0 & 1.4 & 1.5 \\
  2647382115660782164 & 264.73822 & 66.07822 & 1.9 & 0.02 & -18.9 & 0.3 & -1.7 & 1.0 & 1.0 & 1.3 \\
  2648155369642712002 & 264.81555 & 64.2712 & 1.84 & 0.03 & -19.2 & 0.3 & -2.1 & 0.8 & 0.4 & 1.0 \\
  2646383341643439468 & 264.63834 & 64.34395 & 1.55 & 0.01 & -18.8 & 0.4 & -1.8 & 0.8 & 0.3 & 0.6 \\
  2664600198676344348 & 266.46002 & 67.63444 & 1.56 & 0.04 & -18.8 & 0.3 & -1.9 & 0.6 & 0.8 & 1.1 \\
  2635691918658773088 & 263.56918 & 65.87731 & 2.04 & 0.01 & -20.2 & 0.1 & -1.0 & 0.2 & 1.1 & 0.3 \\
  2647032988645472370 & 264.7033 & 64.54723 & 2.04 & 0.02 & -19.9 & 0.1 & -1.8 & 0.3 & 0.7 & 0.6 \\
  2660526015651007288 & 266.0526 & 65.10073 & 1.86 & 0.01 & -19.0 & 0.3 & -2.1 & 0.7 & 1.3 & 0.9 \\
  2674531238674117799 & 267.45312 & 67.41178 & 1.6 & 0.01 & -18.9 & 0.2 & -1.5 & 0.4 & 0.9 & 0.3 \\
  2654251278641739512 & 265.42514 & 64.17395 & 1.64 & 0.01 & -21.2 & 0.1 & -1.0 & 0.1 & 0.4 & 0.1 \\
  2648375972645320836 & 264.8376 & 64.53208 & 1.59 & 0.02 & -19.4 & 0.2 & -2.1 & 0.4 & 0.1 & 0.4 \\
  2644958343661041137 & 264.49582 & 66.10411 & 1.92 & 0.02 & -19.6 & 0.2 & -2.0 & 0.4 & 0.4 & 0.6 \\
  2658298605642866405 & 265.82986 & 64.286644 & 1.51 & 0.02 & -18.7 & 0.3 & -1.2 & 0.5 & 0.2 & 0.3 \\
  2671507494665985700 & 267.15076 & 66.59857 & 2.0 & 0.01 & -19.7 & 0.2 & -2.5 & 0.5 & 1.0 & 0.8 \\
  2651440172661316559 & 265.144 & 66.13165 & 1.56 & 0.03 & -18.1 & 0.3 & -0.6 & 0.5 & 0.5 & 0.5 \\
  2689232913684683801 & 268.92328 & 68.46838 & 1.95 & 0.02 & -18.9 & 0.2 & -0.9 & 0.4 & 0.1 & 0.5 \\
  2653310740673967273 & 265.3311 & 67.39673 & 1.57 & 0.01 & -18.9 & 0.1 & -1.6 & 0.3 & 0.3 & 0.3 \\
  2654017246677548920 & 265.40173 & 67.75489 & 1.57 & 0.02 & -18.7 & 0.4 & -1.9 & 0.9 & 0.3 & 0.9 \\
  2650011935668100785 & 265.0012 & 66.81008 & 1.95 & 0.01 & -20.6 & 0.2 & -2.1 & 0.4 & 0.3 & 0.4 \\
  2638074359658679387 & 263.80743 & 65.86794 & 1.93 & 0.01 & -19.4 & 0.2 & -1.9 & 0.5 & 0.8 & 0.8 \\
  2674242112641677333 & 267.42422 & 64.16773 & 1.59 & 0.01 & -19.7 & 0.2 & -2.7 & 0.4 & 0.4 & 0.4 \\
  2653547185674806324 & 265.3547 & 67.48063 & 1.53 & 0.01 & -18.7 & 0.2 & -0.5 & 0.3 & 0.5 & 0.2 \\
  2653009978641673925 & 265.301 & 64.1674 & 1.59 & 0.01 & -18.6 & 0.5 & -2.2 & 1.2 & 0.5 & 1.1 \\
  2662515110638014822 & 266.25153 & 63.801483 & 1.63 & 0.03 & -19.6 & 0.5 & -2.3 & 0.8 & 0.1 & 0.5 \\
  2635186087660092227 & 263.51862 & 66.009224 & 1.54 & 0.04 & -19.6 & 0.1 & -0.9 & 0.1 & 0.4 & 0.1 \\
  2646476132670841997 & 264.6476 & 67.0842 & 1.77 & 0.02 & -18.9 & 0.2 & -1.5 & 0.5 & 1.1 & 0.5 \\
  2644015467661292097 & 264.40155 & 66.12921 & 1.53 & 0.01 & -20.4 & 0.1 & -1.2 & 0.1 & 0.1 & 0.1 \\
  2646427570647422511 & 264.64276 & 64.74225 & 1.99 & 0.01 & -19.2 & 0.3 & -2.4 & 1.6 & 2.8 & 2.5 \\
  2650195578646526949 & 265.01956 & 64.652695 & 1.51 & 0.01 & -18.9 & 0.3 & -2.3 & 0.4 & 2.5 & 0.3 \\
  2649179425668282211 & 264.91794 & 66.828224 & 1.41 & 0.01 & -18.8 & 0.6 & -2.7 & 1.5 & 0.2 & 1.4 \\
  2646014000669275330 & 264.6014 & 66.927536 & 1.66 & 0.03 & -18.9 & 0.3 & -2.0 & 0.5 & 0.4 & 0.5 \\
  2675588060664935612 & 267.5588 & 66.49356 & 2.0 & 0.01 & -20.2 & 0.1 & -2.5 & 0.3 & 0.5 & 0.5 \\
  2650188967651844022 & 265.0189 & 65.1844 & 1.65 & 0.01 & -19.1 & 0.2 & -1.9 & 0.6 & 2.0 & 1.2 \\
  2692129774636969905 & 269.21298 & 63.69699 & 1.82 & 0.35 & -19.7 & 0.5 & -2.7 & 0.5 & 0.6 & 0.8 \\
  2644394850646524180 & 264.43948 & 64.65242 & 1.76 & 0.01 & -20.7 & 0.1 & -0.8 & 0.1 & 0.0 & 0.1 \\
  2651702448672163489 & 265.17026 & 67.21635 & 1.88 & 0.01 & -19.6 & 0.1 & -2.0 & 0.3 & 0.7 & 0.5 \\
  2647363025660271457 & 264.7363 & 66.027145 & 1.91 & 0.01 & -19.4 & 0.1 & -1.9 & 0.4 & 0.7 & 0.6 \\
  2673887560663542440 & 267.38876 & 66.35424 & 1.56 & 0.04 & -19.2 & 0.2 & -1.5 & 0.4 & 0.3 & 0.3 \\
  2675490555654897135 & 267.54904 & 65.489716 & 1.56 & 0.01 & -19.1 & 0.3 & -2.5 & 1.0 & 0.8 & 0.9 \\
  2656714399678258508 & 265.67145 & 67.82585 & 1.55 & 0.01 & -19.5 & 0.2 & -2.4 & 0.3 & 0.7 & 0.3 \\
  2663696673646600730 & 266.36966 & 64.66007 & 1.56 & 0.01 & -18.8 & 0.4 & -2.3 & 0.8 & 0.4 & 0.7 \\
  2666574757644725760 & 266.65747 & 64.47257 & 2.01 & 0.01 & -20.1 & 0.1 & -1.6 & 0.2 & 0.3 & 0.4 \\
  2660446007650292067 & 266.0446 & 65.029205 & 1.88 & 0.01 & -19.9 & 0.1 & -1.1 & 0.2 & 0.5 & 0.3 \\
  2664786641645729957 & 266.47867 & 64.573 & 1.56 & 0.16 & -19.6 & 0.2 & -1.5 & 0.2 & 0.5 & 0.3 \\
  2664940287651205132 & 266.49402 & 65.120514 & 1.41 & 0.11 & -17.5 & 0.6 & -1.2 & 1.5 & 0.1 & 1.3 \\
  2670808403646094923 & 267.08084 & 64.60949 & 1.52 & 0.02 & -17.4 & 1.6 & -0.6 & 1.9 & 0.0 & 0.7 \\
  2672074569640867435 & 267.20746 & 64.08675 & 1.91 & 0.03 & -19.5 & 0.2 & -1.9 & 0.4 & 0.1 & 0.7 \\
  2628144449654878766 & 262.81445 & 65.48788 & 1.48 & 0.04 & -17.7 & 1.1 & -0.9 & 1.5 & 0.4 & 0.7 \\
  2666023364631401514 & 266.60233 & 63.140152 & 1.52 & 0.01 & -21.7 & 0.1 & -1.1 & 0.1 & 0.1 & 0.1 \\
  2663465892648004521 & 266.3466 & 64.80045 & 1.74 & 0.01 & -19.8 & 0.1 & -1.0 & 0.2 & 0.5 & 0.2 \\
  2670798847641667242 & 267.0799 & 64.166725 & 1.56 & 0.01 & -19.2 & 0.3 & -2.8 & 0.8 & 0.3 & 0.9 \\
  2640303913651946443 & 264.0304 & 65.19464 & 1.86 & 0.01 & -19.4 & 0.2 & -2.0 & 0.4 & 0.0 & 0.6 \\
  2624420635659834621 & 262.44208 & 65.98346 & 1.57 & 0.01 & -18.5 & 0.2 & -1.0 & 0.3 & 0.8 & 0.2 \\
  2628761887661329364 & 262.8762 & 66.132935 & 1.4 & 0.09 & -17.6 & 0.3 & -0.5 & 0.5 & 0.3 & 0.3 \\
  2625114526661868571 & 262.51144 & 66.18686 & 2.04 & 0.04 & -20.1 & 0.1 & -2.5 & 0.3 & 0.7 & 0.7 \\
  2657120693672598708 & 265.71207 & 67.25987 & 1.97 & 0.01 & -21.0 & 0.1 & -0.6 & 0.1 & 0.0 & 0.1 \\
  2686403631684514256 & 268.64035 & 68.45142 & 1.51 & 0.01 & -18.9 & 0.4 & -2.2 & 1.1 & 0.7 & 1.0 \\
  2656051438652068417 & 265.60513 & 65.20684 & 1.57 & 0.05 & -18.1 & 0.2 & -0.7 & 0.5 & 0.1 & 0.4 \\
  2656017733644073639 & 265.60178 & 64.407364 & 1.63 & 0.03 & -19.3 & 0.2 & -2.6 & 0.5 & 0.3 & 0.6 \\
  2679283801667074853 & 267.92838 & 66.70748 & 1.56 & 0.04 & -18.4 & 1.6 & -2.2 & 3.1 & 0.1 & 2.2 \\
  2653728336674052397 & 265.37283 & 67.40524 & 1.95 & 0.03 & -19.7 & 0.2 & -2.7 & 0.6 & 2.2 & 0.9 \\
  2643527501674331007 & 264.35275 & 67.4331 & 1.58 & 0.04 & -18.6 & 0.4 & -1.8 & 0.8 & 1.0 & 0.7 \\
  2641003170659211357 & 264.1003 & 65.921135 & 1.74 & 0.02 & -19.0 & 0.2 & -1.7 & 0.5 & 0.3 & 0.5 \\
  2662572421646517309 & 266.25723 & 64.65173 & 1.99 & 0.01 & -20.0 & 0.1 & -1.1 & 0.2 & 1.0 & 0.3 \\
  2683311988678653327 & 268.3312 & 67.86533 & 1.41 & 0.06 & -18.1 & 0.4 & -2.1 & 1.2 & 0.1 & 1.0 \\
  2674103081679174709 & 267.4103 & 67.91747 & 1.59 & 0.09 & -18.6 & 0.3 & -1.8 & 0.5 & 0.6 & 0.6 \\
  2665672548674242910 & 266.56726 & 67.42429 & 1.49 & 0.02 & -18.3 & 0.7 & -1.6 & 1.8 & 0.3 & 1.6 \\
  2647621343657889169 & 264.76215 & 65.78892 & 1.93 & 0.01 & -19.6 & 0.2 & -2.3 & 0.5 & 1.8 & 0.7 \\
  2646766633654198601 & 264.67667 & 65.41986 & 1.51 & 0.01 & -19.1 & 0.3 & -2.6 & 0.6 & 0.6 & 0.6 \\
  2650297549671335414 & 265.02975 & 67.13354 & 1.56 & 0.01 & -19.2 & 0.2 & -2.1 & 0.4 & 0.0 & 0.4 \\
  2650249187656198292 & 265.02493 & 65.61983 & 1.62 & 0.03 & -18.6 & 0.3 & -1.6 & 0.7 & 0.6 & 0.6 \\
  2692962400647371973 & 269.29623 & 64.7372 & 1.46 & 0.5 & -17.1 & 2.5 & -0.8 & 3.9 & 0.3 & 0.7 \\
  2641956076658627272 & 264.19562 & 65.862724 & 1.41 & 0.01 & -18.7 & 0.6 & -1.7 & 0.9 & 0.4 & 0.4 \\
  2636983456665191378 & 263.69833 & 66.519135 & 1.55 & 0.04 & -18.0 & 1.4 & -0.8 & 1.7 & 0.3 & 0.6 \\
  2652388659642791984 & 265.23886 & 64.2792 & 1.93 & 0.02 & -18.8 & 0.5 & -2.1 & 1.5 & 2.3 & 2.0 \\
  2664245301675639200 & 266.42453 & 67.56392 & 2.07 & 0.02 & -19.6 & 0.1 & -2.0 & 0.3 & 0.0 & 0.7 \\
  2637131088666743026 & 263.7131 & 66.6743 & 1.48 & 0.01 & -19.1 & 0.2 & -2.7 & 0.5 & 0.3 & 0.5 \\
  2681568048681738192 & 268.1568 & 68.17382 & 1.56 & 0.04 & -18.8 & 0.6 & -2.5 & 1.8 & 0.7 & 2.0 \\
  2653727339673614157 & 265.37274 & 67.36142 & 0.33 & 0.01 & -15.8 & 0.7 & -0.6 & 0.7 & 0.6 & 0.1 \\
  2645572482675143686 & 264.55725 & 67.514366 & 1.88 & 0.01 & -19.7 & 0.1 & -1.7 & 0.3 & 0.5 & 0.4 \\
  2639453371674900733 & 263.94534 & 67.490074 & 1.92 & 0.01 & -20.2 & 0.1 & -2.1 & 0.3 & 0.4 & 0.5 \\
  2670728921636387092 & 267.0729 & 63.63871 & 1.79 & 0.01 & -19.8 & 0.3 & -2.4 & 0.5 & 0.5 & 0.5 \\
  2661310296644172288 & 266.13104 & 64.41723 & 1.56 & 0.02 & -19.2 & 0.2 & -2.4 & 0.4 & 0.3 & 0.5 \\
  2656529250675041155 & 265.65292 & 67.50411 & 1.84 & 0.03 & -18.8 & 0.4 & -1.3 & 1.5 & 1.5 & 2.1 \\
  2663159352644356617 & 266.31595 & 64.43566 & 1.45 & 0.01 & -19.0 & 0.2 & -1.0 & 0.2 & 0.2 & 0.2 \\
  2654693006642527211 & 265.4693 & 64.25272 & 1.57 & 0.01 & -19.2 & 0.2 & -2.2 & 0.5 & 0.5 & 0.4 \\
  2661053613643402517 & 266.10535 & 64.340256 & 1.59 & 0.1 & -19.0 & 0.2 & -2.1 & 0.4 & 0.0 & 0.5 \\
  2660319258642887685 & 266.03192 & 64.28877 & 1.48 & 0.01 & -19.3 & 0.2 & -2.6 & 0.4 & 0.5 & 0.4 \\
  2676119227661255771 & 267.6119 & 66.12558 & 1.31 & 0.01 & -18.7 & 0.7 & -2.8 & 1.8 & 0.3 & 1.2 \\
  2646789553676662256 & 264.67896 & 67.66623 & 1.99 & 0.01 & -21.3 & 0.1 & -1.2 & 0.1 & 0.1 & 0.2 \\
  2645570750664645668 & 264.55707 & 66.46457 & 1.66 & 0.08 & -19.0 & 0.5 & -2.6 & 1.9 & 1.5 & 2.3 \\
  2639927154660765467 & 263.9927 & 66.076546 & 1.41 & 0.01 & -18.4 & 0.3 & -1.8 & 0.6 & 0.4 & 0.4 \\
  2681813767634452359 & 268.18137 & 63.445236 & 1.4 & 0.01 & -19.1 & 0.3 & -2.7 & 0.4 & 0.3 & 0.4 \\
  2681551790635602849 & 268.15518 & 63.560284 & 1.14 & 0.03 & -18.2 & 2.3 & -1.2 & 2.7 & 2.2 & 1.0 \\
  2638220315648244902 & 263.82202 & 64.82449 & 1.93 & 0.03 & -20.2 & 0.1 & -1.3 & 0.2 & 0.4 & 0.3 \\
  2654736780652590150 & 265.47366 & 65.25902 & 1.51 & 0.04 & -17.7 & 1.4 & -0.6 & 1.7 & 0.2 & 0.5 \\
  2656691617645494821 & 265.66916 & 64.549484 & 1.75 & 0.01 & -19.7 & 0.2 & -2.4 & 0.4 & 0.8 & 0.5 \\
  2666949405639283609 & 266.69495 & 63.92836 & 1.86 & 0.04 & -19.6 & 0.2 & -2.5 & 0.4 & 0.8 & 0.6 \\
  2648088679674647476 & 264.80887 & 67.464745 & 2.04 & 0.01 & -20.4 & 0.1 & -2.6 & 0.2 & 0.6 & 0.5 \\
  2645980808655400177 & 264.59808 & 65.540016 & 2.04 & 0.07 & -19.6 & 0.2 & -2.4 & 0.5 & 0.9 & 1.0 \\
  2669331085679954453 & 266.9331 & 67.995445 & 1.64 & 0.02 & -18.2 & 0.5 & -0.9 & 0.8 & 0.6 & 0.7 \\
  2652566192655996618 & 265.25662 & 65.59966 & 1.58 & 0.03 & -18.6 & 0.4 & -1.4 & 0.9 & 1.5 & 0.7 \\
  2648738030656705620 & 264.8738 & 65.67056 & 2.04 & 0.01 & -19.6 & 0.1 & -1.2 & 0.3 & 0.3 & 0.4 \\
  2648960108677105853 & 264.896 & 67.71059 & 1.56 & 0.02 & -18.7 & 0.3 & -1.8 & 0.5 & 0.1 & 0.5 \\
  2638867056657681709 & 263.88672 & 65.76817 & 1.69 & 0.03 & -18.9 & 0.4 & -2.4 & 0.8 & 1.1 & 0.8 \\
  2645475153662703181 & 264.54752 & 66.27032 & 1.71 & 0.01 & -19.0 & 0.2 & -1.6 & 0.3 & 0.9 & 0.4 \\
  2665564301681562983 & 266.55643 & 68.156296 & 1.74 & 0.03 & -19.3 & 0.2 & -2.2 & 0.5 & 0.4 & 0.6 \\
  2637975406664375768 & 263.79755 & 66.43758 & 1.4 & 0.02 & -17.7 & 0.3 & -0.5 & 0.5 & 0.2 & 0.3 \\
  2637808631666390962 & 263.78085 & 66.6391 & 1.86 & 0.04 & -18.8 & 0.3 & -2.3 & 1.4 & 1.0 & 1.9 \\
  2673572357634574603 & 267.35724 & 63.45746 & 1.52 & 0.01 & -19.2 & 0.8 & -2.7 & 1.3 & 0.0 & 0.8 \\
  2637029055649722392 & 263.7029 & 64.97224 & 2.01 & 0.01 & -19.8 & 0.1 & -1.5 & 0.2 & 0.7 & 0.3 \\
  2692983245652619894 & 269.29834 & 65.261986 & 1.79 & 0.05 & -19.6 & 0.1 & -2.3 & 0.3 & 0.3 & 0.5 \\
  2648695701655247410 & 264.86957 & 65.52474 & 1.66 & 0.01 & -18.9 & 0.3 & -2.0 & 0.6 & 1.1 & 0.6 \\
  2632404167654359631 & 263.24042 & 65.43597 & 2.02 & 0.2 & -20.0 & 0.3 & -1.7 & 0.3 & 0.6 & 0.6 \\
  2646562651659674759 & 264.65625 & 65.967476 & 1.64 & 0.07 & -18.3 & 0.3 & -0.4 & 0.4 & 0.3 & 0.4 \\
  2692473282637563049 & 269.2473 & 63.756306 & 1.56 & 0.01 & -19.5 & 0.3 & -2.5 & 0.4 & 1.1 & 0.3 \\
  2690620865683054257 & 269.06207 & 68.30543 & 1.56 & 0.01 & -18.3 & 0.4 & -1.4 & 1.1 & 1.1 & 1.1 \\
  2655053558646825621 & 265.50537 & 64.68256 & 1.48 & 0.05 & -19.2 & 0.2 & -2.2 & 0.5 & 0.6 & 0.4 \\
  2694195400639274069 & 269.41953 & 63.927406 & 1.49 & 0.02 & -18.6 & 0.7 & -1.9 & 1.3 & 0.5 & 0.8 \\
  2660198785645952595 & 266.01987 & 64.59526 & 1.67 & 0.01 & -20.2 & 0.1 & -2.4 & 0.2 & 0.4 & 0.2 \\
  2624904964661679564 & 262.4905 & 66.16795 & 1.78 & 0.01 & -19.6 & 0.1 & -0.7 & 0.2 & 0.2 & 0.2 \\
  2657586096647046416 & 265.7586 & 64.70464 & 1.75 & 0.01 & -20.3 & 0.1 & -0.8 & 0.1 & 0.1 & 0.2 \\
  2672679748633861077 & 267.26797 & 63.38611 & 1.87 & 0.01 & -21.3 & 0.1 & -2.1 & 0.1 & 0.4 & 0.2 \\
  2688123287679947891 & 268.81232 & 67.99479 & 2.01 & 0.01 & -20.7 & 0.1 & -1.4 & 0.1 & 0.2 & 0.2 \\
  2686706066675118411 & 268.6706 & 67.51184 & 1.38 & 0.05 & -18.5 & 2.3 & -2.1 & 3.3 & 0.0 & 1.3 \\
  2665832433674633375 & 266.58325 & 67.46334 & 1.96 & 0.01 & -20.0 & 0.1 & -1.5 & 0.2 & 0.0 & 0.4 \\
  2692198840683353418 & 269.21988 & 68.33534 & 1.56 & 0.07 & -17.9 & 0.8 & -1.6 & 2.5 & 0.7 & 2.5 \\
  2639177499660391473 & 263.91776 & 66.03915 & 1.79 & 0.01 & -19.0 & 0.2 & -2.6 & 0.7 & 2.3 & 0.9 \\
  2643741655647282480 & 264.37418 & 64.72825 & 1.55 & 0.03 & -18.6 & 1.3 & -2.7 & 2.9 & 1.5 & 2.5 \\
  2638912645653751534 & 263.89127 & 65.37515 & 1.65 & 0.01 & -19.0 & 0.3 & -1.7 & 0.4 & 0.3 & 0.4 \\
  2633280485657389454 & 263.32806 & 65.738945 & 1.6 & 0.01 & -18.8 & 0.3 & -1.7 & 0.5 & 0.2 & 0.5 \\
  2649238611661217823 & 264.92386 & 66.12178 & 1.7 & 0.06 & -18.8 & 0.2 & -1.3 & 0.4 & 0.0 & 0.5 \\
  2630358878653344791 & 263.0359 & 65.33448 & 1.56 & 0.01 & -18.4 & 0.2 & -1.1 & 0.3 & 0.7 & 0.3 \\
  2657429275646520970 & 265.74292 & 64.6521 & 1.96 & 0.01 & -19.1 & 0.4 & -2.2 & 1.6 & 1.9 & 2.3 \\
  2634794111665108769 & 263.4794 & 66.51088 & 1.59 & 0.01 & -19.6 & 0.2 & -2.8 & 0.3 & 0.3 & 0.4 \\
  2634529196663015559 & 263.4529 & 66.30156 & 1.87 & 0.04 & -19.5 & 0.1 & -2.4 & 0.4 & 1.1 & 0.6 \\
  2645564978661920906 & 264.5565 & 66.19209 & 2.04 & 0.01 & -20.3 & 0.1 & -0.6 & 0.1 & 0.3 & 0.2 \\
  2633258801657939954 & 263.32587 & 65.794 & 1.87 & 0.01 & -19.4 & 0.5 & -2.7 & 1.5 & 2.7 & 1.9 \\
  2633166543657985870 & 263.31665 & 65.798584 & 1.56 & 0.05 & -18.4 & 0.8 & -2.1 & 2.3 & 0.9 & 2.2 \\
  2640922950662467267 & 264.0923 & 66.24673 & 2.01 & 0.04 & -18.8 & 0.2 & -1.1 & 0.5 & 0.2 & 0.8 \\
  2641286839667597300 & 264.1287 & 66.75973 & 1.56 & 0.03 & -18.8 & 0.3 & -1.7 & 0.8 & 0.0 & 0.9 \\
  2632253945653863474 & 263.2254 & 65.386345 & 1.79 & 0.12 & -19.5 & 0.2 & -2.1 & 0.4 & 0.1 & 0.6 \\
  2649638785667680496 & 264.96387 & 66.76805 & 2.04 & 0.06 & -19.7 & 0.1 & -1.0 & 0.2 & 0.3 & 0.4 \\
  2628011721657658058 & 262.80118 & 65.76581 & 1.84 & 0.01 & -20.4 & 0.1 & -1.5 & 0.1 & 0.2 & 0.2 \\
  2628253509655546356 & 262.82535 & 65.554634 & 1.4 & 0.07 & -18.2 & 0.4 & -1.6 & 0.7 & 0.3 & 0.5 \\
  2646343395657683643 & 264.63434 & 65.768364 & 1.41 & 0.15 & -18.2 & 0.6 & -1.8 & 1.1 & 0.8 & 0.7 \\
  2660983522635642353 & 266.09836 & 63.564236 & 1.87 & 0.01 & -19.9 & 0.2 & -1.2 & 0.3 & 0.2 & 0.3 \\
  2687133578648642759 & 268.71335 & 64.86427 & 1.48 & 0.01 & -19.4 & 0.2 & -2.6 & 0.4 & 0.1 & 0.4 \\
  2660515752679137836 & 266.05157 & 67.91378 & 1.49 & 0.02 & -18.6 & 0.5 & -2.6 & 1.4 & 0.6 & 0.9 \\
  2669939487678361196 & 266.99396 & 67.83612 & 1.85 & 0.01 & -18.9 & 0.2 & -1.9 & 1.3 & 0.8 & 1.7 \\
  2651728243668094037 & 265.17282 & 66.8094 & 1.56 & 0.03 & -18.5 & 0.2 & -0.9 & 0.4 & 0.0 & 0.3 \\
  2646544157668440463 & 264.65442 & 66.84405 & 1.56 & 0.01 & -19.3 & 0.2 & -2.0 & 0.4 & 0.2 & 0.4 \\
  2625681242655329399 & 262.5681 & 65.53294 & 1.56 & 0.01 & -19.5 & 0.2 & -2.2 & 0.3 & 0.6 & 0.3 \\
  2668889692678145740 & 266.88898 & 67.814575 & 1.66 & 0.01 & -19.1 & 0.2 & -0.9 & 0.3 & 0.2 & 0.2 \\
  2651791252669008023 & 265.17914 & 66.9008 & 1.74 & 0.08 & -18.4 & 0.4 & -1.5 & 1.0 & 0.2 & 1.0 \\
  2645121052670782022 & 264.51212 & 67.0782 & 1.58 & 0.01 & -19.4 & 0.1 & -1.3 & 0.2 & 0.2 & 0.2 \\
  2628167394662328348 & 262.81674 & 66.232834 & 1.5 & 0.02 & -18.1 & 0.5 & -1.5 & 0.8 & 0.1 & 0.6 \\
  2678366497651664803 & 267.83664 & 65.16648 & 1.91 & 0.03 & -18.8 & 0.3 & -1.7 & 1.4 & 1.0 & 2.1 \\
  2686239766651686678 & 268.62396 & 65.16867 & 1.65 & 0.02 & -19.4 & 0.2 & -2.5 & 0.8 & 0.4 & 1.0 \\
  2673098785640801960 & 267.30988 & 64.08019 & 1.64 & 0.02 & -19.4 & 0.3 & -2.7 & 0.8 & 0.6 & 0.9 \\
  2632606124657280354 & 263.26062 & 65.728035 & 1.69 & 0.02 & -18.8 & 0.2 & -1.3 & 0.4 & 0.4 & 0.4 \\
  2673361750682718950 & 267.33618 & 68.2719 & 1.65 & 0.04 & -18.6 & 0.5 & -2.8 & 1.6 & 1.2 & 2.0 \\
  2651959087672470867 & 265.19592 & 67.247086 & 1.39 & 0.02 & -18.4 & 0.3 & -1.9 & 0.5 & 0.0 & 0.5 \\
  2636770482654817500 & 263.67706 & 65.48175 & 1.65 & 0.01 & -19.3 & 0.2 & -2.3 & 0.5 & 0.9 & 0.5 \\
  2683061975633730180 & 268.30618 & 63.373016 & 1.22 & 0.02 & -18.8 & 1.1 & -2.4 & 1.4 & 3.2 & 0.9 \\
  2652432930649585414 & 265.2433 & 64.95854 & 1.49 & 0.18 & -18.2 & 0.5 & -1.6 & 0.8 & 0.1 & 0.6 \\
  2644900213671302864 & 264.49002 & 67.13029 & 1.7 & 0.01 & -22.0 & 0.1 & -1.3 & 0.1 & 0.4 & 0.1 \\
  2687789845659965597 & 268.779 & 65.99656 & 1.6 & 0.02 & -18.1 & 0.6 & -1.4 & 2.2 & 0.4 & 2.5 \\
  2633954128654595394 & 263.39542 & 65.45954 & 1.9 & 0.02 & -19.5 & 0.1 & -2.1 & 0.3 & 0.4 & 0.6 \\
  2643615022650980614 & 264.3615 & 65.09806 & 1.84 & 0.01 & -20.1 & 0.1 & -1.1 & 0.2 & 0.1 & 0.2 \\
  2659637017642305398 & 265.9637 & 64.23054 & 1.67 & 0.01 & -18.8 & 0.2 & -1.4 & 0.5 & 0.8 & 0.5 \\
  2667905086639961593 & 266.7905 & 63.99616 & 1.6 & 0.01 & -19.8 & 0.1 & -1.2 & 0.2 & 0.3 & 0.2 \\
  2633428796657156358 & 263.34286 & 65.71564 & 1.51 & 0.03 & -17.6 & 1.0 & -1.1 & 1.4 & 0.8 & 0.7 \\
  2637857550657370924 & 263.78577 & 65.73709 & 1.57 & 0.01 & -19.0 & 0.5 & -2.1 & 0.8 & 0.5 & 0.6 \\
  2655055057669207752 & 265.5055 & 66.92078 & 1.86 & 0.07 & -19.7 & 0.1 & -2.5 & 0.5 & 1.0 & 0.8 \\
  2681553231680218725 & 268.15533 & 68.02187 & 1.39 & 0.01 & -18.2 & 0.9 & -1.7 & 1.6 & 0.3 & 1.0 \\
  2656788734672852127 & 265.67886 & 67.28521 & 2.04 & 0.01 & -19.3 & 0.2 & -2.0 & 0.4 & 0.9 & 0.7 \\
  2649359277670330659 & 264.9359 & 67.033066 & 1.49 & 0.01 & -18.4 & 0.5 & -2.0 & 1.4 & 0.9 & 1.3 \\
  2685606997678708928 & 268.5607 & 67.870895 & 1.65 & 0.01 & -20.1 & 0.1 & -0.8 & 0.1 & 0.3 & 0.1 \\
  2681462153637997243 & 268.1462 & 63.799725 & 1.11 & 0.04 & -18.8 & 0.3 & -1.8 & 0.4 & 0.2 & 0.3 \\
  2651990614641996119 & 265.19907 & 64.199615 & 1.04 & 0.06 & -18.0 & 2.3 & -2.1 & 3.5 & 1.0 & 2.1 \\
  2671749380638099474 & 267.17493 & 63.809948 & 1.85 & 0.01 & -19.2 & 0.2 & -0.8 & 0.4 & 1.2 & 0.3 \\
  2652035723672281957 & 265.20358 & 67.228195 & 1.78 & 0.01 & -19.3 & 0.1 & -1.1 & 0.3 & 0.7 & 0.3 \\
  2674089107640265423 & 267.4089 & 64.02654 & 2.0 & 0.01 & -20.1 & 0.1 & -0.7 & 0.2 & 0.2 & 0.2 \\
  2650035632660690743 & 265.00357 & 66.06908 & 2.02 & 0.37 & -18.4 & 0.7 & -0.7 & 1.1 & 0.8 & 0.9 \\
  2679256402642581081 & 267.92563 & 64.25811 & 1.63 & 0.05 & -19.4 & 0.3 & -2.6 & 1.0 & 0.6 & 1.2 \\
  2675108447642017201 & 267.51083 & 64.20172 & 1.62 & 0.01 & -19.5 & 0.1 & -1.3 & 0.3 & 0.2 & 0.2 \\
  2647379279659037009 & 264.7379 & 65.9037 & 1.91 & 0.02 & -19.1 & 0.2 & -1.9 & 0.5 & 1.1 & 0.7 \\
  2638715441647808312 & 263.87155 & 64.78083 & 1.73 & 0.01 & -19.1 & 0.2 & -1.6 & 0.5 & 4.1 & 0.9 \\
  2641184415648335307 & 264.11844 & 64.833534 & 1.9 & 0.05 & -19.2 & 0.2 & -2.4 & 0.6 & 1.1 & 1.0 \\
  2676588934644628945 & 267.6589 & 64.4629 & 1.42 & 0.01 & -19.0 & 0.2 & -0.5 & 0.2 & 0.3 & 0.1 \\
  2694803010643531942 & 269.48032 & 64.353195 & 2.04 & 0.01 & -19.1 & 0.4 & -2.8 & 1.2 & 2.4 & 1.8 \\
  2652065807642762809 & 265.20657 & 64.27628 & 1.67 & 0.03 & -18.6 & 0.7 & -1.8 & 1.2 & 1.5 & 0.9 \\
  2633716361650681295 & 263.37164 & 65.06813 & 1.52 & 0.05 & -18.3 & 0.4 & -1.9 & 0.9 & 0.1 & 0.9 \\
  2660241558678257564 & 266.02417 & 67.82575 & 1.4 & 0.04 & -18.5 & 0.4 & -2.4 & 0.8 & 0.2 & 0.6 \\
  2637151255651317019 & 263.71512 & 65.1317 & 1.78 & 0.01 & -19.6 & 0.2 & -2.6 & 0.4 & 1.7 & 0.5 \\
  2658877578674406410 & 265.88776 & 67.44064 & 1.74 & 0.01 & -20.4 & 0.1 & -1.1 & 0.1 & 0.2 & 0.1 \\
  2694512435656867075 & 269.45123 & 65.68671 & 1.46 & 0.33 & -18.5 & 1.4 & -2.3 & 3.1 & 0.7 & 1.2 \\
  2625712051660338709 & 262.5712 & 66.033875 & 2.01 & 0.01 & -18.9 & 0.2 & -1.6 & 0.6 & 2.1 & 0.9 \\
  2661739505676341351 & 266.17395 & 67.63413 & 1.58 & 0.06 & -19.1 & 0.3 & -2.6 & 0.7 & 0.0 & 0.8 \\
  2663547476677261813 & 266.35474 & 67.72618 & 1.89 & 0.01 & -20.0 & 0.1 & -2.0 & 0.2 & 0.2 & 0.4 \\
  2627485715656376972 & 262.74857 & 65.637695 & 1.65 & 0.02 & -18.8 & 0.3 & -1.8 & 0.5 & 0.7 & 0.5 \\
  2675216761640629332 & 267.52167 & 64.062935 & 1.47 & 0.01 & -18.3 & 0.2 & -0.4 & 0.2 & 0.6 & 0.1 \\
  2682209824641546286 & 268.22098 & 64.15463 & 1.4 & 0.01 & -19.2 & 0.2 & -1.1 & 0.3 & 0.0 & 0.2 \\
  2659733280646140043 & 265.97333 & 64.614006 & 1.54 & 0.01 & -19.2 & 0.1 & -0.8 & 0.2 & 0.5 & 0.2 \\
  2631142572663039406 & 263.11426 & 66.30394 & 1.57 & 0.01 & -18.5 & 0.2 & -1.1 & 0.3 & 0.4 & 0.2 \\
  2669050151635688495 & 266.90503 & 63.56885 & 1.67 & 0.01 & -18.8 & 1.1 & -1.6 & 1.8 & 0.1 & 1.1 \\
  2658477284635527690 & 265.84772 & 63.55277 & 1.04 & 0.01 & -21.3 & 0.1 & -0.9 & 0.1 & 0.2 & 0.2 \\
  2654621790647779871 & 265.4622 & 64.777985 & 1.53 & 0.04 & -18.7 & 2.5 & -1.3 & 3.0 & 0.9 & 0.9 \\
  2693672689637662386 & 269.36728 & 63.76624 & 1.79 & 0.01 & -20.0 & 0.2 & -1.4 & 0.4 & 0.4 & 0.3 \\
  2633814296666999680 & 263.38144 & 66.69997 & 1.58 & 0.06 & -18.9 & 0.2 & -1.8 & 0.4 & 0.5 & 0.4 \\
  2658184177678519237 & 265.81842 & 67.85192 & 1.48 & 0.03 & -19.3 & 0.2 & -2.2 & 0.4 & 0.1 & 0.3 \\
  2643206683647086767 & 264.32068 & 64.70868 & 1.48 & 0.12 & -18.8 & 0.3 & -2.0 & 0.4 & 0.2 & 0.4 \\
  2643141205647335230 & 264.31412 & 64.73352 & 1.55 & 0.05 & -18.5 & 0.6 & -1.7 & 1.8 & 0.5 & 1.8 \\
  2658447008651076034 & 265.8447 & 65.107605 & 1.56 & 0.01 & -19.0 & 0.2 & -1.5 & 0.3 & 0.0 & 0.3 \\
  2664926026646758605 & 266.4926 & 64.67586 & 1.56 & 0.06 & -18.7 & 0.5 & -2.6 & 1.9 & 0.3 & 2.2 \\
  2677330997682686859 & 267.7331 & 68.268684 & 1.26 & 0.04 & -18.6 & 0.2 & -1.0 & 0.2 & 0.1 & 0.3 \\
  2642989636672878133 & 264.29895 & 67.28781 & 1.56 & 0.01 & -18.9 & 0.5 & -2.5 & 0.9 & 0.5 & 0.7 \\
  2642447108650003171 & 264.24472 & 65.00032 & 2.04 & 0.01 & -19.4 & 0.2 & -2.4 & 0.5 & 1.0 & 0.9 \\
  2651938119672364863 & 265.19382 & 67.23649 & 1.86 & 0.01 & -19.8 & 0.1 & -2.3 & 0.4 & 0.7 & 0.5 \\
  2655702139671931505 & 265.57022 & 67.19315 & 1.55 & 0.05 & -17.7 & 1.0 & -0.7 & 1.3 & 0.5 & 0.6 \\
  2647823639676790245 & 264.78238 & 67.67902 & 1.96 & 0.41 & -18.2 & 0.9 & -0.5 & 1.9 & 0.2 & 0.7 \\
  2644903286659239791 & 264.49033 & 65.92398 & 2.02 & 0.01 & -21.0 & 0.1 & -1.4 & 0.1 & 0.6 & 0.2 \\
  2651683987666039536 & 265.1684 & 66.60395 & 1.52 & 0.02 & -18.2 & 1.9 & -1.4 & 2.5 & 0.1 & 1.1 \\
  2675492690675429623 & 267.54926 & 67.54296 & 1.59 & 0.01 & -19.1 & 0.3 & -2.3 & 0.6 & 0.2 & 0.7 \\
  2654588776666484746 & 265.4589 & 66.648476 & 1.86 & 0.01 & -19.8 & 0.2 & -2.3 & 0.4 & 0.9 & 0.6 \\
  2656779221640037402 & 265.67792 & 64.00374 & 1.96 & 0.26 & -19.9 & 0.3 & -2.4 & 0.4 & 0.0 & 0.8 \\
  2675589841676246458 & 267.559 & 67.62465 & 1.9 & 0.02 & -19.3 & 0.2 & -2.6 & 0.5 & 1.3 & 0.8 \\
  2675783461676306689 & 267.57834 & 67.63067 & 1.4 & 0.06 & -18.2 & 1.8 & -2.0 & 4.6 & 1.2 & 3.7 \\
  2670494714677295746 & 267.04947 & 67.729576 & 1.59 & 0.03 & -19.4 & 0.3 & -2.7 & 0.7 & 0.4 & 0.7 \\
  2669360317641841985 & 266.93604 & 64.1842 & 1.56 & 0.01 & -19.7 & 0.2 & -2.8 & 0.5 & 0.4 & 0.4 \\
  2666271688642055831 & 266.62717 & 64.20558 & 1.71 & 0.01 & -19.2 & 0.3 & -2.1 & 1.0 & 0.9 & 1.2 \\
  2640577525674050610 & 264.05774 & 67.40506 & 1.8 & 0.02 & -19.0 & 0.2 & -1.6 & 0.4 & 0.2 & 0.5 \\
  2672173367677920159 & 267.21735 & 67.792015 & 1.9 & 0.01 & -20.2 & 0.1 & -2.6 & 0.3 & 0.3 & 0.4 \\
  2680047345679449176 & 268.00473 & 67.944916 & 1.7 & 0.02 & -18.8 & 0.2 & -2.0 & 0.6 & 0.9 & 0.7 \\
  2666808906654226582 & 266.68088 & 65.42266 & 1.56 & 0.03 & -19.3 & 0.3 & -2.7 & 0.9 & 0.6 & 1.0 \\
  2660205317654558777 & 266.02054 & 65.45588 & 1.92 & 0.03 & -19.5 & 0.2 & -2.5 & 0.4 & 0.6 & 0.7 \\
  2646335809645314585 & 264.63358 & 64.531456 & 1.84 & 0.01 & -19.8 & 0.1 & -2.1 & 0.3 & 0.1 & 0.4 \\
  2661796738655017026 & 266.1797 & 65.5017 & 1.86 & 0.01 & -20.4 & 0.1 & -2.8 & 0.3 & 0.0 & 0.5 \\
  2628746924656322482 & 262.8747 & 65.63225 & 1.48 & 0.04 & -18.0 & 0.3 & -1.0 & 0.6 & 0.0 & 0.5 \\
  2655093503667413324 & 265.50934 & 66.74133 & 1.86 & 0.04 & -18.8 & 0.3 & -1.1 & 0.6 & 0.2 & 0.7 \\
  2659101592655688580 & 265.91016 & 65.568855 & 1.58 & 0.01 & -19.0 & 0.3 & -1.9 & 0.5 & 0.2 & 0.4 \\
  2652345200640517685 & 265.23453 & 64.051765 & 1.49 & 0.01 & -18.8 & 0.4 & -2.0 & 0.7 & 0.1 & 0.5 \\
  2656075595642276559 & 265.60757 & 64.22765 & 1.37 & 0.03 & -18.7 & 0.7 & -1.4 & 1.0 & 1.2 & 0.6 \\
  2623376353660759824 & 262.33765 & 66.07598 & 2.04 & 0.1 & -20.0 & 0.1 & -0.9 & 0.1 & 0.1 & 0.2 \\
  2658994487649095093 & 265.89944 & 64.90951 & 1.71 & 0.06 & -18.3 & 0.4 & -1.4 & 1.1 & 0.2 & 1.2 \\
  2664746936647700935 & 266.4747 & 64.770096 & 1.86 & 0.01 & -19.4 & 0.1 & -1.5 & 0.3 & 0.6 & 0.3 \\
  2674497927642495373 & 267.4498 & 64.249535 & 1.54 & 0.19 & -18.4 & 0.4 & -1.4 & 0.9 & 0.3 & 0.9 \\
  2661265176647519121 & 266.12653 & 64.751915 & 1.68 & 0.03 & -18.6 & 0.3 & -1.7 & 0.6 & 1.1 & 0.5 \\
  2677902412661767850 & 267.79025 & 66.17679 & 1.57 & 0.03 & -19.0 & 0.2 & -2.2 & 0.5 & 0.1 & 0.5 \\
  2690527679638054587 & 269.05276 & 63.805458 & 1.32 & 0.02 & -19.3 & 1.5 & -2.5 & 1.9 & 1.7 & 0.8 \\
  2663060017640993503 & 266.306 & 64.09935 & 1.49 & 0.02 & -18.6 & 0.3 & -1.9 & 0.7 & 0.1 & 0.6 \\
  2658944450648595902 & 265.89444 & 64.85959 & 1.51 & 0.01 & -20.4 & 0.1 & -0.9 & 0.1 & 0.1 & 0.1 \\
  2663072657648210918 & 266.30725 & 64.82109 & 1.96 & 0.01 & -20.5 & 0.1 & -0.7 & 0.1 & 0.3 & 0.2 \\
  2682576177679738105 & 268.25763 & 67.97381 & 1.78 & 0.41 & -18.3 & 0.7 & -1.2 & 1.7 & 0.4 & 1.1 \\
  2679680288679383993 & 267.96802 & 67.9384 & 2.0 & 0.01 & -22.2 & 0.1 & -1.3 & 0.1 & 0.1 & 0.1 \\
  2629353529662858671 & 262.93536 & 66.285866 & 1.6 & 0.05 & -18.5 & 0.5 & -2.2 & 1.5 & 0.7 & 1.6 \\
  2684567697680052812 & 268.45676 & 68.00528 & 1.79 & 0.01 & -18.8 & 0.3 & -0.8 & 0.5 & 1.1 & 0.4 \\
  2633921958663747747 & 263.39218 & 66.37478 & 1.95 & 0.01 & -20.4 & 0.1 & -1.3 & 0.1 & 0.8 & 0.2 \\
  2674505451643254499 & 267.45053 & 64.32545 & 1.94 & 0.01 & -19.9 & 0.1 & -1.4 & 0.2 & 0.4 & 0.3 \\
  2635306501661531504 & 263.53064 & 66.15315 & 1.56 & 0.01 & -18.8 & 0.3 & -2.0 & 0.7 & 0.0 & 0.6 \\
  2665136533649056467 & 266.51364 & 64.90565 & 1.58 & 0.01 & -19.4 & 0.2 & -2.6 & 0.4 & 0.3 & 0.5 \\
  2641734865650517946 & 264.1735 & 65.051796 & 1.84 & 0.03 & -19.6 & 0.1 & -1.6 & 0.2 & 0.2 & 0.4 \\
  2634557379663747718 & 263.45575 & 66.37477 & 1.51 & 0.05 & -17.8 & 0.6 & -1.9 & 1.7 & 0.5 & 1.7 \\
  2625056460658242109 & 262.50565 & 65.82421 & 1.56 & 0.01 & -18.9 & 0.1 & -2.1 & 0.3 & 2.0 & 0.4 \\
  2635528623650949235 & 263.55286 & 65.094925 & 2.04 & 0.01 & -19.9 & 0.1 & -2.3 & 0.3 & 0.3 & 0.5 \\
  2635878466664895676 & 263.58786 & 66.48957 & 2.03 & 0.01 & -19.6 & 0.1 & -1.7 & 0.4 & 0.3 & 0.6 \\
  2660409725675119458 & 266.041 & 67.51195 & 1.56 & 0.01 & -19.0 & 0.3 & -2.1 & 0.5 & 0.1 & 0.5 \\
  2634816782662312867 & 263.4817 & 66.231285 & 1.98 & 0.01 & -20.5 & 0.1 & -1.6 & 0.2 & 0.5 & 0.2 \\
  2664725437644851808 & 266.47253 & 64.48518 & 1.59 & 0.04 & -18.6 & 0.2 & -1.7 & 0.5 & 0.2 & 0.5 \\
  2648762024668314818 & 264.8762 & 66.83148 & 1.96 & 0.01 & -21.4 & 0.1 & -0.5 & 0.1 & 0.2 & 0.1 \\
  2657709000676416843 & 265.7709 & 67.641685 & 1.41 & 0.03 & -18.0 & 0.5 & -1.6 & 0.9 & 0.4 & 0.6 \\
  2641147343673555764 & 264.11475 & 67.355576 & 1.87 & 0.01 & -19.6 & 0.2 & -1.2 & 0.3 & 0.6 & 0.3 \\
  2639199565653127393 & 263.91995 & 65.31274 & 0.46 & 0.07 & -17.3 & 0.8 & -2.4 & 1.2 & 0.2 & 0.8 \\
  2648374173659777692 & 264.8374 & 65.97777 & 1.8 & 0.01 & -19.3 & 0.1 & -0.6 & 0.2 & 0.5 & 0.2 \\
  2646726354659532633 & 264.67264 & 65.95326 & 1.27 & 0.12 & -17.6 & 0.4 & -0.4 & 0.5 & 1.6 & 1.6 \\
  2627160042654133864 & 262.716 & 65.41338 & 1.64 & 0.01 & -19.4 & 0.2 & -2.2 & 0.4 & 1.4 & 0.5 \\
  2654981398639639446 & 265.49814 & 63.963943 & 1.86 & 0.01 & -19.1 & 0.3 & -2.3 & 1.1 & 1.2 & 1.5 \\
  2658127808650554292 & 265.81277 & 65.05543 & 1.49 & 0.01 & -19.1 & 0.2 & -0.9 & 0.2 & 0.1 & 0.2 \\
  2682643492647824269 & 268.26434 & 64.782425 & 1.56 & 0.01 & -17.8 & 0.4 & -0.6 & 0.6 & 0.1 & 0.4 \\
  2667322136641659959 & 266.7322 & 64.16599 & 1.56 & 0.03 & -18.5 & 1.3 & -2.2 & 2.8 & 0.6 & 2.4 \\
  2665142284646842838 & 266.51422 & 64.68428 & 1.53 & 0.01 & -19.5 & 0.1 & -1.3 & 0.2 & 0.4 & 0.2 \\
  2681455132680524184 & 268.1455 & 68.05242 & 1.62 & 0.03 & -18.6 & 0.2 & -1.0 & 0.5 & 0.2 & 0.4 \\
  2675777356681014159 & 267.57773 & 68.10142 & 1.5 & 0.01 & -19.5 & 0.2 & -2.1 & 0.3 & 0.5 & 0.2 \\
  2660533644675002603 & 266.05338 & 67.50026 & 1.56 & 0.01 & -19.2 & 0.2 & -1.8 & 0.3 & 0.1 & 0.3 \\
  2657865646676348472 & 265.78656 & 67.63485 & 1.56 & 0.03 & -18.2 & 0.5 & -1.6 & 1.3 & 0.3 & 1.3 \\
  2667650709677242373 & 266.76508 & 67.724236 & 1.57 & 0.01 & -18.7 & 0.4 & -1.5 & 0.9 & 0.2 & 0.9 \\
  2665262433664416289 & 266.52625 & 66.44163 & 2.04 & 0.01 & -18.9 & 0.3 & -1.8 & 0.7 & 1.7 & 1.0 \\
  2654480090652083944 & 265.448 & 65.2084 & 1.72 & 0.02 & -19.3 & 0.2 & -2.1 & 0.4 & 0.4 & 0.5 \\
  2654184374651962636 & 265.41843 & 65.196266 & 1.64 & 0.01 & -19.1 & 0.2 & -1.6 & 0.4 & 0.1 & 0.4 \\
  2655128535638844254 & 265.51285 & 63.884426 & 1.76 & 0.03 & -18.7 & 0.3 & -1.6 & 0.6 & 0.5 & 0.7 \\
  2627841197654057215 & 262.78412 & 65.40572 & 1.56 & 0.01 & -18.4 & 0.2 & -1.3 & 0.3 & 0.7 & 0.3 \\
  2660883478641262438 & 266.08835 & 64.12624 & 1.97 & 0.01 & -21.1 & 0.1 & -1.8 & 0.1 & 1.1 & 0.2 \\
  2651203772641447523 & 265.1204 & 64.14475 & 1.56 & 0.01 & -18.9 & 1.0 & -2.4 & 1.8 & 0.8 & 1.3 \\
  2665452925631983578 & 266.5453 & 63.198357 & 2.01 & 0.01 & -20.5 & 0.1 & -0.9 & 0.2 & 0.2 & 0.2 \\
  2681778337679175015 & 268.17783 & 67.9175 & 1.97 & 0.01 & -19.9 & 0.1 & -1.7 & 0.2 & 0.1 & 0.3 \\
  2683923332679917409 & 268.39233 & 67.99174 & 2.09 & 0.14 & -19.1 & 0.2 & -1.3 & 0.4 & 0.4 & 0.9 \\
  2666501490675721461 & 266.65015 & 67.57214 & 1.56 & 0.01 & -19.9 & 0.1 & -1.2 & 0.2 & 0.6 & 0.1 \\
  2652994145667866053 & 265.2994 & 66.786606 & 1.52 & 0.01 & -19.1 & 0.2 & -0.9 & 0.2 & 0.8 & 0.2 \\
  2653070641668652016 & 265.30707 & 66.865204 & 1.65 & 0.01 & -18.8 & 0.2 & -0.6 & 0.3 & 0.6 & 0.3 \\
  2658304229668802334 & 265.8304 & 66.88023 & 1.68 & 0.03 & -19.0 & 0.2 & -1.5 & 0.4 & 0.3 & 0.4 \\
  2675801887644113174 & 267.5802 & 64.411316 & 1.56 & 0.08 & -17.7 & 0.6 & -0.4 & 1.2 & 0.9 & 1.5 \\
  2656056511672359183 & 265.60565 & 67.235916 & 1.67 & 0.01 & -19.0 & 0.2 & -1.9 & 0.6 & 0.9 & 0.6 \\
  2683483586682652998 & 268.34836 & 68.2653 & 1.64 & 0.01 & -19.0 & 0.3 & -2.7 & 0.8 & 1.0 & 0.8 \\
  2663428992634854644 & 266.3429 & 63.485462 & 2.04 & 0.01 & -20.1 & 0.3 & -2.5 & 0.6 & 1.3 & 0.7 \\
  2686167372683247995 & 268.61673 & 68.3248 & 1.74 & 0.19 & -18.4 & 0.4 & -1.7 & 1.0 & 0.8 & 1.0 \\
  2658955838650549766 & 265.89557 & 65.05498 & 1.56 & 0.01 & -18.9 & 0.2 & -1.7 & 0.4 & 0.1 & 0.4 \\
  2682781217684207009 & 268.27814 & 68.4207 & 1.61 & 0.01 & -19.3 & 0.1 & -1.1 & 0.2 & 0.5 & 0.2 \\
  2680943780642870725 & 268.0944 & 64.28707 & 2.04 & 0.01 & -21.5 & 0.1 & -2.7 & 0.1 & 0.1 & 0.3 \\
  2680339710684136237 & 268.03397 & 68.41363 & 1.68 & 0.01 & -19.3 & 0.2 & -1.7 & 0.4 & 0.4 & 0.4 \\
  2650277714673297459 & 265.02777 & 67.32974 & 1.7 & 0.02 & -19.1 & 0.2 & -2.5 & 0.6 & 1.0 & 0.7 \\
  2655240304673401552 & 265.52402 & 67.34016 & 1.93 & 0.01 & -18.9 & 0.4 & -2.6 & 2.3 & 2.2 & 3.7 \\
  2655724347651597964 & 265.57245 & 65.1598 & 1.56 & 0.01 & -19.2 & 0.2 & -1.8 & 0.3 & 0.4 & 0.3 \\
  2653853099676934338 & 265.3853 & 67.693436 & 1.62 & 0.09 & -17.7 & 0.5 & -0.9 & 1.2 & 0.9 & 1.2 \\
  2688953111685637157 & 268.89532 & 68.56371 & 1.64 & 0.01 & -18.9 & 0.4 & -1.7 & 0.6 & 0.8 & 0.5 \\
  2654380793673486720 & 265.43808 & 67.34867 & 1.56 & 0.01 & -19.0 & 0.6 & -2.8 & 1.9 & 1.3 & 1.9 \\
  2684258121684555908 & 268.4258 & 68.45559 & 1.4 & 0.01 & -19.4 & 0.2 & -2.6 & 0.4 & 0.4 & 0.4 \\
  2648811389673596464 & 264.88113 & 67.35965 & 1.84 & 0.01 & -18.5 & 0.4 & -0.8 & 0.6 & 0.8 & 0.5 \\
  2653415173674265611 & 265.34152 & 67.42656 & 1.51 & 0.01 & -18.9 & 0.3 & -2.5 & 0.6 & 0.2 & 0.5 \\
  2649065017664534968 & 264.9065 & 66.4535 & 1.65 & 0.03 & -19.2 & 0.3 & -2.7 & 1.1 & 0.8 & 1.3 \\
  2652637734677454402 & 265.26376 & 67.74544 & 1.48 & 0.01 & -18.5 & 0.2 & -0.9 & 0.3 & 0.4 & 0.3 \\
  2645832358662571557 & 264.58322 & 66.25716 & 1.88 & 0.01 & -20.3 & 0.1 & -0.6 & 0.1 & 0.5 & 0.2 \\
  2647159238653161476 & 264.7159 & 65.31615 & 1.64 & 0.02 & -19.1 & 0.2 & -2.0 & 0.4 & 0.5 & 0.5 \\
  2638466671669966403 & 263.84668 & 66.99664 & 1.95 & 0.03 & -19.3 & 0.1 & -1.7 & 0.3 & 0.5 & 0.5 \\
  2649411987677382677 & 264.9412 & 67.738266 & 1.62 & 0.03 & -18.5 & 0.6 & -2.0 & 2.2 & 0.8 & 2.4 \\
  2637821557650044258 & 263.78217 & 65.004425 & 1.56 & 0.01 & -17.9 & 0.6 & -0.7 & 0.9 & 0.4 & 0.5 \\
  2647839085653753603 & 264.7839 & 65.37536 & 1.87 & 0.01 & -19.7 & 0.1 & -2.3 & 0.3 & 0.6 & 0.5 \\
  2623774382658529406 & 262.37744 & 65.85294 & 1.71 & 0.01 & -19.5 & 0.1 & -2.4 & 0.2 & 0.6 & 0.3 \\
  2668583482679286621 & 266.85834 & 67.928665 & 1.93 & 0.01 & -19.7 & 0.1 & -2.4 & 0.4 & 1.7 & 0.6 \\
  2649094795673737787 & 264.9095 & 67.37378 & 1.56 & 0.02 & -18.3 & 0.7 & -1.7 & 1.8 & 0.0 & 1.7 \\
  2651138990675373100 & 265.1139 & 67.53731 & 1.39 & 0.01 & -18.8 & 0.3 & -1.6 & 0.5 & 0.2 & 0.3 \\
  2648168338652810509 & 264.81683 & 65.28105 & 1.49 & 0.07 & -18.5 & 0.2 & -1.1 & 0.4 & 0.2 & 0.3 \\
  2643776479656137171 & 264.37766 & 65.613716 & 1.94 & 0.01 & -19.8 & 0.2 & -2.0 & 0.5 & 1.4 & 0.7 \\
  2692977483641592277 & 269.29776 & 64.159225 & 1.48 & 0.03 & -19.4 & 0.3 & -2.7 & 0.5 & 0.5 & 0.4 \\
  2647428220666029175 & 264.74283 & 66.60292 & 1.39 & 0.03 & -18.9 & 0.8 & -2.5 & 2.1 & 0.1 & 1.8 \\
  2693587172680847451 & 269.3587 & 68.08475 & 1.5 & 0.04 & -19.9 & 0.2 & -1.9 & 0.3 & 0.2 & 0.5 \\
  2687057675642531012 & 268.70578 & 64.2531 & 1.78 & 0.14 & -18.7 & 0.3 & -1.5 & 0.5 & 0.3 & 0.7 \\
  2638873618666355117 & 263.88736 & 66.63551 & 1.86 & 0.02 & -18.4 & 1.0 & -0.7 & 1.4 & 1.5 & 0.7 \\
  2637833727666824371 & 263.7834 & 66.682434 & 1.49 & 0.01 & -19.4 & 0.3 & -2.8 & 0.7 & 0.9 & 0.6 \\
  2637915173666702371 & 263.7915 & 66.670235 & 1.49 & 0.03 & -18.9 & 0.3 & -1.9 & 0.5 & 0.0 & 0.4 \\
  2655908476653035561 & 265.59085 & 65.30356 & 1.95 & 0.01 & -20.0 & 0.1 & -1.7 & 0.2 & 0.2 & 0.3 \\
  2638164142667372099 & 263.8164 & 66.73721 & 1.71 & 0.07 & -19.0 & 0.2 & -2.4 & 0.6 & 1.1 & 0.8 \\
  2652167987653274863 & 265.2168 & 65.327484 & 1.56 & 0.01 & -18.8 & 0.2 & -1.7 & 0.4 & 0.7 & 0.4 \\
  2646240735653760011 & 264.62408 & 65.376 & 1.49 & 0.15 & -18.9 & 0.3 & -2.3 & 0.5 & 0.4 & 0.7 \\
  2656052919654653681 & 265.6053 & 65.46537 & 1.56 & 0.06 & -19.3 & 0.2 & -2.4 & 0.3 & 0.3 & 0.5 \\
  2655501494663463904 & 265.55014 & 66.34639 & 1.71 & 0.04 & -18.3 & 1.5 & -1.8 & 2.6 & 1.5 & 2.2 \\
  2655663328652977144 & 265.56635 & 65.297714 & 1.97 & 0.01 & -20.1 & 0.1 & -2.4 & 0.2 & 0.7 & 0.4 \\
  2652755246639332658 & 265.2755 & 63.933266 & 2.04 & 0.01 & -21.4 & 0.1 & -2.5 & 0.2 & 0.8 & 0.3 \\
  2657856268641287351 & 265.7856 & 64.12874 & 1.64 & 0.05 & -20.2 & 0.1 & -2.8 & 0.2 & 0.1 & 0.4 \\
  2663457877637779620 & 266.3458 & 63.77796 & 1.96 & 0.03 & -20.2 & 0.1 & -2.7 & 0.3 & 0.1 & 0.5 \\
  2647051854656619358 & 264.7052 & 65.661934 & 2.04 & 0.05 & -20.3 & 0.1 & -2.3 & 0.3 & 0.4 & 0.5 \\
  2670127703640787715 & 267.01276 & 64.07877 & 1.79 & 0.01 & -19.7 & 0.1 & -0.6 & 0.2 & 0.3 & 0.2 \\
  2682101071674389238 & 268.2101 & 67.43893 & 1.56 & 0.06 & -19.3 & 0.2 & -2.6 & 0.6 & 0.4 & 0.7 \\
  2632632624667830336 & 263.26328 & 66.783035 & 1.92 & 0.01 & -19.4 & 0.2 & -1.6 & 0.4 & 0.4 & 0.5 \\
  2651712311656476626 & 265.17123 & 65.64766 & 1.58 & 0.01 & -19.6 & 0.1 & -2.5 & 0.3 & 0.2 & 0.4 \\
  2649105720657151944 & 264.91058 & 65.715195 & 1.56 & 0.04 & -18.9 & 0.2 & -2.2 & 0.5 & 0.4 & 0.6 \\
  2669592982681067739 & 266.9593 & 68.10677 & 1.61 & 0.01 & -19.6 & 0.2 & -2.2 & 0.4 & 0.5 & 0.4 \\
  2644954150655034774 & 264.49542 & 65.50348 & 1.49 & 0.02 & -19.2 & 0.3 & -2.4 & 0.5 & 0.8 & 0.9 \\
  2635168470653309504 & 263.51685 & 65.33095 & 1.51 & 0.01 & -19.3 & 0.3 & -2.6 & 0.6 & 0.1 & 0.5 \\
  2679550565635415887 & 267.95505 & 63.541588 & 1.47 & 0.04 & -18.9 & 2.7 & -2.1 & 3.6 & 0.7 & 1.3 \\
  2650621746655742292 & 265.06216 & 65.57423 & 1.61 & 0.03 & -17.3 & 1.3 & -0.6 & 3.2 & 0.2 & 3.1 \\
  2693557777640424513 & 269.35577 & 64.04245 & 1.54 & 0.07 & -19.1 & 0.2 & -1.2 & 0.3 & 0.2 & 0.2 \\
  2651786539657286853 & 265.17865 & 65.72868 & 1.56 & 0.07 & -18.5 & 0.4 & -2.2 & 1.3 & 0.7 & 1.4 \\
  2638868972670147812 & 263.8869 & 67.01478 & 1.58 & 0.04 & -18.9 & 0.2 & -1.7 & 0.3 & 0.0 & 0.4 \\
  2633785853657987390 & 263.37857 & 65.79874 & 0.86 & 0.1 & -17.4 & 0.6 & -1.6 & 0.8 & 0.6 & 1.5 \\
  2637304876648274277 & 263.7305 & 64.82743 & 1.56 & 0.01 & -19.7 & 0.1 & -2.5 & 0.3 & 0.5 & 0.4 \\
  2653307957640056774 & 265.3308 & 64.00568 & 1.9 & 0.03 & -19.2 & 0.3 & -1.7 & 0.7 & 1.0 & 0.8 \\
  2631443923660321672 & 263.14438 & 66.032166 & 1.92 & 0.01 & -19.5 & 0.1 & -2.6 & 0.4 & 1.0 & 0.7 \\
  2661972230679845222 & 266.19724 & 67.98452 & 1.77 & 0.02 & -19.5 & 0.2 & -2.5 & 0.4 & 0.6 & 0.6 \\
  2656871869640982144 & 265.6872 & 64.09821 & 1.59 & 0.01 & -19.9 & 0.2 & -2.6 & 0.6 & 0.5 & 0.7 \\
  2632508125656983325 & 263.25082 & 65.69833 & 1.82 & 0.01 & -20.1 & 0.1 & -2.7 & 0.3 & 0.7 & 0.4 \\
  2629866209661570692 & 262.98663 & 66.15707 & 1.77 & 0.06 & -19.2 & 0.2 & -2.4 & 0.6 & 0.7 & 0.8 \\
  2687691446639482957 & 268.76913 & 63.948296 & 0.95 & 0.26 & -17.6 & 1.4 & -1.3 & 2.3 & 0.1 & 0.6 \\
  2681376634636429558 & 268.13766 & 63.642956 & 1.7 & 0.04 & -19.4 & 0.4 & -2.6 & 0.6 & 0.9 & 0.6 \\
  2637347434667716593 & 263.73474 & 66.77166 & 1.72 & 0.01 & -20.3 & 0.1 & -1.5 & 0.1 & 0.1 & 0.2 \\
  2639871977650977354 & 263.9872 & 65.09773 & 2.04 & 0.01 & -19.6 & 0.1 & -2.0 & 0.3 & 0.7 & 0.7 \\
  2689331169638791116 & 268.9331 & 63.879112 & 1.73 & 0.02 & -19.9 & 0.5 & -2.0 & 0.8 & 0.2 & 0.5 \\
  2672840425656462108 & 267.28406 & 65.64621 & 1.73 & 0.02 & -19.3 & 0.2 & -2.8 & 0.4 & 1.0 & 0.6 \\
  2661571272680303164 & 266.15714 & 68.03032 & 1.52 & 0.07 & -18.2 & 0.3 & -1.4 & 0.7 & 0.0 & 0.7 \\
  2635661425655631849 & 263.56613 & 65.56319 & 1.59 & 0.01 & -18.8 & 0.4 & -2.2 & 0.7 & 0.8 & 0.7 \\
  2651925276666499527 & 265.19254 & 66.649956 & 1.31 & 0.03 & -19.3 & 0.2 & -2.4 & 0.4 & 2.2 & 1.2 \\
  2637449680652289195 & 263.74496 & 65.22892 & 1.47 & 0.05 & -18.7 & 0.2 & -1.8 & 0.4 & 0.0 & 0.4 \\
  2674481067668880299 & 267.44812 & 66.88803 & 1.56 & 0.01 & -19.0 & 0.3 & -2.3 & 0.7 & 0.4 & 0.7 \\
  2661760357679727531 & 266.17603 & 67.972755 & 1.74 & 0.07 & -17.5 & 1.1 & -0.4 & 2.2 & 0.5 & 2.1 \\
  2684771491681806070 & 268.47714 & 68.18061 & 1.96 & 0.01 & -20.1 & 0.1 & -2.3 & 0.2 & 0.4 & 0.5 \\
  2655552722639369218 & 265.55527 & 63.93692 & 1.84 & 0.01 & -19.6 & 0.1 & -0.7 & 0.2 & 0.2 & 0.3 \\
  2671277165680875891 & 267.12772 & 68.087585 & 1.95 & 0.01 & -19.4 & 0.2 & -2.2 & 0.5 & 2.4 & 0.8 \\
  2670607611664061027 & 267.06076 & 66.406105 & 1.46 & 0.4 & -17.8 & 1.4 & -1.7 & 2.4 & 0.4 & 1.3 \\
  2664878175642436569 & 266.48782 & 64.24366 & 2.04 & 0.01 & -19.4 & 0.1 & -2.2 & 0.4 & 1.0 & 0.8 \\
  2636099933649306333 & 263.61 & 64.93063 & 1.86 & 0.01 & -19.2 & 0.2 & -2.4 & 1.0 & 1.1 & 1.5 \\
  2637009130649312891 & 263.70093 & 64.93129 & 1.61 & 0.01 & -19.5 & 0.1 & -2.3 & 0.3 & 0.2 & 0.4 \\
  2641075232649812956 & 264.1075 & 64.98129 & 1.56 & 0.03 & -18.4 & 0.5 & -2.1 & 1.7 & 0.4 & 1.9 \\
  2663457429674463881 & 266.34573 & 67.44639 & 1.62 & 0.01 & -19.3 & 0.2 & -1.8 & 0.3 & 0.1 & 0.3 \\
  2691706401684534522 & 269.17065 & 68.45345 & 1.43 & 0.02 & -18.4 & 0.4 & -1.8 & 0.7 & 0.6 & 0.4 \\
  2630876311654263523 & 263.08762 & 65.42635 & 1.41 & 0.03 & -18.2 & 0.8 & -2.0 & 1.2 & 0.6 & 0.6 \\
  2625668812656190111 & 262.5669 & 65.61901 & 1.8 & 0.01 & -19.9 & 0.1 & -0.7 & 0.1 & 0.7 & 0.2 \\
  2632452493658020348 & 263.24524 & 65.80203 & 1.64 & 0.01 & -19.1 & 0.2 & -1.8 & 0.4 & 0.2 & 0.5 \\
  2640656942650601236 & 264.0657 & 65.06013 & 1.56 & 0.01 & -19.1 & 0.2 & -2.2 & 0.4 & 1.7 & 0.4 \\
  2632966919658408885 & 263.2967 & 65.84089 & 2.04 & 0.01 & -19.4 & 0.1 & -2.0 & 0.5 & 0.6 & 0.9 \\
  2628114068658547492 & 262.8114 & 65.85475 & 1.88 & 0.01 & -20.2 & 0.1 & -2.6 & 0.2 & 2.2 & 0.9 \\
  2688920180637565331 & 268.89203 & 63.756535 & 1.92 & 0.01 & -19.6 & 0.3 & -2.3 & 0.6 & 0.7 & 0.7 \\
  2686508541638425835 & 268.65085 & 63.842583 & 1.85 & 0.01 & -19.8 & 0.4 & -2.2 & 0.7 & 0.1 & 0.7 \\
  2634295851651381168 & 263.4296 & 65.138115 & 1.51 & 0.01 & -17.9 & 0.3 & -0.4 & 0.5 & 0.5 & 0.6 \\
  2665939347680502936 & 266.59393 & 68.05029 & 1.49 & 0.03 & -18.5 & 0.4 & -1.7 & 1.0 & 0.1 & 0.9 \\
  2639438460653762365 & 263.94385 & 65.376236 & 1.63 & 0.21 & -19.4 & 0.3 & -2.3 & 0.4 & 0.6 & 0.5 \\
  2638604301654333227 & 263.86044 & 65.43333 & 1.56 & 0.01 & -19.1 & 0.3 & -2.4 & 0.6 & 0.2 & 0.6 \\
  2638759367656468255 & 263.87595 & 65.64683 & 1.4 & 0.04 & -18.9 & 0.5 & -2.7 & 0.9 & 0.6 & 0.8 \\
  2693152240637533569 & 269.31522 & 63.753357 & 2.04 & 0.02 & -19.8 & 0.2 & -0.9 & 0.4 & 0.1 & 0.4 \\
  2688947258637942140 & 268.8947 & 63.794212 & 1.66 & 0.01 & -20.1 & 0.2 & -2.4 & 0.3 & 0.2 & 0.3 \\
  2684088541639031808 & 268.40884 & 63.90318 & 1.56 & 0.01 & -19.2 & 0.2 & -0.6 & 0.2 & 0.0 & 0.2 \\
  2689322495641059898 & 268.93225 & 64.10599 & 1.53 & 0.01 & -20.2 & 0.1 & -0.7 & 0.1 & 0.1 & 0.1 \\
  2692144326641096582 & 269.21445 & 64.10966 & 1.59 & 0.02 & -18.2 & 0.7 & -1.3 & 1.1 & 0.5 & 0.8 \\
  2688298277642169333 & 268.82983 & 64.216934 & 1.93 & 0.01 & -19.2 & 0.3 & -2.6 & 1.5 & 1.5 & 2.3 \\
  2754653044673700946 & 275.4653 & 67.370094 & 1.41 & 0.03 & -19.1 & 0.8 & -2.5 & 1.3 & 0.3 & 0.8 \\
  2756678509671941599 & 275.66785 & 67.19416 & 1.89 & 0.05 & -18.8 & 0.5 & -1.5 & 0.9 & 0.2 & 1.1 \\
  2753187393671990697 & 275.31873 & 67.19907 & 1.31 & 0.01 & -18.8 & 0.3 & -2.0 & 0.6 & 0.2 & 0.5 \\
  2724115589683490164 & 272.41156 & 68.349014 & 1.4 & 0.04 & -18.7 & 1.0 & -2.3 & 1.4 & 0.3 & 0.7 \\
  2759278938656596268 & 275.9279 & 65.65963 & 1.71 & 0.01 & -19.2 & 0.2 & -1.9 & 0.5 & 0.1 & 0.4 \\
  2705890718684393929 & 270.58908 & 68.43939 & 2.03 & 0.12 & -20.3 & 0.2 & -2.1 & 0.3 & 0.3 & 0.6 \\
  2707010961684681600 & 270.7011 & 68.46816 & 1.73 & 0.01 & -20.1 & 0.1 & -1.0 & 0.2 & 0.2 & 0.2 \\
  2756329471667818213 & 275.63293 & 66.78182 & 1.41 & 0.01 & -18.5 & 0.2 & -1.2 & 0.3 & 0.1 & 0.2 \\
  2742995747673223337 & 274.29956 & 67.322334 & 1.66 & 0.01 & -19.5 & 0.2 & -2.7 & 0.5 & 0.6 & 0.7 \\
  2705392698668447028 & 270.53928 & 66.8447 & 1.53 & 0.07 & -18.0 & 1.6 & -0.4 & 1.9 & 0.5 & 0.5 \\
  2725313617682994117 & 272.53137 & 68.299416 & 1.56 & 0.09 & -18.8 & 0.3 & -2.1 & 0.6 & 0.1 & 0.6 \\
  2706504303635954304 & 270.65042 & 63.59543 & 1.96 & 0.01 & -20.6 & 0.1 & -2.0 & 0.2 & 0.4 & 0.3 \\
  2743301917675450227 & 274.3302 & 67.54502 & 1.86 & 0.02 & -20.1 & 0.1 & -2.4 & 0.2 & 0.2 & 0.4 \\
  2744475330673019448 & 274.44754 & 67.30195 & 1.52 & 0.08 & -18.4 & 0.2 & -0.4 & 0.3 & 0.1 & 0.2 \\
  2748324259677802590 & 274.83243 & 67.78026 & 1.48 & 0.01 & -19.1 & 0.3 & -2.2 & 1.0 & 0.2 & 0.9 \\
  2743222416673117494 & 274.32224 & 67.31175 & 1.88 & 0.01 & -19.7 & 0.1 & -0.8 & 0.2 & 0.2 & 0.2 \\
  2705880743634505581 & 270.58807 & 63.450558 & 1.87 & 0.01 & -21.4 & 0.1 & -2.4 & 0.1 & 0.2 & 0.2 \\
  2753799640648988210 & 275.37997 & 64.89882 & 1.55 & 0.01 & -19.3 & 0.8 & -2.7 & 2.8 & 0.8 & 3.0 \\
  2755196840656965394 & 275.51968 & 65.69654 & 2.05 & 0.01 & -19.9 & 0.1 & -0.8 & 0.2 & 0.1 & 0.3 \\
  2710838573679935517 & 271.08386 & 67.99355 & 1.6 & 0.04 & -18.6 & 0.4 & -2.0 & 0.9 & 0.3 & 0.8 \\
  2732517599643514370 & 273.25177 & 64.35144 & 1.47 & 0.01 & -18.7 & 0.2 & -0.4 & 0.3 & 0.0 & 0.2 \\
  2756233088652197384 & 275.62332 & 65.219734 & 1.59 & 0.07 & -19.2 & 0.3 & -2.7 & 0.6 & 0.6 & 0.6 \\
  2750734147652143326 & 275.07343 & 65.21433 & 2.04 & 0.03 & -19.9 & 0.1 & -2.4 & 0.3 & 0.7 & 0.5 \\
  2735618167660390222 & 273.56183 & 66.039024 & 1.74 & 0.04 & -18.8 & 0.4 & -2.0 & 1.3 & 0.3 & 1.6 \\
  2725634391656984449 & 272.56345 & 65.69845 & 1.56 & 0.03 & -18.4 & 0.6 & -1.7 & 1.1 & 0.3 & 0.8 \\
  2746694973657672479 & 274.6695 & 65.76725 & 1.63 & 0.02 & -18.8 & 0.3 & -1.6 & 0.6 & 0.0 & 0.5 \\
  2725587693657047982 & 272.55878 & 65.704796 & 1.66 & 0.08 & -18.8 & 0.5 & -2.4 & 1.4 & 0.8 & 1.5 \\
  2723532803685715957 & 272.35327 & 68.571594 & 1.41 & 0.03 & -18.8 & 3.0 & -2.7 & 3.8 & 1.0 & 1.1 \\
  2739089222664057605 & 273.90894 & 66.40576 & 1.61 & 0.02 & -19.6 & 0.2 & -2.3 & 0.4 & 0.0 & 0.4 \\
  2747651105665732890 & 274.7651 & 66.57329 & 1.72 & 0.07 & -19.4 & 0.3 & -2.6 & 0.7 & 0.3 & 0.8 \\
  2737309647645218817 & 273.73096 & 64.52188 & 0.86 & 0.1 & -17.1 & 0.4 & -0.6 & 0.5 & 0.7 & 1.1 \\
  2701287843634918221 & 270.12878 & 63.49182 & 2.04 & 0.14 & -18.5 & 0.5 & -0.6 & 0.8 & 0.2 & 1.2 \\
  2710118509637886751 & 271.01184 & 63.788673 & 2.04 & 0.02 & -19.4 & 0.5 & -1.7 & 0.9 & 0.3 & 1.0 \\
  2756954599650973297 & 275.69547 & 65.09733 & 1.62 & 0.01 & -17.9 & 4.4 & -0.5 & 4.9 & 1.1 & 0.9 \\
  2743448142658786427 & 274.34482 & 65.87864 & 1.6 & 0.1 & -18.8 & 0.3 & -1.9 & 0.6 & 0.3 & 0.7 \\
  2713999496639562131 & 271.39996 & 63.956215 & 1.97 & 0.01 & -19.4 & 0.3 & -0.6 & 0.5 & 1.1 & 0.5 \\
  2727874002652798676 & 272.7874 & 65.27987 & 1.87 & 0.01 & -19.0 & 0.6 & -2.5 & 2.7 & 2.2 & 3.7 \\
  2720508698637921081 & 272.05087 & 63.792107 & 1.86 & 0.01 & -21.1 & 0.1 & -0.9 & 0.1 & 0.1 & 0.1 \\
  2709783489679095008 & 270.97836 & 67.9095 & 1.88 & 0.03 & -19.4 & 0.2 & -2.2 & 0.8 & 1.6 & 1.2 \\
  2751828807660950923 & 275.1829 & 66.09509 & 1.86 & 0.01 & -19.1 & 0.3 & -1.5 & 0.7 & 1.4 & 0.7 \\
  2722812763676284114 & 272.28128 & 67.62841 & 1.56 & 0.03 & -18.2 & 0.5 & -1.2 & 0.9 & 1.7 & 1.1 \\
  2709736952679511708 & 270.9737 & 67.95117 & 2.02 & 0.01 & -21.8 & 0.1 & -1.3 & 0.1 & 0.5 & 0.1 \\
  2748627137654309178 & 274.8627 & 65.430916 & 1.62 & 0.03 & -19.2 & 0.2 & -2.2 & 0.3 & 0.3 & 0.4 \\
  2701465660680061494 & 270.14658 & 68.00615 & 1.44 & 0.01 & -19.2 & 0.2 & -1.7 & 0.3 & 0.0 & 0.2 \\
  2704579719680148759 & 270.45798 & 68.01488 & 1.51 & 0.03 & -18.4 & 0.6 & -2.1 & 1.4 & 0.4 & 1.4 \\
  2743770400669775313 & 274.37704 & 66.97753 & 1.63 & 0.02 & -18.1 & 0.7 & -0.7 & 1.0 & 0.9 & 0.6 \\
  2708666867680574055 & 270.8667 & 68.0574 & 1.72 & 0.03 & -19.7 & 0.1 & -2.1 & 0.3 & 1.9 & 0.7 \\
  2715190920679408136 & 271.5191 & 67.94081 & 1.71 & 0.01 & -20.0 & 0.1 & -1.9 & 0.2 & 0.4 & 0.3 \\
  2723532849679471006 & 272.35327 & 67.9471 & 2.04 & 0.01 & -20.1 & 0.1 & -2.3 & 0.3 & 0.3 & 0.6 \\
  2707364329680731863 & 270.73642 & 68.07319 & 0.46 & 0.2 & -16.4 & 2.0 & -2.6 & 3.0 & 0.2 & 0.9 \\
  2748202406652808035 & 274.82025 & 65.28081 & 1.62 & 0.04 & -18.3 & 0.6 & -1.5 & 1.0 & 0.8 & 0.7 \\
  2715096820642389022 & 271.50967 & 64.2389 & 1.91 & 0.01 & -19.7 & 0.2 & -1.5 & 0.4 & 1.8 & 0.5 \\
  2712287798681279375 & 271.2288 & 68.12794 & 1.56 & 0.01 & -19.3 & 0.2 & -2.0 & 0.4 & 0.4 & 0.4 \\
  2722387699681334896 & 272.23877 & 68.13349 & 1.41 & 0.02 & -18.3 & 0.9 & -2.3 & 2.6 & 0.5 & 2.3 \\
  2699419692681147544 & 269.94196 & 68.11475 & 1.85 & 0.01 & -19.6 & 0.2 & -2.0 & 0.4 & 0.7 & 0.6 \\
  2703644820681496468 & 270.36447 & 68.14965 & 2.04 & 0.01 & -20.8 & 0.1 & -1.4 & 0.2 & 0.1 & 0.2 \\
  2740874338671078720 & 274.08743 & 67.10787 & 1.49 & 0.01 & -18.5 & 1.2 & -2.0 & 1.8 & 0.5 & 1.1 \\
  2745494711655085394 & 274.54947 & 65.50854 & 1.81 & 0.13 & -19.5 & 0.2 & -2.5 & 0.4 & 0.0 & 0.7 \\
  2709769607639823847 & 270.97696 & 63.982384 & 1.74 & 0.01 & -20.3 & 0.1 & -0.7 & 0.1 & 0.1 & 0.2 \\
  2736243694684656740 & 273.62436 & 68.465675 & 1.49 & 0.02 & -19.1 & 0.3 & -2.5 & 0.6 & 0.5 & 0.6 \\
  2734619643683769982 & 273.46198 & 68.377 & 1.85 & 0.01 & -19.3 & 0.3 & -2.2 & 0.6 & 1.5 & 0.7 \\
  2743948862671519415 & 274.3949 & 67.15194 & 1.57 & 0.02 & -18.7 & 0.3 & -2.0 & 0.7 & 0.3 & 0.6 \\
  2750696143669955819 & 275.0696 & 66.99558 & 1.86 & 0.01 & -20.1 & 0.1 & -0.7 & 0.2 & 0.9 & 0.2 \\
  2725659014641512397 & 272.5659 & 64.15124 & 1.56 & 0.01 & -19.6 & 0.8 & -2.5 & 1.1 & 0.2 & 0.6 \\
  2719946220641589534 & 271.99463 & 64.15895 & 1.49 & 0.01 & -19.3 & 1.0 & -1.6 & 1.4 & 0.3 & 0.6 \\
  2721759059641868351 & 272.1759 & 64.18684 & 1.74 & 0.02 & -19.0 & 0.4 & -1.8 & 0.8 & 1.1 & 0.8 \\
  2732845560678520167 & 273.28455 & 67.85202 & 1.5 & 0.02 & -18.3 & 0.7 & -1.2 & 1.0 & 0.2 & 0.5 \\
  2727610619679909698 & 272.76105 & 67.99097 & 1.56 & 0.03 & -19.0 & 0.3 & -2.6 & 0.7 & 0.5 & 0.8 \\
  2736582009655068859 & 273.6582 & 65.50689 & 1.61 & 0.04 & -19.0 & 0.7 & -2.6 & 1.1 & 3.8 & 1.5 \\
  2736480058680325537 & 273.648 & 68.032555 & 1.56 & 0.01 & -19.3 & 0.2 & -1.9 & 0.4 & 0.2 & 0.3 \\
  2737039547680628636 & 273.70395 & 68.06287 & 1.93 & 0.01 & -19.5 & 0.2 & -1.4 & 0.4 & 0.6 & 0.5 \\
  2731357626687103148 & 273.13577 & 68.71031 & 1.84 & 0.01 & -18.9 & 0.3 & -1.1 & 0.6 & 0.3 & 0.6 \\
  2708480378650420430 & 270.84805 & 65.042046 & 1.56 & 0.02 & -19.3 & 0.3 & -2.7 & 0.9 & 0.0 & 0.9 \\
  2759325833663711546 & 275.9326 & 66.371155 & 1.87 & 0.01 & -21.0 & 0.1 & -1.9 & 0.2 & 0.7 & 0.2 \\
  2757555202664484041 & 275.75552 & 66.4484 & 1.49 & 0.01 & -19.2 & 0.3 & -2.0 & 0.6 & 0.3 & 0.5 \\
  2714280182640672910 & 271.428 & 64.06729 & 1.85 & 0.1 & -18.3 & 0.6 & -0.5 & 1.1 & 0.8 & 0.9 \\
  2727583232680853198 & 272.75833 & 68.08532 & 1.4 & 0.01 & -19.2 & 0.2 & -2.5 & 0.5 & 0.2 & 0.5 \\
  2727302807679128712 & 272.7303 & 67.91287 & 1.51 & 0.02 & -18.1 & 0.5 & -1.2 & 0.8 & 0.1 & 0.6 \\
  2725509363682183684 & 272.55093 & 68.21837 & 1.51 & 0.04 & -19.4 & 0.2 & -2.8 & 0.4 & 0.4 & 0.5 \\
  2719445634643080196 & 271.94455 & 64.30802 & 1.67 & 0.04 & -19.2 & 0.2 & -1.8 & 0.4 & 0.4 & 0.4 \\
  2759226090663821627 & 275.9226 & 66.382164 & 1.85 & 0.01 & -19.4 & 0.2 & -1.8 & 0.6 & 1.5 & 0.7 \\
  2723128345669113815 & 272.31284 & 66.911385 & 2.01 & 0.04 & -19.7 & 0.2 & -2.6 & 0.5 & 1.2 & 0.8 \\
  2757690785663998220 & 275.76907 & 66.39982 & 2.04 & 0.01 & -20.5 & 0.1 & -2.7 & 0.3 & 0.7 & 0.4 \\
  2728398464685769229 & 272.83984 & 68.57692 & 1.55 & 0.05 & -18.9 & 0.4 & -2.0 & 0.7 & 0.7 & 0.6 \\
  2727276506685847964 & 272.72766 & 68.58479 & 1.53 & 0.01 & -19.6 & 0.1 & -0.5 & 0.2 & 0.3 & 0.1 \\
  2700987748636251707 & 270.0988 & 63.62517 & 1.53 & 0.1 & -19.2 & 0.6 & -2.7 & 1.0 & 0.5 & 0.8 \\
  2726546050665332551 & 272.6546 & 66.53326 & 1.41 & 0.03 & -18.6 & 3.0 & -1.7 & 3.5 & 0.3 & 0.7 \\
  2748468349665623199 & 274.84683 & 66.56232 & 1.89 & 0.01 & -20.6 & 0.1 & -0.5 & 0.2 & 0.6 & 0.1 \\
  2749150550657858471 & 274.91507 & 65.78585 & 1.39 & 0.01 & -18.0 & 2.8 & -2.0 & 3.7 & 0.7 & 1.5 \\
  2724136731651894134 & 272.41367 & 65.189415 & 1.92 & 0.03 & -19.8 & 0.1 & -2.4 & 0.4 & 0.3 & 0.7 \\
  2705579836679962799 & 270.55798 & 67.99628 & 1.89 & 0.03 & -19.5 & 0.2 & -1.7 & 0.4 & 0.1 & 0.5 \\
  2752665494661043770 & 275.26654 & 66.10438 & 2.04 & 0.01 & -18.7 & 0.4 & -1.2 & 0.8 & 1.2 & 1.0 \\
  2749395961666902902 & 274.9396 & 66.69029 & 1.46 & 0.04 & -18.8 & 2.3 & -2.6 & 3.3 & 0.4 & 1.5 \\
  2721766355642982129 & 272.17664 & 64.29821 & 2.03 & 0.01 & -20.2 & 0.2 & -1.9 & 0.4 & 0.9 & 0.5 \\
  2721849459643140088 & 272.18494 & 64.31401 & 1.82 & 0.01 & -20.0 & 0.2 & -1.8 & 0.3 & 0.7 & 0.3 \\
  2728965291643165368 & 272.8965 & 64.316536 & 1.6 & 0.01 & -19.5 & 0.2 & -1.5 & 0.4 & 0.4 & 0.3 \\
  2723572097681565365 & 272.3572 & 68.15654 & 1.89 & 0.01 & -19.7 & 0.1 & -1.8 & 0.3 & 0.7 & 0.5 \\
  2715563567681806971 & 271.55637 & 68.180695 & 1.86 & 0.01 & -18.4 & 0.6 & -1.1 & 0.9 & 1.2 & 0.7 \\
  2763064222667575649 & 276.30643 & 66.75757 & 1.49 & 0.01 & -19.0 & 0.4 & -2.6 & 0.8 & 0.6 & 0.7 \\
  2725156385676855840 & 272.51562 & 67.685585 & 1.48 & 0.08 & -18.6 & 0.3 & -1.4 & 0.6 & 0.3 & 0.5 \\
  2725665398686114186 & 272.56653 & 68.61142 & 1.51 & 0.01 & -19.3 & 0.3 & -1.8 & 0.5 & 0.4 & 0.3 \\
  2721926072678792332 & 272.1926 & 67.879234 & 1.6 & 0.05 & -19.1 & 0.3 & -2.4 & 0.7 & 0.5 & 0.7 \\
  2738158155644533077 & 273.81583 & 64.45331 & 1.51 & 0.1 & -18.7 & 0.6 & -2.1 & 1.8 & 0.2 & 1.8 \\
  2763865623663859536 & 276.38657 & 66.385956 & 1.6 & 0.01 & -19.0 & 0.3 & -1.8 & 0.6 & 0.0 & 0.6 \\
  2712269442680802871 & 271.22696 & 68.080284 & 1.73 & 0.05 & -18.6 & 0.5 & -1.9 & 1.4 & 1.2 & 1.5 \\
  2713332683681299687 & 271.33328 & 68.12997 & 1.52 & 0.02 & -18.2 & 0.7 & -1.1 & 1.0 & 0.2 & 0.6 \\
  2762546195667359569 & 276.2546 & 66.735954 & 1.39 & 0.01 & -18.6 & 0.3 & -2.0 & 0.6 & 0.1 & 0.5 \\
  2750419209662504861 & 275.04193 & 66.25049 & 1.4 & 0.01 & -18.7 & 1.7 & -2.2 & 2.2 & 0.4 & 0.8 \\
  2721329248640482652 & 272.13293 & 64.04826 & 1.7 & 0.07 & -18.6 & 0.5 & -1.0 & 0.8 & 0.2 & 0.5 \\
  2753573044672748085 & 275.3573 & 67.27481 & 1.56 & 0.01 & -18.9 & 0.7 & -2.3 & 1.1 & 1.0 & 0.8 \\
  2760226213656825015 & 276.0226 & 65.6825 & 1.5 & 0.08 & -18.4 & 0.5 & -1.7 & 0.9 & 0.2 & 0.6 \\
  2710808012681706319 & 271.0808 & 68.17063 & 1.51 & 0.01 & -18.3 & 0.3 & -0.5 & 0.5 & 0.5 & 0.3 \\
  2759323117666053466 & 275.9323 & 66.60535 & 1.49 & 0.01 & -19.0 & 0.3 & -1.8 & 0.4 & 0.3 & 0.3 \\
  2735708074641819665 & 273.5708 & 64.18197 & 1.91 & 0.25 & -19.6 & 0.4 & -1.9 & 0.4 & 0.0 & 0.7 \\
  2764260476667006426 & 276.42606 & 66.700645 & 1.32 & 0.03 & -18.4 & 0.6 & -2.0 & 1.3 & 0.1 & 1.0 \\
  2752771933652739656 & 275.2772 & 65.273964 & 1.53 & 0.11 & -18.3 & 0.3 & -1.7 & 0.6 & 0.0 & 0.6 \\
  2764947807662640575 & 276.49478 & 66.26406 & 1.51 & 0.22 & -17.7 & 0.4 & -0.4 & 0.6 & 0.0 & 0.7 \\
  2744636294643047167 & 274.46362 & 64.30472 & 1.56 & 0.02 & -18.6 & 0.4 & -1.5 & 0.8 & 0.0 & 0.7 \\
  2736910912673747320 & 273.6911 & 67.37473 & 1.7 & 0.01 & -19.3 & 0.3 & -1.9 & 0.5 & 0.3 & 0.5 \\
  2756959661656537579 & 275.69595 & 65.653755 & 1.66 & 0.01 & -18.5 & 0.3 & -0.4 & 0.5 & 0.0 & 0.4 \\
  2765676454664428636 & 276.56766 & 66.44286 & 1.96 & 0.01 & -20.8 & 0.1 & -2.5 & 0.2 & 1.8 & 0.3 \\
  2743731031674598679 & 274.3731 & 67.45987 & 1.56 & 0.01 & -18.7 & 0.7 & -2.3 & 1.4 & 0.8 & 1.3 \\
  2754601820673678208 & 275.46017 & 67.36782 & 1.94 & 0.01 & -19.8 & 0.2 & -2.2 & 0.4 & 0.5 & 0.5 \\
  2765438977664808823 & 276.54388 & 66.48088 & 1.65 & 0.06 & -19.5 & 0.2 & -2.6 & 0.5 & 0.0 & 0.6 \\
  2748909319676891845 & 274.89093 & 67.689186 & 1.54 & 0.01 & -18.5 & 0.4 & -1.2 & 0.6 & 0.2 & 0.4 \\
  2732998963649600033 & 273.2999 & 64.96001 & 1.96 & 0.21 & -19.4 & 0.3 & -1.8 & 0.5 & 0.6 & 0.7 \\
  2723794293650617146 & 272.37943 & 65.061714 & 1.51 & 0.01 & -17.5 & 1.4 & -0.5 & 1.8 & 0.1 & 0.6 \\
  2710689551685458791 & 271.06897 & 68.545876 & 1.4 & 0.05 & -19.0 & 0.3 & -1.6 & 0.5 & 0.0 & 0.4 \\
  2731144445670122820 & 273.11444 & 67.01228 & 1.56 & 0.03 & -18.7 & 0.6 & -2.1 & 1.1 & 0.3 & 0.9 \\
  2736973864670000669 & 273.6974 & 67.00007 & 1.93 & 0.02 & -20.0 & 0.1 & -2.7 & 0.4 & 0.4 & 0.7 \\
  2736496713650839406 & 273.64966 & 65.08394 & 1.51 & 0.01 & -19.0 & 0.2 & -1.6 & 0.4 & 0.2 & 0.4 \\
  2700053381638088713 & 270.00534 & 63.808872 & 1.66 & 0.03 & -19.0 & 0.3 & -1.7 & 0.6 & 0.1 & 0.6 \\
  2749769336661281673 & 274.97693 & 66.12817 & 1.96 & 0.38 & -18.5 & 0.8 & -0.8 & 0.6 & 0.6 & 0.9 \\
  2733586123672452957 & 273.3586 & 67.24529 & 2.04 & 0.01 & -19.0 & 0.3 & -1.7 & 0.7 & 1.3 & 1.1 \\
  2762734811666618799 & 276.27347 & 66.66188 & 1.4 & 0.01 & -18.5 & 0.5 & -1.9 & 0.9 & 0.1 & 0.8 \\
  2764663897662534658 & 276.4664 & 66.25346 & 1.72 & 0.03 & -19.8 & 0.1 & -2.1 & 0.3 & 0.3 & 0.4 \\
  2763286323663469704 & 276.32864 & 66.34697 & 1.64 & 0.03 & -19.3 & 0.2 & -2.4 & 0.6 & 1.0 & 0.6 \\
  2760104207664610565 & 276.0104 & 66.46106 & 1.56 & 0.01 & -18.0 & 0.5 & -0.5 & 0.7 & 0.3 & 0.5 \\
  2752828578672871712 & 275.28287 & 67.28717 & 1.96 & 0.01 & -20.4 & 0.1 & -2.4 & 0.2 & 0.2 & 0.4 \\
  2750401753673757846 & 275.04016 & 67.375786 & 2.04 & 0.02 & -20.7 & 0.1 & -2.7 & 0.3 & 0.6 & 0.6 \\
  2710617276684346117 & 271.06174 & 68.43461 & 1.4 & 0.01 & -18.9 & 0.4 & -2.4 & 0.8 & 0.4 & 0.7 \\
  2709159753685409140 & 270.916 & 68.54092 & 1.88 & 0.01 & -19.7 & 0.2 & -0.5 & 0.3 & 0.7 & 0.2 \\
  2743156429647957239 & 274.31564 & 64.79572 & 1.48 & 0.06 & -18.2 & 0.7 & -0.7 & 1.0 & 0.2 & 0.5 \\
  2733938866643321624 & 273.3939 & 64.33216 & 1.87 & 0.01 & -20.7 & 0.1 & -0.9 & 0.1 & 0.2 & 0.2 \\
  2742110987643739615 & 274.2111 & 64.37396 & 1.51 & 0.09 & -18.8 & 0.8 & -1.8 & 1.8 & 0.1 & 1.5 \\
  2738525827650000613 & 273.85257 & 65.00006 & 1.91 & 0.01 & -21.4 & 0.1 & -0.9 & 0.1 & 0.3 & 0.2 \\
  2737345564671523167 & 273.73456 & 67.15231 & 1.62 & 0.01 & -18.7 & 0.4 & -2.0 & 0.7 & 0.9 & 0.6 \\
  2733607025671586219 & 273.36072 & 67.15862 & 1.85 & 0.01 & -19.4 & 0.3 & -2.7 & 1.0 & 1.5 & 1.4 \\
  2698248907682599742 & 269.8249 & 68.25997 & 1.85 & 0.01 & -19.6 & 0.2 & -1.9 & 0.5 & 0.6 & 0.6 \\
  2738706065677728788 & 273.8706 & 67.77288 & 1.59 & 0.01 & -19.2 & 0.3 & -2.6 & 0.5 & 0.2 & 0.5 \\
  2730227226641213017 & 273.02274 & 64.1213 & 1.9 & 0.01 & -19.9 & 0.2 & -1.3 & 0.3 & 0.6 & 0.4 \\
  2734450798645643695 & 273.44507 & 64.56437 & 1.65 & 0.01 & -20.0 & 0.2 & -2.6 & 0.3 & 1.1 & 0.3 \\
  2741478816679752568 & 274.1479 & 67.97526 & 1.98 & 0.01 & -19.8 & 0.2 & -2.1 & 0.4 & 0.1 & 0.7 \\
  2697909068670440003 & 269.7909 & 67.044 & 1.73 & 0.02 & -19.2 & 0.3 & -2.6 & 0.9 & 1.8 & 1.1 \\
  2716281107669698478 & 271.6281 & 66.96985 & 1.56 & 0.03 & -18.3 & 1.5 & -1.4 & 2.3 & 0.2 & 1.2 \\
  2746627475643812314 & 274.66275 & 64.38123 & 1.41 & 0.02 & -18.8 & 0.3 & -1.7 & 0.5 & 0.2 & 0.3 \\
  2745334970680778946 & 274.5335 & 68.077896 & 1.48 & 0.03 & -18.0 & 0.5 & -0.7 & 1.1 & 0.3 & 0.9 \\
  2704626237635795453 & 270.46262 & 63.579544 & 1.63 & 0.03 & -19.5 & 0.5 & -2.5 & 0.8 & 0.7 & 0.6 \\
  2733371160644207713 & 273.33713 & 64.42077 & 1.26 & 0.01 & -19.2 & 0.2 & -1.1 & 0.2 & 0.5 & 0.2 \\
  2750431674650940060 & 275.04315 & 65.09401 & 1.63 & 0.03 & -19.0 & 0.3 & -2.3 & 0.6 & 0.5 & 0.7 \\
  2740733414644216767 & 274.07333 & 64.42168 & 1.3 & 0.08 & -18.2 & 3.7 & -2.8 & 5.4 & 0.4 & 2.2 \\
  2702851686634255274 & 270.28516 & 63.425526 & 1.41 & 0.01 & -19.1 & 1.0 & -2.3 & 1.4 & 0.1 & 0.5 \\
  2723842852683474979 & 272.38428 & 68.347496 & 1.54 & 0.06 & -18.8 & 2.3 & -2.7 & 3.2 & 1.9 & 1.3 \\
  2715377138655036696 & 271.53772 & 65.50367 & 1.48 & 0.02 & -18.3 & 1.3 & -2.0 & 2.0 & 0.8 & 1.3 \\
  2729818121684581682 & 272.9818 & 68.45817 & 1.61 & 0.02 & -18.9 & 0.4 & -2.2 & 0.9 & 1.0 & 0.8 \\
  2701350386661023022 & 270.13504 & 66.1023 & 1.56 & 0.01 & -19.1 & 0.2 & -1.8 & 0.4 & 0.4 & 0.4 \\
  2717742755638138472 & 271.77426 & 63.813847 & 2.04 & 0.03 & -21.5 & 0.1 & -2.2 & 0.3 & 0.1 & 0.3 \\
  2741538441664451107 & 274.15384 & 66.445114 & 1.8 & 0.02 & -19.9 & 0.2 & -2.4 & 0.4 & 0.2 & 0.5 \\
  2709559969680402517 & 270.956 & 68.04025 & 1.92 & 0.01 & -19.7 & 0.2 & -0.5 & 0.3 & 1.0 & 0.3 \\
  2738696138642676151 & 273.86963 & 64.26762 & 1.59 & 0.02 & -19.1 & 0.4 & -1.7 & 0.8 & 0.5 & 0.6 \\
  2706037536637145471 & 270.60376 & 63.714546 & 1.83 & 0.01 & -20.0 & 0.2 & -1.3 & 0.4 & 0.7 & 0.4 \\
  2707063570635946808 & 270.70636 & 63.59468 & 1.49 & 0.03 & -19.3 & 0.4 & -2.6 & 0.6 & 1.6 & 0.8 \\
  2743919011644411938 & 274.3919 & 64.44119 & 1.41 & 0.03 & -18.8 & 0.8 & -2.8 & 2.1 & 2.0 & 2.8 \\
  2722852129679861598 & 272.28522 & 67.98616 & 2.0 & 0.01 & -20.2 & 0.2 & -1.9 & 0.3 & 2.0 & 0.4 \\
  2746397614667400747 & 274.63977 & 66.740074 & 1.3 & 0.01 & -19.3 & 0.3 & -2.7 & 0.4 & 0.2 & 0.2 \\
  2724047284680337427 & 272.40472 & 68.033745 & 1.66 & 0.06 & -19.5 & 0.2 & -2.1 & 0.4 & 0.1 & 0.5 \\
  2701410962684080587 & 270.14108 & 68.40806 & 1.13 & 0.02 & -18.7 & 3.3 & -2.2 & 3.8 & 0.7 & 1.0 \\
  2719832200681192879 & 271.98322 & 68.119286 & 1.41 & 0.01 & -18.4 & 0.9 & -1.9 & 2.5 & 1.9 & 3.2 \\
  2723859510681870908 & 272.38596 & 68.18709 & 1.5 & 0.09 & -18.7 & 0.3 & -2.1 & 0.6 & 0.7 & 0.6 \\
  2715815799682047815 & 271.58157 & 68.20478 & 1.95 & 0.01 & -20.1 & 0.1 & -2.2 & 0.2 & 1.1 & 0.4 \\
  2743811428667080546 & 274.38113 & 66.70805 & 1.58 & 0.05 & -18.4 & 0.7 & -1.1 & 1.5 & 0.7 & 1.3 \\
  2744432443652564428 & 274.44324 & 65.25644 & 1.52 & 0.01 & -19.7 & 0.1 & -0.9 & 0.1 & 0.2 & 0.1 \\
  2750324511648345738 & 275.03244 & 64.83457 & 1.5 & 0.01 & -20.2 & 0.1 & -0.8 & 0.1 & 0.2 & 0.1 \\
  2749993258648941865 & 274.99933 & 64.89419 & 1.66 & 0.04 & -19.2 & 0.3 & -1.8 & 0.6 & 0.1 & 0.5 \\
  2728646438651949651 & 272.86465 & 65.19496 & 1.56 & 0.01 & -19.8 & 0.2 & -2.8 & 0.5 & 0.5 & 0.5 \\
  2749765526659075716 & 274.97656 & 65.90757 & 1.56 & 0.01 & -18.7 & 0.3 & -2.1 & 0.7 & 0.4 & 0.5 \\
  2743891557654780385 & 274.38916 & 65.47804 & 1.68 & 0.26 & -18.2 & 1.2 & -1.5 & 1.3 & 0.3 & 0.8 \\
  2749246988654809278 & 274.9247 & 65.48093 & 1.87 & 0.02 & -18.6 & 0.5 & -1.9 & 1.3 & 0.6 & 1.6 \\
  2747908683650531824 & 274.79086 & 65.053185 & 1.92 & 0.01 & -19.3 & 0.2 & -2.2 & 0.5 & 1.4 & 0.8 \\
  2743778325668562740 & 274.37784 & 66.85628 & 1.91 & 0.01 & -20.4 & 0.1 & -1.8 & 0.2 & 1.4 & 0.6 \\
  2733443944647235039 & 273.3444 & 64.7235 & 1.7 & 0.03 & -18.6 & 0.7 & -2.1 & 2.5 & 1.5 & 2.9 \\
  2746781421660218396 & 274.67813 & 66.02184 & 1.51 & 0.01 & -19.4 & 0.2 & -1.9 & 0.4 & 0.0 & 0.3 \\
  2742903042669558664 & 274.2903 & 66.955864 & 1.56 & 0.05 & -18.8 & 0.6 & -2.4 & 1.7 & 0.3 & 1.7 \\
  2743333174663748507 & 274.3333 & 66.37485 & 1.78 & 0.01 & -20.1 & 0.2 & -2.6 & 0.5 & 0.4 & 0.7 \\
  2702808934641780476 & 270.28088 & 64.17805 & 1.48 & 0.08 & -18.8 & 0.4 & -1.7 & 0.6 & 0.2 & 0.4 \\
  2719893536639021343 & 271.98935 & 63.902134 & 1.3 & 0.02 & -18.9 & 1.0 & -2.6 & 1.3 & 0.3 & 0.5 \\
  2695054206674971913 & 269.50543 & 67.49719 & 1.86 & 0.01 & -19.4 & 0.2 & -2.4 & 0.7 & 1.2 & 1.0 \\
  2710822202680519156 & 271.0822 & 68.05192 & 1.56 & 0.01 & -18.8 & 0.3 & -2.1 & 0.7 & 1.1 & 0.6 \\
  2753494060661915860 & 275.3494 & 66.19159 & 1.86 & 0.05 & -19.7 & 0.2 & -2.4 & 0.4 & 1.1 & 0.6 \\
  2709592098681044019 & 270.9592 & 68.1044 & 2.05 & 0.01 & -20.7 & 0.1 & -0.5 & 0.1 & 0.1 & 0.2 \\
  2751821494670758549 & 275.18216 & 67.07585 & 1.57 & 0.01 & -18.9 & 0.4 & -2.2 & 0.8 & 0.2 & 0.8 \\
  2699100216676114879 & 269.91003 & 67.61149 & 1.56 & 0.03 & -17.9 & 3.8 & -1.2 & 5.2 & 0.6 & 2.8 \\
  2752799766673690242 & 275.27997 & 67.369026 & 1.4 & 0.02 & -19.0 & 0.4 & -2.4 & 0.8 & 0.3 & 0.6 \\
  2750071430671965740 & 275.00714 & 67.19657 & 1.6 & 0.01 & -18.8 & 0.3 & -1.8 & 0.6 & 0.6 & 0.6 \\
  2744521893657297149 & 274.45218 & 65.72971 & 1.56 & 0.13 & -18.0 & 1.6 & -2.1 & 3.5 & 1.0 & 2.8 \\
  2760169618664117221 & 276.01697 & 66.41172 & 1.84 & 0.01 & -19.8 & 0.1 & -1.1 & 0.2 & 0.1 & 0.2 \\
  2697303445639269945 & 269.73035 & 63.926994 & 1.56 & 0.03 & -18.7 & 3.2 & -2.6 & 5.0 & 1.4 & 3.2 \\
  2760883006666136672 & 276.0883 & 66.61367 & 2.04 & 0.01 & -19.7 & 0.2 & -1.8 & 0.4 & 0.1 & 0.7 \\
  2700407727640983991 & 270.04077 & 64.0984 & 1.74 & 0.04 & -19.3 & 0.3 & -2.4 & 0.5 & 0.1 & 0.7 \\
  2698804782644291517 & 269.8805 & 64.42915 & 1.39 & 0.01 & -19.3 & 0.3 & -2.8 & 0.6 & 0.0 & 0.5 \\
  2702446685633842363 & 270.24466 & 63.384235 & 1.68 & 0.01 & -19.4 & 0.2 & -1.2 & 0.4 & 0.1 & 0.3 \\
  2701470071641640145 & 270.147 & 64.16402 & 1.6 & 0.08 & -18.7 & 0.4 & -1.9 & 1.2 & 0.2 & 1.2 \\
  2701238937636050150 & 270.1239 & 63.605015 & 1.74 & 0.01 & -20.5 & 0.1 & -0.4 & 0.2 & 0.8 & 0.1 \\
  2695388505642064107 & 269.53885 & 64.20641 & 1.51 & 0.01 & -18.6 & 0.3 & -1.7 & 0.5 & 0.7 & 0.3 \\
  2753350686673716398 & 275.33508 & 67.37164 & 1.94 & 0.03 & -19.6 & 0.2 & -2.1 & 0.5 & 0.3 & 0.7 \\
  2759211736665437497 & 275.92117 & 66.54375 & 2.02 & 0.01 & -21.5 & 0.1 & -1.7 & 0.1 & 0.7 & 0.1 \\
  2712072959685304860 & 271.2073 & 68.53049 & 1.56 & 0.01 & -19.2 & 0.4 & -2.3 & 0.7 & 0.0 & 0.6 \\
  2696661890640288665 & 269.6662 & 64.02887 & 1.97 & 0.01 & -19.2 & 0.2 & -1.1 & 0.4 & 1.1 & 0.6 \\
  2707483458685628737 & 270.74835 & 68.562874 & 1.55 & 0.01 & -20.2 & 0.1 & -0.5 & 0.1 & 0.4 & 0.1 \\
  2718934834679714944 & 271.8935 & 67.9715 & 1.49 & 0.01 & -19.0 & 0.3 & -1.8 & 0.4 & 0.1 & 0.3 \\
  2730634375679097789 & 273.06345 & 67.90978 & 1.59 & 0.01 & -18.7 & 0.9 & -1.6 & 3.0 & 0.3 & 3.1 \\
  2748480536669072840 & 274.84805 & 66.90729 & 1.48 & 0.07 & -19.1 & 0.5 & -1.7 & 0.8 & 0.0 & 0.5 \\
  2705337440634672901 & 270.53375 & 63.46729 & 1.74 & 0.1 & -19.1 & 0.3 & -0.7 & 0.5 & 0.8 & 0.9 \\
  2710715899684606759 & 271.0716 & 68.46068 & 1.7 & 0.01 & -19.3 & 0.5 & -2.5 & 2.2 & 0.7 & 2.7 \\
  2741996939655104309 & 274.1997 & 65.51043 & 1.41 & 0.07 & -18.6 & 1.2 & -2.3 & 1.9 & 0.2 & 1.2 \\
  2711617443650180244 & 271.16174 & 65.01802 & 1.66 & 0.02 & -18.5 & 0.8 & -2.2 & 3.1 & 1.9 & 3.5 \\
  2736705347680880687 & 273.67053 & 68.088066 & 1.73 & 0.01 & -19.0 & 0.3 & -1.2 & 0.5 & 1.2 & 0.4 \\
  2740109131646680009 & 274.01093 & 64.668 & 1.53 & 0.01 & -19.9 & 0.1 & -0.4 & 0.1 & 0.2 & 0.1 \\
  2725441744681215279 & 272.54416 & 68.12153 & 1.56 & 0.01 & -19.1 & 0.2 & -2.5 & 0.5 & 0.5 & 0.5 \\
  2745308471669861458 & 274.53085 & 66.986145 & 1.21 & 0.09 & -17.2 & 1.4 & -0.9 & 2.0 & 1.1 & 1.2 \\
  2698483492639559899 & 269.84836 & 63.95599 & 1.68 & 0.01 & -20.0 & 0.2 & -1.0 & 0.2 & 1.1 & 0.2 \\
  2702064543638495809 & 270.20645 & 63.849583 & 1.84 & 0.05 & -18.4 & 0.3 & -0.4 & 0.6 & 0.8 & 0.5 \\
  2703281697683007931 & 270.32816 & 68.3008 & 1.89 & 0.01 & -19.7 & 0.2 & -2.3 & 0.6 & 1.6 & 0.7 \\
  2745654649656864734 & 274.56546 & 65.68647 & 1.87 & 0.01 & -19.7 & 0.1 & -0.4 & 0.2 & 0.2 & 0.2 \\
  2711506637679640831 & 271.15067 & 67.96408 & 1.96 & 0.01 & -19.4 & 0.3 & -2.2 & 0.7 & 1.8 & 0.9 \\
  2743254328678412412 & 274.32544 & 67.84124 & 1.56 & 0.01 & -19.6 & 0.2 & -2.3 & 0.4 & 1.4 & 0.4 \\
  2702495743637948556 & 270.24957 & 63.794857 & 2.04 & 0.01 & -19.8 & 0.3 & -2.6 & 0.6 & 2.4 & 0.8 \\
  2702912693641290504 & 270.29126 & 64.12905 & 1.88 & 0.01 & -20.1 & 0.1 & -0.9 & 0.2 & 0.3 & 0.2 \\
  2699049229641519492 & 269.90494 & 64.15195 & 2.04 & 0.01 & -20.3 & 0.2 & -2.1 & 0.4 & 0.7 & 0.6 \\
  2696574752680118995 & 269.65747 & 68.0119 & 2.04 & 0.01 & -19.3 & 0.2 & -1.7 & 0.5 & 0.4 & 0.9 \\
  2730878708678951403 & 273.08786 & 67.89514 & 1.77 & 0.22 & -19.2 & 0.3 & -2.1 & 0.5 & 0.4 & 0.7 \\
  2765558968665615279 & 276.5559 & 66.56153 & 2.0 & 0.01 & -21.2 & 0.1 & -2.2 & 0.2 & 0.8 & 0.5 \\
  2734019492648957090 & 273.40195 & 64.895706 & 1.74 & 0.03 & -19.7 & 0.1 & -2.1 & 0.4 & 1.4 & 1.0 \\
  2727796618682269281 & 272.77966 & 68.22693 & 1.58 & 0.02 & -18.8 & 0.4 & -1.2 & 0.6 & 0.6 & 0.4 \\
  2759645197669733899 & 275.9645 & 66.97339 & 1.87 & 0.01 & -19.5 & 0.2 & -2.7 & 0.7 & 1.3 & 1.0 \\
  2737931209677816009 & 273.79312 & 67.7816 & 1.7 & 0.04 & -18.8 & 0.3 & -0.4 & 0.5 & 0.3 & 0.3 \\
  2743409394678052703 & 274.34094 & 67.80527 & 1.41 & 0.07 & -18.2 & 0.4 & -1.3 & 0.7 & 0.1 & 0.5 \\
  2758081861669946360 & 275.8082 & 66.99464 & 1.59 & 0.05 & -18.5 & 0.4 & -1.6 & 0.8 & 0.6 & 0.7 \\
  2706657452663058398 & 270.66574 & 66.30584 & 1.39 & 0.01 & -19.1 & 0.3 & -2.5 & 0.7 & 0.2 & 0.5 \\
  2702985011667234863 & 270.2985 & 66.72349 & 1.56 & 0.02 & -19.0 & 0.4 & -2.8 & 1.2 & 0.4 & 1.2 \\
  2697901371636627962 & 269.79013 & 63.662796 & 1.65 & 0.01 & -20.0 & 0.3 & -2.6 & 0.5 & 0.5 & 0.4 \\
  2756033366650716772 & 275.60333 & 65.07168 & 1.51 & 0.01 & -19.7 & 0.1 & -0.6 & 0.2 & 0.2 & 0.1 \\
  2716357340679221441 & 271.63574 & 67.92214 & 1.96 & 0.01 & -21.1 & 0.1 & -1.8 & 0.1 & 0.1 & 0.2 \\
  2761568118669107860 & 276.1568 & 66.91079 & 1.88 & 0.01 & -20.4 & 0.1 & -2.6 & 0.3 & 0.7 & 0.5 \\
  2713145850683566885 & 271.31458 & 68.35669 & 1.51 & 0.01 & -20.1 & 0.1 & -0.8 & 0.1 & 0.1 & 0.1 \\
  2702662336683030752 & 270.26624 & 68.30308 & 1.85 & 0.02 & -19.7 & 0.2 & -2.0 & 0.4 & 0.5 & 0.5 \\
  2726143832674388538 & 272.61438 & 67.43885 & 1.56 & 0.01 & -19.2 & 0.3 & -2.6 & 0.7 & 0.1 & 0.8 \\
  2723343985679833695 & 272.3344 & 67.98337 & 1.58 & 0.02 & -18.2 & 0.4 & -1.7 & 0.8 & 0.3 & 0.6 \\
  2721875944680077639 & 272.1876 & 68.00777 & 1.48 & 0.01 & -19.7 & 0.2 & -2.4 & 0.4 & 2.7 & 0.7 \\
  2703416633651068987 & 270.34167 & 65.106895 & 1.72 & 0.07 & -19.2 & 0.2 & -2.5 & 0.5 & 0.1 & 0.7 \\
  2712529418681067001 & 271.25293 & 68.1067 & 1.71 & 0.08 & -18.7 & 0.4 & -2.1 & 1.5 & 1.3 & 1.9 \\
  2745715797648253500 & 274.5716 & 64.82535 & 1.44 & 0.06 & -18.5 & 0.5 & -1.8 & 1.1 & 0.1 & 0.9 \\
  2744986369680738258 & 274.49863 & 68.07383 & 1.6 & 0.01 & -19.3 & 0.2 & -2.0 & 0.5 & 0.0 & 0.5 \\
  2737898701681412892 & 273.78986 & 68.14129 & 1.73 & 0.01 & -19.7 & 0.2 & -2.1 & 0.3 & 0.7 & 0.4 \\
  2740859575682461640 & 274.08597 & 68.24616 & 1.65 & 0.01 & -19.6 & 0.2 & -2.6 & 0.5 & 1.3 & 0.5 \\
  2744597296669603861 & 274.45972 & 66.96039 & 1.52 & 0.03 & -17.5 & 1.7 & -0.7 & 2.7 & 0.1 & 1.5 \\
  2752934812673460828 & 275.2935 & 67.346085 & 1.56 & 0.02 & -19.5 & 0.2 & -2.1 & 0.3 & 0.1 & 0.3 \\
  2745050181643746436 & 274.505 & 64.37464 & 1.41 & 0.02 & -18.6 & 0.9 & -2.1 & 1.3 & 0.3 & 0.6 \\
  2697670344668767486 & 269.76703 & 66.87675 & 1.3 & 0.01 & -18.7 & 0.4 & -2.7 & 0.8 & 0.2 & 0.5 \\
  2737070532644304640 & 273.70706 & 64.430466 & 1.87 & 0.01 & -19.9 & 0.1 & -2.1 & 0.3 & 0.3 & 0.5 \\
  2733517809677884316 & 273.35178 & 67.78843 & 1.55 & 0.01 & -20.1 & 0.1 & -0.6 & 0.2 & 0.5 & 0.1 \\
  2745065474651521273 & 274.50656 & 65.15213 & 1.7 & 0.01 & -20.2 & 0.1 & -0.5 & 0.1 & 0.9 & 0.2 \\
  2745146635651605253 & 274.51468 & 65.16052 & 1.67 & 0.07 & -19.0 & 0.4 & -2.2 & 1.4 & 0.3 & 1.7 \\
  2753082565672918720 & 275.30826 & 67.29187 & 1.65 & 0.01 & -19.1 & 0.3 & -1.8 & 0.6 & 0.9 & 0.5 \\
  2735288931645947571 & 273.5289 & 64.59476 & 1.41 & 0.03 & -18.5 & 0.8 & -1.8 & 1.2 & 0.2 & 0.6 \\
  2744841463673060109 & 274.48413 & 67.30601 & 1.52 & 0.01 & -18.6 & 0.3 & -0.7 & 0.4 & 0.2 & 0.3 \\
  2751857188673386214 & 275.18573 & 67.33862 & 1.81 & 0.01 & -21.1 & 0.1 & -1.1 & 0.1 & 0.2 & 0.1 \\
  2730207664681152566 & 273.02075 & 68.11526 & 1.63 & 0.01 & -18.9 & 0.4 & -2.0 & 0.8 & 0.7 & 0.7 \\
  2752063856654877294 & 275.2064 & 65.48773 & 2.04 & 0.01 & -18.5 & 0.5 & -1.3 & 0.8 & 0.5 & 1.0 \\
  2734978804673905095 & 273.4979 & 67.39051 & 2.01 & 0.05 & -19.7 & 0.2 & -1.9 & 0.5 & 0.1 & 0.8 \\
  2750969631655233248 & 275.09695 & 65.52332 & 1.68 & 0.08 & -19.1 & 0.3 & -2.0 & 0.6 & 0.1 & 0.6 \\
  2735453125682062395 & 273.54532 & 68.20624 & 1.53 & 0.01 & -19.6 & 0.1 & -0.8 & 0.1 & 0.0 & 0.1 \\
  2735223903643265310 & 273.5224 & 64.32653 & 1.21 & 0.02 & -17.5 & 0.8 & -0.8 & 1.0 & 0.6 & 0.5 \\
  2759022235657122996 & 275.90222 & 65.7123 & 1.96 & 0.01 & -21.6 & 0.1 & -1.3 & 0.1 & 0.1 & 0.1 \\
  2758194743658208394 & 275.8195 & 65.82084 & 1.87 & 0.02 & -19.5 & 0.4 & -2.2 & 0.9 & 0.9 & 0.9 \\
  2746560124680699368 & 274.656 & 68.06994 & 1.97 & 0.01 & -19.7 & 0.2 & -1.7 & 0.4 & 0.7 & 0.6 \\
  2745666260681900865 & 274.56662 & 68.19009 & 1.71 & 0.01 & -19.9 & 0.1 & -2.5 & 0.3 & 0.1 & 0.5 \\
  2755611868670414628 & 275.5612 & 67.041466 & 1.61 & 0.01 & -19.1 & 0.4 & -2.7 & 0.8 & 0.9 & 0.7 \\
  2732603583677378263 & 273.26035 & 67.73782 & 1.87 & 0.01 & -19.9 & 0.2 & -2.1 & 0.3 & 0.6 & 0.5 \\
  2744962236672391211 & 274.49622 & 67.23912 & 1.62 & 0.01 & -19.4 & 0.1 & -0.6 & 0.2 & 0.1 & 0.2 \\
  2736838103674599964 & 273.6838 & 67.46 & 1.85 & 0.04 & -20.2 & 0.1 & -2.5 & 0.3 & 0.6 & 0.5 \\
  2722123946643585886 & 272.2124 & 64.35859 & 1.74 & 0.04 & -19.1 & 0.4 & -1.5 & 0.7 & 0.4 & 0.6 \\
  2733841976681758155 & 273.3842 & 68.17582 & 1.58 & 0.01 & -19.3 & 0.2 & -2.4 & 0.5 & 0.6 & 0.5 \\
  2728637475682398981 & 272.86374 & 68.2399 & 1.74 & 0.01 & -19.2 & 0.2 & -1.7 & 0.5 & 1.1 & 0.6 \\
  2751574674653000318 & 275.15747 & 65.30003 & 1.56 & 0.01 & -18.2 & 1.2 & -1.1 & 1.6 & 0.3 & 0.7 \\
  2754855822653733974 & 275.4856 & 65.3734 & 1.49 & 0.03 & -18.0 & 0.9 & -0.5 & 1.3 & 0.6 & 0.5 \\
  2707668791637524099 & 270.76688 & 63.75241 & 1.41 & 0.01 & -19.5 & 0.3 & -1.4 & 0.5 & 0.1 & 0.4 \\
  2743736772654010181 & 274.3737 & 65.40102 & 1.85 & 0.01 & -21.2 & 0.1 & -1.1 & 0.1 & 0.1 & 0.2 \\
  2740910576676557019 & 274.09106 & 67.6557 & 1.48 & 0.04 & -19.1 & 0.3 & -2.3 & 0.5 & 1.1 & 0.8 \\
  2743346137668843465 & 274.33463 & 66.884346 & 1.65 & 0.01 & -20.8 & 0.1 & -0.6 & 0.1 & 0.3 & 0.1 \\
  2758905334668497724 & 275.89053 & 66.84977 & 1.63 & 0.01 & -19.3 & 0.2 & -1.9 & 0.4 & 1.1 & 0.4 \\
  2742561538661247245 & 274.25616 & 66.124725 & 1.4 & 0.03 & -18.5 & 0.6 & -2.4 & 1.1 & 1.1 & 0.8 \\
  2741200301642130721 & 274.12003 & 64.21307 & 1.43 & 0.01 & -20.3 & 0.1 & -1.9 & 0.3 & 1.3 & 0.4 \\
  2747077950662631664 & 274.7078 & 66.26317 & 1.4 & 0.02 & -18.5 & 1.1 & -1.8 & 1.6 & 0.2 & 0.7 \\
  2748454956657251831 & 274.8455 & 65.72518 & 1.62 & 0.01 & -19.0 & 0.5 & -2.4 & 0.9 & 0.8 & 0.7 \\
  2755145435657501275 & 275.51456 & 65.75013 & 2.03 & 0.01 & -19.4 & 0.2 & -2.5 & 0.6 & 1.3 & 0.9 \\
  2760464238670216007 & 276.04642 & 67.0216 & 1.56 & 0.01 & -18.8 & 0.3 & -1.6 & 0.5 & 0.5 & 0.4 \\
  2748579786677736030 & 274.85797 & 67.773605 & 1.56 & 0.01 & -18.3 & 0.7 & -1.4 & 1.0 & 0.3 & 0.5 \\
  2740655861672679719 & 274.06558 & 67.267975 & 1.79 & 0.01 & -20.2 & 0.1 & -1.1 & 0.2 & 0.7 & 0.2 \\
  2755802466672633297 & 275.58026 & 67.26333 & 1.38 & 0.05 & -17.5 & 3.2 & -1.5 & 4.4 & 3.2 & 2.4 \\
  2748927184672663314 & 274.89273 & 67.266335 & 1.58 & 0.01 & -18.8 & 0.5 & -2.3 & 1.3 & 0.8 & 1.3 \\
  2730245758681477999 & 273.02457 & 68.1478 & 1.49 & 0.01 & -19.8 & 0.2 & -2.6 & 0.3 & 0.2 & 0.3 \\
  2737848714673749333 & 273.78488 & 67.37493 & 1.53 & 0.02 & -19.3 & 0.2 & -0.8 & 0.3 & 0.2 & 0.2 \\
  2750841009673437682 & 275.0841 & 67.343765 & 1.53 & 0.11 & -18.5 & 0.4 & -1.7 & 0.7 & 0.3 & 0.6 \\
  2702348799634545387 & 270.2349 & 63.45454 & 1.56 & 0.01 & -19.5 & 0.2 & -2.4 & 0.4 & 0.1 & 0.3 \\
  2746921588679137410 & 274.69217 & 67.91374 & 1.54 & 0.01 & -18.8 & 0.8 & -2.7 & 2.7 & 0.1 & 2.2 \\
  2703500070635031730 & 270.35 & 63.503174 & 1.84 & 0.01 & -20.2 & 0.2 & -1.9 & 0.3 & 0.1 & 0.4 \\
  2748669823680526472 & 274.86697 & 68.05265 & 1.56 & 0.05 & -19.2 & 0.3 & -2.0 & 1.0 & 0.0 & 1.1 \\
  2714582340677049622 & 271.45822 & 67.70496 & 1.56 & 0.01 & -19.7 & 0.2 & -2.8 & 0.3 & 0.4 & 0.3 \\
  2743987718681870492 & 274.39877 & 68.18705 & 1.51 & 0.01 & -18.4 & 0.3 & -1.1 & 0.6 & 0.4 & 0.5 \\
  2724027123680170068 & 272.4027 & 68.017006 & 1.1 & 0.06 & -17.6 & 1.7 & -1.8 & 2.7 & 0.4 & 2.0 \\
  2753454204669027732 & 275.34543 & 66.90277 & 1.48 & 0.03 & -18.9 & 1.8 & -2.6 & 2.8 & 0.9 & 1.6 \\
  2761589104669078607 & 276.1589 & 66.90786 & 1.62 & 0.01 & -19.3 & 0.2 & -2.0 & 0.4 & 1.3 & 0.4 \\
  2701275538637450556 & 270.12756 & 63.745056 & 1.91 & 0.01 & -21.2 & 0.1 & -1.0 & 0.1 & 0.3 & 0.2 \\
  2722033926681766465 & 272.2034 & 68.17664 & 1.75 & 0.01 & -20.0 & 0.2 & -2.4 & 0.4 & 0.1 & 0.5 \\
  2717107704639421185 & 271.7108 & 63.94212 & 1.73 & 0.09 & -19.1 & 0.4 & -1.3 & 0.7 & 0.4 & 0.5 \\
  2708251866640164842 & 270.8252 & 64.01649 & 1.84 & 0.01 & -21.8 & 0.1 & -1.2 & 0.1 & 0.3 & 0.1 \\
  2742521273655980082 & 274.25214 & 65.59801 & 1.51 & 0.02 & -18.4 & 3.2 & -1.4 & 3.8 & 0.2 & 1.0 \\
  2755644638673076147 & 275.56445 & 67.30762 & 1.52 & 0.13 & -18.5 & 0.4 & -1.8 & 0.7 & 0.4 & 0.8 \\
  2754204111654126250 & 275.4204 & 65.41263 & 1.58 & 0.01 & -19.8 & 0.2 & -2.0 & 0.3 & 0.1 & 0.3 \\
  2745787106651739704 & 274.5787 & 65.17397 & 1.9 & 0.02 & -19.7 & 0.1 & -1.7 & 0.3 & 0.1 & 0.4 \\
  2745593263652104518 & 274.55933 & 65.21045 & 1.86 & 0.02 & -19.4 & 0.2 & -2.0 & 0.4 & 0.7 & 0.6 \\
  2746518952652229662 & 274.6519 & 65.22297 & 1.54 & 0.13 & -18.3 & 0.4 & -1.2 & 0.6 & 0.0 & 0.5 \\
  2754229802669080798 & 275.42297 & 66.90808 & 1.86 & 0.01 & -20.5 & 0.1 & -0.5 & 0.1 & 0.4 & 0.1 \\
  2754952604671546505 & 275.49527 & 67.15465 & 1.68 & 0.01 & -20.1 & 0.1 & -0.5 & 0.2 & 0.1 & 0.1 \\
  2709639673683954371 & 270.96396 & 68.39544 & 2.06 & 0.01 & -18.6 & 0.5 & -0.4 & 0.8 & 0.7 & 0.9 \\
  2697208020662191648 & 269.7208 & 66.21916 & 1.3 & 0.02 & -18.2 & 0.5 & -2.0 & 0.9 & 0.3 & 0.5 \\
  2751307298656949293 & 275.13074 & 65.69493 & 1.56 & 0.01 & -18.5 & 1.4 & -2.3 & 3.3 & 0.0 & 3.0 \\
  2755084472651172509 & 275.50845 & 65.11725 & 1.3 & 0.02 & -18.7 & 0.5 & -2.5 & 1.0 & 0.1 & 0.5 \\
  2746267805665033745 & 274.62677 & 66.50337 & 1.39 & 0.01 & -18.9 & 0.6 & -1.1 & 0.8 & 0.3 & 0.3 \\
  2745183133665249275 & 274.5183 & 66.524925 & 1.73 & 0.01 & -19.9 & 0.2 & -2.0 & 0.4 & 0.1 & 0.4 \\
  2739079678686449923 & 273.90796 & 68.64499 & 1.59 & 0.01 & -20.0 & 0.1 & -2.5 & 0.3 & 0.1 & 0.3 \\
  2716203280669300364 & 271.62033 & 66.93004 & 1.56 & 0.01 & -18.5 & 1.0 & -2.3 & 3.0 & 0.4 & 3.0 \\
  2710821552677370294 & 271.08215 & 67.73703 & 1.8 & 0.02 & -19.5 & 0.2 & -2.4 & 0.5 & 0.4 & 0.7 \\
  2723714737673329263 & 272.37146 & 67.332924 & 1.56 & 0.01 & -18.9 & 0.5 & -2.6 & 1.2 & 0.1 & 0.9 \\
  2724128910681986526 & 272.4129 & 68.198654 & 1.41 & 0.09 & -18.0 & 1.3 & -1.6 & 2.5 & 0.1 & 1.8 \\
  2726819219676698695 & 272.68192 & 67.66987 & 1.56 & 0.05 & -18.9 & 0.3 & -2.3 & 0.6 & 0.3 & 0.7 \\
  2701549377634181332 & 270.15494 & 63.418133 & 1.62 & 0.02 & -19.4 & 0.4 & -1.9 & 0.7 & 0.6 & 0.5 \\
  2754677045650553509 & 275.4677 & 65.05535 & 1.68 & 0.06 & -18.6 & 0.3 & -1.5 & 0.6 & 0.4 & 0.6 \\
  2710005643680584428 & 271.00055 & 68.05844 & 1.56 & 0.01 & -19.4 & 0.1 & -0.9 & 0.2 & 0.2 & 0.2 \\
  2748785995672121611 & 274.8786 & 67.21216 & 1.67 & 0.01 & -20.6 & 0.1 & -0.6 & 0.1 & 0.2 & 0.1 \\
  2720547947680016861 & 272.0548 & 68.001686 & 1.56 & 0.01 & -19.1 & 0.3 & -2.4 & 0.5 & 0.3 & 0.6 \\
  2754966490673361334 & 275.49664 & 67.336136 & 1.53 & 0.02 & -18.1 & 0.5 & -0.5 & 0.8 & 0.1 & 0.4 \\
  2714993046636727497 & 271.4993 & 63.67275 & 1.58 & 0.02 & -19.8 & 2.1 & -2.6 & 2.9 & 2.1 & 1.2 \\
  2710717782639460907 & 271.07178 & 63.94609 & 1.92 & 0.01 & -21.2 & 0.1 & -1.3 & 0.1 & 0.3 & 0.2 \\
  2704264057663040120 & 270.4264 & 66.30401 & 1.56 & 0.01 & -18.9 & 0.4 & -2.1 & 1.0 & 0.2 & 1.0 \\
  2751561789673914936 & 275.1562 & 67.391495 & 2.03 & 0.01 & -20.2 & 0.1 & -1.5 & 0.3 & 0.4 & 0.5 \\
  2717079152639826421 & 271.70792 & 63.982643 & 1.95 & 0.01 & -20.0 & 0.3 & -1.9 & 0.6 & 0.3 & 0.5 \\
  2748633421652851676 & 274.86334 & 65.28517 & 1.89 & 0.03 & -19.6 & 0.2 & -2.8 & 0.5 & 0.1 & 0.8 \\
  2717174317676696165 & 271.71744 & 67.66962 & 1.59 & 0.03 & -19.0 & 0.7 & -2.8 & 1.4 & 1.4 & 1.0 \\
  2745047131655805107 & 274.5047 & 65.58051 & 1.59 & 0.01 & -19.1 & 0.2 & -1.9 & 0.4 & 0.3 & 0.4 \\
  2746353579670508881 & 274.63535 & 67.05089 & 1.79 & 0.01 & -20.3 & 0.1 & -2.6 & 0.3 & 0.4 & 0.4 \\
  2716324709670820298 & 271.63248 & 67.08203 & 1.48 & 0.01 & -19.4 & 0.3 & -2.7 & 0.7 & 0.9 & 0.6 \\
  2757765953669460606 & 275.77658 & 66.94606 & 1.72 & 0.03 & -19.1 & 0.3 & -2.0 & 0.8 & 1.0 & 1.0 \\
  2715587580642382640 & 271.55875 & 64.238266 & 1.19 & 0.04 & -18.3 & 0.2 & -0.6 & 0.3 & 0.5 & 0.7 \\
  2731043894679199519 & 273.1044 & 67.91995 & 1.67 & 0.26 & -18.1 & 1.5 & -0.5 & 1.3 & 0.2 & 0.6 \\
  2736870342679223665 & 273.68704 & 67.92236 & 1.49 & 0.06 & -18.4 & 0.6 & -2.5 & 1.0 & 1.3 & 0.7 \\
  2750979930648923156 & 275.098 & 64.89232 & 1.41 & 0.01 & -18.8 & 0.5 & -2.5 & 1.0 & 0.1 & 0.7 \\
  2754245147664009069 & 275.42453 & 66.40091 & 1.86 & 0.01 & -21.2 & 0.1 & -1.1 & 0.1 & 0.1 & 0.1 \\
  2754617267653410181 & 275.46173 & 65.34102 & 1.75 & 0.07 & -18.5 & 1.0 & -1.9 & 1.9 & 1.1 & 1.4 \\
  2749909739650762753 & 274.99097 & 65.07628 & 1.85 & 0.02 & -18.6 & 0.3 & -0.9 & 0.5 & 0.3 & 0.5 \\
  2759023414655122174 & 275.90234 & 65.512215 & 0.95 & 0.26 & -16.5 & 2.5 & -0.5 & 3.0 & 0.6 & 0.8 \\
  2723436015662701020 & 272.3436 & 66.2701 & 0.94 & 0.07 & -17.6 & 0.4 & -0.6 & 0.5 & 0.6 & 0.6 \\
  2755586237667371531 & 275.55862 & 66.73715 & 1.37 & 0.03 & -18.4 & 2.5 & -2.3 & 3.2 & 0.2 & 1.0 \\
  2708535834640128165 & 270.85358 & 64.01282 & 1.92 & 0.01 & -20.5 & 0.1 & -0.8 & 0.2 & 0.3 & 0.2 \\
  2736956494685234024 & 273.69565 & 68.5234 & 1.4 & 0.01 & -19.4 & 0.2 & -2.4 & 0.4 & 0.9 & 0.3 \\
  2740681140673428203 & 274.0681 & 67.34282 & 1.92 & 0.01 & -21.2 & 0.1 & -0.9 & 0.1 & 0.1 & 0.1 \\
  2738464903685801900 & 273.8465 & 68.58019 & 1.56 & 0.01 & -19.0 & 0.4 & -2.3 & 0.9 & 1.0 & 0.9 \\
  2767677405663561115 & 276.76773 & 66.35611 & 1.99 & 0.01 & -20.1 & 0.1 & -2.7 & 0.4 & 1.7 & 0.5 \\
  2738525585683434178 & 273.85257 & 68.343414 & 2.04 & 0.02 & -19.7 & 0.1 & -2.3 & 0.4 & 0.8 & 0.8 \\
  2755420932653081967 & 275.54208 & 65.3082 & 1.69 & 0.15 & -19.9 & 0.2 & -2.6 & 0.4 & 0.0 & 0.4 \\
  2740429831682959647 & 274.04297 & 68.29597 & 1.96 & 0.29 & -19.2 & 0.5 & -1.3 & 0.4 & 0.2 & 0.5 \\
  2712245761683555750 & 271.22458 & 68.355576 & 1.56 & 0.01 & -18.9 & 1.6 & -2.4 & 2.5 & 0.4 & 1.6 \\
  2705824330684152335 & 270.58243 & 68.41524 & 1.7 & 0.01 & -20.2 & 0.1 & -0.6 & 0.1 & 0.3 & 0.1 \\
  2754470981655870298 & 275.4471 & 65.58703 & 1.83 & 0.01 & -19.4 & 0.4 & -1.6 & 0.7 & 0.3 & 0.5 \\
  2743469319674946258 & 274.34692 & 67.49463 & 1.59 & 0.01 & -19.5 & 0.1 & -0.6 & 0.2 & 0.5 & 0.2 \\
  2724086741644436761 & 272.40866 & 64.44368 & 1.57 & 0.02 & -19.1 & 0.4 & -1.7 & 0.7 & 0.4 & 0.4 \\
  2743617045677905346 & 274.3617 & 67.790535 & 2.04 & 0.06 & -19.4 & 0.2 & -1.6 & 0.4 & 0.5 & 0.6 \\
  2749891216671644927 & 274.98914 & 67.16449 & 1.65 & 0.02 & -19.1 & 0.2 & -1.9 & 0.5 & 0.9 & 0.5 \\
  2730278616646209324 & 273.02786 & 64.62093 & 1.41 & 0.01 & -18.7 & 0.6 & -2.0 & 1.2 & 0.1 & 0.8 \\
  2746485995671690734 & 274.6486 & 67.169075 & 1.66 & 0.02 & -19.0 & 0.3 & -0.9 & 0.5 & 0.2 & 0.3 \\
  2742757539679436297 & 274.27576 & 67.94363 & 1.88 & 0.04 & -19.9 & 0.1 & -1.9 & 0.2 & 0.0 & 0.4 \\
  2705097133635184552 & 270.5097 & 63.518456 & 1.8 & 0.09 & -19.5 & 0.2 & -2.0 & 0.4 & 0.0 & 0.6 \\
  2734153312643327215 & 273.41534 & 64.332726 & 1.48 & 0.01 & -20.0 & 0.2 & -2.6 & 0.3 & 0.6 & 0.3 \\
  2699359701678426412 & 269.93597 & 67.84264 & 1.56 & 0.01 & -19.8 & 0.2 & -2.3 & 0.6 & 0.2 & 0.6 \\
  2719793765643390609 & 271.97937 & 64.33906 & 1.56 & 0.02 & -18.9 & 0.4 & -2.1 & 0.7 & 0.0 & 0.7 \\
  2730616463679432246 & 273.06165 & 67.94322 & 1.56 & 0.01 & -19.4 & 0.2 & -2.7 & 0.5 & 0.7 & 0.5 \\
  2703458190682058550 & 270.34583 & 68.20586 & 1.87 & 0.01 & -19.1 & 0.4 & -2.2 & 1.8 & 1.6 & 2.6 \\
  2737231703684483954 & 273.72318 & 68.448395 & 1.67 & 0.03 & -19.4 & 0.2 & -1.5 & 0.3 & 0.0 & 0.4 \\
  2730580609686277482 & 273.05807 & 68.62775 & 1.51 & 0.02 & -19.3 & 0.1 & -0.5 & 0.2 & 0.1 & 0.2 \\
  2704669691640475132 & 270.46698 & 64.047516 & 1.57 & 0.02 & -18.8 & 0.3 & -1.8 & 0.5 & 0.6 & 0.5 \\
  2699335394640938143 & 269.93353 & 64.09381 & 1.77 & 0.04 & -18.8 & 0.3 & -0.7 & 0.5 & 0.6 & 0.4 \\
  2732536613647668205 & 273.25366 & 64.76682 & 1.65 & 0.02 & -19.4 & 0.2 & -2.2 & 0.5 & 0.2 & 0.5 \\
  2754722264649893955 & 275.47223 & 64.989395 & 2.04 & 0.01 & -19.1 & 0.3 & -1.2 & 0.5 & 1.4 & 0.7 \\
  2710967141680482378 & 271.0967 & 68.04824 & 1.75 & 0.17 & -18.9 & 0.3 & -1.8 & 0.7 & 0.4 & 0.6 \\
  2724445733644409548 & 272.44458 & 64.440956 & 1.57 & 0.01 & -19.9 & 0.2 & -1.2 & 0.3 & 0.0 & 0.2 \\
  2748633088652338025 & 274.8633 & 65.2338 & 1.88 & 0.02 & -19.6 & 0.1 & -1.7 & 0.3 & 0.1 & 0.4 \\
  2741919030672877152 & 274.1919 & 67.28771 & 1.53 & 0.01 & -18.5 & 2.0 & -1.6 & 3.6 & 0.8 & 2.6 \\
  2756152232652647265 & 275.61523 & 65.264725 & 1.66 & 0.01 & -20.4 & 0.1 & -2.7 & 0.2 & 1.4 & 0.5 \\
  2710249862681458862 & 271.025 & 68.14589 & 1.8 & 0.03 & -18.1 & 0.7 & -0.7 & 1.1 & 0.5 & 0.8 \\
  2733494647676703558 & 273.34946 & 67.67036 & 1.68 & 0.04 & -19.0 & 0.3 & -1.8 & 0.6 & 0.3 & 0.6 \\
  2718903420684600992 & 271.89035 & 68.4601 & 1.85 & 0.03 & -19.8 & 0.1 & -2.3 & 0.3 & 0.2 & 0.5 \\
  2744206670677356801 & 274.42065 & 67.73568 & 1.63 & 0.06 & -19.1 & 0.2 & -2.2 & 0.5 & 0.5 & 0.5 \\
  2748600484654616432 & 274.86005 & 65.46164 & 2.04 & 0.03 & -20.2 & 0.1 & -1.2 & 0.2 & 0.1 & 0.3 \\
  2727464359686388708 & 272.74643 & 68.63887 & 1.89 & 0.03 & -19.9 & 0.2 & -2.4 & 0.3 & 0.5 & 0.6 \\
  2751986803673232196 & 275.19867 & 67.32322 & 1.82 & 0.04 & -19.2 & 0.2 & -2.4 & 0.6 & 0.7 & 1.0 \\
  2740756856672558838 & 274.07568 & 67.25588 & 1.9 & 0.01 & -19.6 & 0.1 & -0.4 & 0.2 & 0.6 & 0.3 \\
  2745510386671971994 & 274.55103 & 67.1972 & 1.94 & 0.01 & -19.6 & 0.2 & -1.7 & 0.3 & 1.1 & 0.5 \\
  2737588340674837028 & 273.75882 & 67.4837 & 1.24 & 0.02 & -19.0 & 1.4 & -2.5 & 1.7 & 0.7 & 0.7 \\
  2754216174674004480 & 275.42163 & 67.40045 & 1.77 & 0.02 & -18.8 & 0.9 & -2.0 & 2.8 & 1.9 & 3.4 \\
  2764287826666111926 & 276.42877 & 66.61119 & 1.91 & 0.01 & -19.2 & 0.3 & -2.5 & 1.7 & 2.2 & 2.4 \\
  2709148913674379444 & 270.9149 & 67.43794 & 1.46 & 0.35 & -18.4 & 1.3 & -2.0 & 2.0 & 0.2 & 0.7 \\
  2749322353663639899 & 274.93222 & 66.36399 & 1.59 & 0.01 & -20.4 & 0.2 & -0.9 & 0.3 & 0.4 & 0.2 \\
  2706055830681049237 & 270.6056 & 68.10493 & 1.41 & 0.06 & -18.3 & 0.5 & -1.7 & 1.1 & 0.2 & 0.8 \\
  2717363032639766496 & 271.7363 & 63.97665 & 1.84 & 0.06 & -19.5 & 0.2 & -0.4 & 0.2 & 0.1 & 0.2 \\
  2730738648647092294 & 273.07385 & 64.70923 & 1.79 & 0.01 & -19.9 & 0.1 & -0.4 & 0.2 & 0.3 & 0.2 \\
  2714069951684308526 & 271.40698 & 68.430855 & 1.48 & 0.02 & -19.2 & 0.3 & -2.7 & 0.5 & 0.7 & 0.4 \\
  2723154667640732792 & 272.31546 & 64.07328 & 1.88 & 0.02 & -19.9 & 0.2 & -2.0 & 0.3 & 0.3 & 0.4 \\
  2741443326647494013 & 274.14435 & 64.7494 & 1.65 & 0.02 & -18.9 & 0.4 & -2.5 & 0.8 & 1.0 & 0.8 \\
  2726443238641133180 & 272.64432 & 64.11332 & 1.53 & 0.11 & -18.9 & 0.5 & -2.6 & 0.9 & 1.2 & 0.9 \\
  2728149837656172118 & 272.81497 & 65.61721 & 1.61 & 0.18 & -18.5 & 0.9 & -2.6 & 2.5 & 1.5 & 2.5 \\
  2713847042684063726 & 271.3847 & 68.40637 & 1.58 & 0.09 & -18.6 & 0.6 & -1.3 & 1.0 & 0.3 & 0.7 \\
  2718238355642588046 & 271.82382 & 64.258804 & 1.56 & 0.03 & -18.8 & 0.7 & -2.1 & 1.1 & 0.1 & 0.8 \\
  2714228979642137754 & 271.4229 & 64.213776 & 1.87 & 0.01 & -21.2 & 0.1 & -1.6 & 0.1 & 0.2 & 0.2 \\
  2755437487663830616 & 275.54376 & 66.383064 & 2.01 & 0.01 & -21.5 & 0.1 & -1.1 & 0.1 & 0.5 & 0.2 \\
  2737415802670424862 & 273.74158 & 67.04249 & 1.56 & 0.01 & -19.2 & 0.3 & -2.3 & 0.8 & 0.1 & 0.6 \\
  2708589245685175046 & 270.85892 & 68.5175 & 1.57 & 0.01 & -19.2 & 0.3 & -2.8 & 0.6 & 0.4 & 0.6 \\
  2755009234665516701 & 275.50092 & 66.55167 & 1.53 & 0.01 & -19.1 & 0.5 & -2.5 & 1.3 & 0.2 & 1.2 \\
  2754003077658650120 & 275.4003 & 65.86501 & 1.45 & 0.05 & -17.8 & 0.5 & -0.4 & 0.8 & 0.0 & 0.5 \\
  2753011313655136812 & 275.30112 & 65.51368 & 1.93 & 0.02 & -19.8 & 0.1 & -0.9 & 0.2 & 0.0 & 0.2 \\
  2740659144647082417 & 274.06592 & 64.708244 & 1.56 & 0.01 & -18.3 & 1.9 & -1.6 & 4.6 & 0.0 & 4.5 \\
  2749582050658567741 & 274.9582 & 65.85677 & 1.85 & 0.02 & -19.0 & 0.3 & -2.4 & 0.6 & 1.2 & 0.8 \\
  2749953257658916947 & 274.99533 & 65.89169 & 1.56 & 0.01 & -18.0 & 1.2 & -0.5 & 1.5 & 0.3 & 0.6 \\
  2745154488659907948 & 274.51544 & 65.99079 & 1.68 & 0.03 & -19.1 & 0.2 & -1.2 & 0.3 & 0.3 & 0.3 \\
  2748969205673908482 & 274.8969 & 67.39085 & 1.63 & 0.01 & -19.1 & 0.2 & -1.7 & 0.3 & 0.1 & 0.3 \\
  2719833907653084960 & 271.9834 & 65.308495 & 2.05 & 0.01 & -18.9 & 0.2 & -1.2 & 0.5 & 0.2 & 0.8 \\
  2760951988651420643 & 276.09518 & 65.14207 & 1.87 & 0.02 & -20.0 & 0.1 & -2.1 & 0.3 & 1.9 & 1.0 \\
  2745779132675966517 & 274.5779 & 67.59665 & 1.85 & 0.01 & -19.6 & 0.1 & -2.4 & 0.4 & 0.5 & 0.6 \\
  2700321704672942311 & 270.03217 & 67.29423 & 1.49 & 0.01 & -19.2 & 0.3 & -2.8 & 0.7 & 0.6 & 0.7 \\
  2752173659673637068 & 275.21738 & 67.36371 & 1.56 & 0.04 & -19.6 & 0.2 & -2.5 & 0.4 & 0.5 & 0.4 \\
  2750918295674179367 & 275.09183 & 67.41794 & 1.8 & 0.01 & -20.8 & 0.1 & -0.7 & 0.1 & 0.1 & 0.2 \\
  2769251286663365064 & 276.92514 & 66.33651 & 1.56 & 0.03 & -18.6 & 0.3 & -1.2 & 0.8 & 1.8 & 1.1 \\
  2705792170654508468 & 270.57922 & 65.45084 & 1.49 & 0.02 & -18.9 & 0.3 & -2.0 & 0.6 & 0.1 & 0.5 \\
  2748142297672612101 & 274.81424 & 67.26121 & 1.58 & 0.07 & -18.3 & 0.6 & -2.0 & 1.4 & 0.6 & 1.4 \\
  2763635421667426945 & 276.36356 & 66.7427 & 1.4 & 0.05 & -19.3 & 0.2 & -1.9 & 0.2 & 0.0 & 0.3 \\
  2740688740680154915 & 274.06888 & 68.015495 & 1.51 & 0.01 & -19.8 & 0.1 & -0.4 & 0.1 & 0.5 & 0.1 \\
  2746761697679141143 & 274.67618 & 67.914116 & 2.0 & 0.01 & -20.9 & 0.1 & -1.5 & 0.1 & 0.1 & 0.2 \\
  2704436368683106819 & 270.44363 & 68.310684 & 1.52 & 0.13 & -18.1 & 2.8 & -1.5 & 3.9 & 1.2 & 1.4 \\
  2704326696684125837 & 270.43268 & 68.41258 & 1.62 & 0.01 & -20.2 & 0.1 & -2.6 & 0.3 & 1.7 & 0.6 \\
  2744863750680762906 & 274.4864 & 68.076294 & 1.51 & 0.12 & -18.3 & 0.7 & -1.5 & 2.2 & 0.1 & 2.3 \\
  2713561156684553614 & 271.3561 & 68.45536 & 1.48 & 0.01 & -18.7 & 0.7 & -2.2 & 1.2 & 0.5 & 0.9 \\
  2703855198684736970 & 270.38553 & 68.473694 & 1.65 & 0.01 & -19.6 & 0.2 & -2.2 & 0.4 & 0.2 & 0.4 \\
  2735147113649304848 & 273.5147 & 64.93049 & 2.04 & 0.01 & -20.2 & 0.1 & -2.3 & 0.3 & 0.8 & 0.4 \\
  2745541939648723182 & 274.5542 & 64.872314 & 1.56 & 0.01 & -19.2 & 0.3 & -2.6 & 0.7 & 1.4 & 0.6 \\
  2740500990679632284 & 274.0501 & 67.96323 & 1.53 & 0.01 & -19.0 & 0.2 & -1.3 & 0.4 & 0.8 & 0.3 \\
  2753690815649639022 & 275.36908 & 64.963905 & 2.04 & 0.02 & -21.2 & 0.1 & -1.2 & 0.1 & 0.3 & 0.2 \\
  2748107787670485580 & 274.8108 & 67.04856 & 1.76 & 0.01 & -20.3 & 0.1 & -1.8 & 0.2 & 0.0 & 0.2 \\
  2744740811654047698 & 274.4741 & 65.40477 & 1.92 & 0.02 & -19.8 & 0.1 & -2.6 & 0.3 & 0.1 & 0.5 \\
  2750833185649315408 & 275.0833 & 64.93154 & 1.71 & 0.01 & -19.6 & 0.2 & -2.1 & 0.4 & 0.6 & 0.4 \\
  2749124178669683862 & 274.9124 & 66.96838 & 1.74 & 0.04 & -19.2 & 0.3 & -2.1 & 0.6 & 0.7 & 0.6 \\
  2746660553656131066 & 274.66605 & 65.613106 & 1.51 & 0.09 & -18.5 & 0.3 & -1.6 & 0.6 & 0.1 & 0.5 \\
  2732286887679790942 & 273.2287 & 67.979095 & 1.66 & 0.01 & -18.8 & 0.5 & -1.6 & 0.9 & 1.3 & 0.7 \\
  2726935962680031878 & 272.6936 & 68.00319 & 1.96 & 0.01 & -20.1 & 0.1 & -1.4 & 0.2 & 0.7 & 0.3 \\
  2739297246665508453 & 273.92972 & 66.55084 & 1.88 & 0.01 & -19.4 & 0.3 & -2.2 & 1.2 & 1.7 & 1.8 \\
  2702698616665991117 & 270.26987 & 66.59911 & 1.72 & 0.05 & -19.1 & 0.2 & -1.9 & 0.4 & 0.1 & 0.5 \\
  2725538639679643499 & 272.55386 & 67.96435 & 1.62 & 0.04 & -18.5 & 0.5 & -2.6 & 2.1 & 1.6 & 2.4 \\
  2761230976667676581 & 276.1231 & 66.767654 & 2.04 & 0.01 & -20.1 & 0.1 & -2.2 & 0.4 & 1.1 & 0.5 \\
  2724672527680936011 & 272.46725 & 68.0936 & 1.56 & 0.02 & -19.4 & 0.2 & -2.5 & 0.4 & 0.6 & 0.4 \\
  2749157454657217902 & 274.91574 & 65.72179 & 1.98 & 0.01 & -20.1 & 0.1 & -2.6 & 0.3 & 0.7 & 0.5 \\
  2741617316672074641 & 274.16174 & 67.207466 & 1.86 & 0.01 & -19.4 & 0.2 & -1.5 & 0.4 & 0.5 & 0.4 \\
  2731516841679581259 & 273.15167 & 67.95812 & 1.67 & 0.01 & -19.2 & 0.2 & -1.6 & 0.4 & 1.0 & 0.4 \\
  -589694614502244453 & 58.96946 & -50.224445 & 1.7 & 0.06 & -18.8 & 0.4 & -1.9 & 0.8 & 0.5 & 0.8 \\
  -570422442499527529 & 57.042244 & -49.95275 & 1.63 & 0.13 & -18.5 & 0.6 & -1.6 & 1.1 & 0.3 & 0.9 \\
  -607690740461349017 & 60.769073 & -46.134903 & 1.58 & 0.14 & -17.5 & 1.3 & -0.4 & 2.2 & 0.7 & 1.2 \\
  -592715981500750968 & 59.2716 & -50.075096 & 1.99 & 0.03 & -19.8 & 0.3 & -2.0 & 0.6 & 0.7 & 0.7 \\
  -576458386476497447 & 57.64584 & -47.649746 & 1.83 & 0.03 & -19.2 & 0.3 & -1.9 & 0.7 & 0.7 & 0.7 \\
  -595799482511894114 & 59.57995 & -51.18941 & 1.92 & 0.19 & -19.0 & 0.3 & -1.3 & 0.7 & 0.0 & 0.9 \\
  -576641068506493053 & 57.66411 & -50.649303 & 1.23 & 0.09 & -18.1 & 0.7 & -1.7 & 0.9 & 0.3 & 0.7 \\
  -592934783497945718 & 59.293476 & -49.79457 & 1.41 & 0.05 & -18.7 & 0.7 & -2.2 & 1.1 & 0.2 & 0.6 \\
  -553210375497407100 & 55.321037 & -49.74071 & 1.4 & 0.06 & -17.8 & 1.0 & -0.5 & 1.5 & 0.5 & 0.6 \\
  -585451943474905322 & 58.545193 & -47.490532 & 1.91 & 0.05 & -18.4 & 0.5 & -1.2 & 1.0 & 0.6 & 1.1 \\
  -570132044493566028 & 57.013203 & -49.3566 & 2.05 & 0.01 & -19.9 & 0.2 & -2.2 & 0.4 & 0.6 & 0.6 \\
  -556220810495619758 & 55.62208 & -49.561977 & 1.49 & 0.06 & -18.5 & 0.6 & -2.0 & 1.0 & 0.3 & 0.8 \\
  -571861219504727088 & 57.186123 & -50.47271 & 1.12 & 0.16 & -17.6 & 0.6 & -1.0 & 0.8 & 1.0 & 2.2 \\
  -557955126495511629 & 55.795513 & -49.551163 & 1.88 & 0.2 & -19.1 & 0.3 & -0.7 & 0.4 & 0.2 & 0.5 \\
  -577850379510536785 & 57.785038 & -51.05368 & 1.41 & 0.06 & -18.8 & 0.4 & -1.6 & 0.6 & 0.1 & 0.6 \\
  -553982940494946566 & 55.398293 & -49.494656 & 1.98 & 0.12 & -19.6 & 0.2 & -2.0 & 0.4 & 0.1 & 0.8 \\
  -597901613509706832 & 59.79016 & -50.970684 & 2.04 & 0.03 & -20.4 & 0.1 & -2.6 & 0.3 & 0.5 & 0.6 \\
  -599775054466295859 & 59.977505 & -46.629585 & 2.1 & 0.02 & -19.6 & 0.2 & -2.4 & 0.7 & 1.4 & 1.2 \\
  -575436675503451941 & 57.543667 & -50.345196 & 1.4 & 0.14 & -18.4 & 0.4 & -1.4 & 0.7 & 0.2 & 0.5 \\
  -596958645510686636 & 59.695866 & -51.068665 & 2.03 & 0.01 & -19.2 & 0.4 & -1.8 & 0.9 & 1.3 & 1.1 \\
  -594099899510456237 & 59.40999 & -51.045624 & 1.69 & 0.1 & -19.1 & 0.6 & -1.8 & 1.1 & 0.5 & 0.9 \\
  -609692443489419213 & 60.969242 & -48.94192 & 1.68 & 0.03 & -19.2 & 0.4 & -1.8 & 0.7 & 0.6 & 0.6 \\
  -573764777477461525 & 57.376476 & -47.746155 & 1.85 & 0.01 & -19.2 & 0.4 & -1.5 & 0.6 & 1.1 & 0.6 \\
  -575644477502605411 & 57.56445 & -50.26054 & 1.93 & 0.04 & -19.6 & 0.3 & -2.1 & 0.6 & 0.2 & 1.0 \\
  -591197808494743208 & 59.11978 & -49.47432 & 2.04 & 0.08 & -19.7 & 0.2 & -1.8 & 0.5 & 0.2 & 0.8 \\
  -580451349493814817 & 58.045135 & -49.38148 & 1.77 & 0.01 & -19.5 & 0.3 & -2.5 & 0.6 & 1.1 & 0.6 \\
  -583473576505165494 & 58.34736 & -50.51655 & 1.41 & 0.02 & -18.6 & 0.5 & -2.2 & 0.7 & 0.7 & 0.4 \\
  -553104730497618537 & 55.310474 & -49.761852 & 1.7 & 0.03 & -18.7 & 0.7 & -1.2 & 1.0 & 0.2 & 0.7 \\
  -592830193493976453 & 59.28302 & -49.397644 & 2.08 & 0.02 & -19.0 & 0.5 & -1.8 & 1.1 & 0.8 & 1.5 \\
  -576407613493240172 & 57.640762 & -49.324017 & 1.52 & 0.39 & -18.0 & 0.9 & -1.1 & 1.1 & 0.1 & 0.5 \\
  -598079933507905139 & 59.807995 & -50.790516 & 1.49 & 0.19 & -18.6 & 0.8 & -2.1 & 1.2 & 0.4 & 0.9 \\
  -567289335481578552 & 56.728935 & -48.157856 & 2.04 & 0.18 & -18.9 & 0.3 & -1.6 & 0.9 & 0.5 & 1.4 \\
  -568351015497016046 & 56.835102 & -49.701607 & 1.96 & 0.01 & -19.7 & 0.2 & -2.1 & 0.4 & 0.5 & 0.6 \\
  -594928642482117331 & 59.492863 & -48.211735 & 1.69 & 0.07 & -19.3 & 0.2 & -1.3 & 0.3 & 0.1 & 0.3 \\
  -577819846476366049 & 57.781986 & -47.636604 & 1.7 & 0.05 & -18.3 & 0.7 & -1.3 & 1.3 & 0.7 & 0.8 \\
  -576718428506351772 & 57.671844 & -50.635178 & 1.38 & 0.02 & -18.7 & 3.1 & -2.4 & 4.0 & 0.8 & 1.2 \\
  -594922251481772817 & 59.492226 & -48.17728 & 1.4 & 0.08 & -17.5 & 2.4 & -0.7 & 3.2 & 0.2 & 1.1 \\
  -568950449479577606 & 56.895046 & -47.95776 & 1.8 & 0.04 & -19.2 & 0.3 & -0.6 & 0.5 & 0.4 & 0.3 \\
  -567209484495904354 & 56.720947 & -49.590435 & 1.86 & 0.25 & -18.6 & 0.6 & -0.9 & 0.7 & 0.4 & 0.7 \\
  -567342137478770512 & 56.734215 & -47.877052 & 0.95 & 0.01 & -17.0 & 0.4 & -0.4 & 0.4 & 1.9 & 0.3 \\
  -580078792474571597 & 58.007877 & -47.45716 & 1.51 & 0.04 & -17.9 & 1.5 & -0.9 & 2.0 & 0.0 & 0.8 \\
  -575797416476358834 & 57.579742 & -47.635883 & 1.87 & 0.19 & -18.9 & 0.3 & -1.8 & 0.7 & 0.7 & 1.0 \\
  -580526741504875361 & 58.052673 & -50.487537 & 1.65 & 0.06 & -18.7 & 0.5 & -1.7 & 0.8 & 0.3 & 0.6 \\
  -588472646485347269 & 58.847263 & -48.534725 & 1.1 & 0.19 & -17.7 & 0.5 & -1.1 & 0.9 & 0.8 & 3.1 \\
  -576963757504870108 & 57.696377 & -50.48701 & 1.73 & 0.01 & -19.7 & 0.2 & -1.7 & 0.4 & 0.1 & 0.4 \\
  -564868143495260322 & 56.486813 & -49.52603 & 2.05 & 0.03 & -19.1 & 0.6 & -1.6 & 1.1 & 1.0 & 1.3 \\
  -581427562473921473 & 58.142757 & -47.392147 & 2.09 & 0.08 & -19.0 & 0.3 & -1.3 & 0.6 & 1.2 & 0.8 \\
  -566471352494963417 & 56.647137 & -49.49634 & 1.4 & 0.02 & -19.0 & 1.1 & -2.6 & 1.4 & 0.2 & 0.5 \\
  -572924831504376587 & 57.292484 & -50.43766 & 1.39 & 0.02 & -19.0 & 1.3 & -2.7 & 1.8 & 0.4 & 0.7 \\
  -566945004494866765 & 56.6945 & -49.486675 & 2.04 & 0.09 & -19.3 & 0.2 & -1.3 & 0.5 & 0.2 & 0.8 \\
  -582307858504144671 & 58.230785 & -50.414467 & 1.9 & 0.03 & -18.8 & 0.7 & -2.4 & 1.6 & 1.9 & 1.7 \\
  -604372175490574689 & 60.437218 & -49.05747 & 2.04 & 0.01 & -20.1 & 0.2 & -2.6 & 0.4 & 0.7 & 0.8 \\
  -580134757473483755 & 58.013477 & -47.348377 & 1.71 & 0.03 & -19.0 & 0.7 & -1.9 & 1.1 & 0.4 & 0.8 \\
  -561833432494212405 & 56.183342 & -49.42124 & 1.69 & 0.03 & -19.5 & 0.2 & -1.6 & 0.4 & 0.5 & 0.8 \\
  -565936438494243841 & 56.593643 & -49.424385 & 1.56 & 0.02 & -19.3 & 0.4 & -2.3 & 0.6 & 0.0 & 0.5 \\
  -589206881481351428 & 58.92069 & -48.135143 & 1.82 & 0.06 & -19.1 & 0.3 & -1.3 & 0.7 & 0.2 & 0.6 \\
  -581151901473658533 & 58.11519 & -47.365852 & 1.73 & 0.01 & -18.7 & 0.4 & -1.5 & 0.7 & 0.0 & 0.7 \\
  -607172564482272516 & 60.717255 & -48.227253 & 1.9 & 0.07 & -18.7 & 0.5 & -1.7 & 1.0 & 1.3 & 1.2 \\
  -553631373496049518 & 55.363136 & -49.604954 & 1.91 & 0.01 & -19.9 & 0.2 & -2.2 & 0.5 & 1.1 & 0.6 \\
  -564054759487747397 & 56.405476 & -48.77474 & 2.04 & 0.07 & -20.1 & 0.2 & -2.7 & 0.5 & 0.2 & 1.1 \\
  -556880649498266001 & 55.688065 & -49.8266 & 2.04 & 0.07 & -18.9 & 0.5 & -1.4 & 1.1 & 1.4 & 1.2 \\
  -609228575462744454 & 60.92286 & -46.274445 & 2.01 & 0.01 & -19.6 & 0.3 & -1.6 & 0.6 & 1.0 & 0.7 \\
  -556984303495732748 & 55.69843 & -49.573277 & 1.56 & 0.01 & -19.4 & 0.3 & -2.1 & 0.6 & 0.2 & 0.4 \\
  -580842208505839568 & 58.08422 & -50.583958 & 1.97 & 0.41 & -18.8 & 1.7 & -0.9 & 1.7 & 0.0 & 0.8 \\
  -581185386505525391 & 58.118538 & -50.55254 & 1.56 & 0.04 & -18.3 & 1.4 & -1.8 & 2.0 & 0.2 & 0.9 \\
  -595552589492376600 & 59.55526 & -49.23766 & 2.08 & 0.16 & -19.0 & 0.3 & -1.6 & 0.7 & 0.3 & 1.4 \\
  -567694710497354030 & 56.76947 & -49.7354 & 1.41 & 0.02 & -17.5 & 2.4 & -1.1 & 3.0 & 0.2 & 1.1 \\
  -592771476498308115 & 59.27715 & -49.83081 & 1.75 & 0.14 & -19.3 & 0.3 & -2.2 & 0.5 & 0.5 & 0.8 \\
  -586969733504214548 & 58.69697 & -50.421455 & 1.84 & 0.09 & -18.2 & 1.2 & -0.4 & 1.5 & 0.2 & 0.9 \\
  -566882163497220478 & 56.688217 & -49.72205 & 1.87 & 0.04 & -19.6 & 0.3 & -2.7 & 0.6 & 0.8 & 0.8 \\
  -595839790490857335 & 59.58398 & -49.085735 & 2.07 & 0.02 & -19.3 & 0.2 & -1.1 & 0.4 & 0.4 & 0.6 \\
  -561584249496528646 & 56.158424 & -49.652866 & 1.69 & 0.11 & -19.3 & 0.2 & -1.7 & 0.5 & 0.4 & 1.2 \\
  -562601611496351075 & 56.260162 & -49.63511 & 1.7 & 0.02 & -19.2 & 0.4 & -1.9 & 0.6 & 1.1 & 0.5 \\
  -577254134473386238 & 57.725414 & -47.338623 & 1.49 & 0.02 & -18.8 & 0.5 & -1.6 & 0.7 & 0.7 & 0.4 \\
  -577373185488789870 & 57.73732 & -48.878986 & 1.56 & 0.07 & -19.1 & 0.6 & -2.4 & 1.1 & 0.7 & 0.7 \\
  -576806263474329551 & 57.680626 & -47.432957 & 1.71 & 0.14 & -18.4 & 0.9 & -1.6 & 1.6 & 0.6 & 1.2 \\
  -554020548494197919 & 55.402054 & -49.419792 & 1.69 & 0.01 & -19.4 & 0.2 & -0.8 & 0.4 & 1.1 & 0.5 \\
  -553164862496120251 & 55.316486 & -49.612026 & 1.74 & 0.04 & -18.5 & 0.6 & -1.4 & 1.0 & 0.8 & 0.8 \\
  -579285205487884199 & 57.92852 & -48.78842 & 1.7 & 0.05 & -18.7 & 1.0 & -1.5 & 1.6 & 0.1 & 1.1 \\
  -555008747496035365 & 55.500874 & -49.60354 & 1.66 & 0.15 & -18.7 & 0.5 & -1.5 & 0.8 & 0.4 & 0.8 \\
  -584620885512185480 & 58.46209 & -51.218548 & 1.49 & 0.06 & -18.7 & 1.4 & -1.3 & 1.9 & 0.4 & 0.8 \\
  -556519617493957815 & 55.651962 & -49.395782 & 1.66 & 0.07 & -19.8 & 0.3 & -2.4 & 0.5 & 0.0 & 0.5 \\
  -580024376492285099 & 58.002438 & -49.22851 & 1.61 & 0.02 & -19.5 & 0.2 & -2.0 & 0.4 & 0.0 & 0.4 \\
  -591892487501395444 & 59.189247 & -50.139545 & 1.56 & 0.28 & -18.4 & 0.5 & -1.4 & 1.1 & 0.3 & 1.0 \\
  -607999776472336641 & 60.799976 & -47.233665 & 1.48 & 0.05 & -18.8 & 0.6 & -2.6 & 1.0 & 0.1 & 1.0 \\
  -608013363461688225 & 60.801334 & -46.168823 & 1.51 & 0.05 & -18.8 & 0.5 & -0.6 & 0.8 & 0.1 & 0.4 \\
  -591592379482092975 & 59.159237 & -48.209297 & 1.99 & 0.21 & -18.8 & 0.3 & -1.1 & 0.8 & 0.6 & 1.2 \\
  -597331639467337251 & 59.733166 & -46.733727 & 2.05 & 0.01 & -19.2 & 0.3 & -2.1 & 0.6 & 1.3 & 0.9 \\
  -578307705474568362 & 57.830772 & -47.456837 & 1.06 & 0.01 & -19.4 & 0.2 & -0.7 & 0.2 & 1.3 & 0.2 \\
  -567808451481878919 & 56.780846 & -48.187893 & 2.04 & 0.05 & -19.6 & 0.3 & -2.3 & 0.6 & 1.1 & 1.0 \\
  -584343142490754406 & 58.434315 & -49.07544 & 1.76 & 0.12 & -19.6 & 0.3 & -2.5 & 0.6 & 0.1 & 0.7 \\
  -585736345498735940 & 58.573635 & -49.873592 & 1.97 & 0.04 & -18.9 & 0.4 & -1.8 & 0.9 & 0.2 & 1.1 \\
  -568845038499605967 & 56.884502 & -49.960598 & 1.7 & 0.01 & -19.7 & 0.2 & -1.8 & 0.4 & 1.2 & 0.5 \\
  -598217521466712564 & 59.82175 & -46.671257 & 1.61 & 0.07 & -18.4 & 0.8 & -1.4 & 1.3 & 0.7 & 0.8 \\
  -578389484507841169 & 57.838947 & -50.78412 & 1.69 & 0.05 & -18.5 & 0.6 & -1.0 & 0.9 & 0.8 & 0.6 \\
  -604811584475654568 & 60.48116 & -47.565456 & 1.43 & 0.11 & -18.3 & 0.5 & -1.6 & 0.8 & 0.5 & 0.5 \\
  -562656956488935918 & 56.265697 & -48.893593 & 1.48 & 0.05 & -18.9 & 0.5 & -2.2 & 0.8 & 0.6 & 0.5 \\
  -578000738486199344 & 57.800076 & -48.619934 & 1.56 & 0.02 & -19.2 & 0.5 & -2.5 & 0.9 & 0.3 & 0.8 \\
  -598870735466497778 & 59.887074 & -46.649776 & 2.02 & 0.06 & -18.9 & 0.4 & -1.6 & 0.8 & 2.0 & 1.0 \\
  -599037311466447440 & 59.903732 & -46.644745 & 1.49 & 0.13 & -18.7 & 0.5 & -2.1 & 0.9 & 0.7 & 0.6 \\
  -576966559485655763 & 57.696655 & -48.565575 & 1.73 & 0.13 & -19.5 & 0.3 & -2.3 & 0.5 & 0.2 & 0.7 \\
  -572090779485925418 & 57.20908 & -48.59254 & 1.87 & 0.03 & -18.9 & 0.5 & -2.5 & 1.1 & 1.4 & 1.3 \\
  -578827487489166646 & 57.882748 & -48.916664 & 1.69 & 0.03 & -19.0 & 0.5 & -2.8 & 0.9 & 1.2 & 0.8 \\
  -560220675490826032 & 56.022068 & -49.082603 & 1.71 & 0.06 & -19.2 & 0.3 & -2.4 & 0.6 & 0.7 & 0.7 \\
  -557870599490556559 & 55.78706 & -49.055656 & 1.77 & 0.01 & -19.8 & 0.2 & -2.4 & 0.4 & 0.0 & 0.5 \\
  -569828043480598188 & 56.982803 & -48.05982 & 1.41 & 0.02 & -18.4 & 0.8 & -1.4 & 1.1 & 0.6 & 0.8 \\
  -556695485489737634 & 55.669548 & -48.973763 & 1.56 & 0.01 & -18.8 & 0.7 & -1.6 & 1.0 & 0.1 & 0.6 \\
  -573345111500449641 & 57.33451 & -50.044964 & 1.56 & 0.06 & -18.5 & 0.7 & -1.5 & 1.2 & 0.2 & 0.7 \\
  -554927349489483905 & 55.492737 & -48.94839 & 1.69 & 0.05 & -19.0 & 0.8 & -1.9 & 1.3 & 0.8 & 0.9 \\
  -566573116499747627 & 56.65731 & -49.974762 & 1.93 & 0.04 & -18.9 & 1.2 & -2.0 & 1.8 & 1.7 & 1.5 \\
  -560316216489156459 & 56.031624 & -48.915646 & 1.69 & 0.01 & -19.2 & 0.4 & -2.3 & 0.8 & 0.8 & 0.6 \\
  -604697181500279577 & 60.46972 & -50.027958 & 1.83 & 0.11 & -18.8 & 0.3 & -1.5 & 0.7 & 0.1 & 0.8 \\
  -568355116497670779 & 56.83551 & -49.76708 & 1.98 & 0.01 & -20.1 & 0.2 & -2.1 & 0.4 & 0.2 & 0.6 \\
  -555369994487766103 & 55.537 & -48.77661 & 1.56 & 0.08 & -18.8 & 0.6 & -2.2 & 1.1 & 1.1 & 1.5 \\
  -598770052466054495 & 59.877007 & -46.60545 & 1.85 & 0.04 & -18.8 & 1.1 & -1.9 & 1.6 & 1.1 & 1.3 \\
  -568056422478293517 & 56.80564 & -47.829353 & 1.88 & 0.04 & -18.7 & 0.8 & -0.6 & 1.1 & 0.8 & 0.7 \\
  -559118086493220889 & 55.911808 & -49.32209 & 1.48 & 0.04 & -19.0 & 0.3 & -2.0 & 0.5 & 0.2 & 0.4 \\
  -574939184495569200 & 57.49392 & -49.55692 & 1.56 & 0.08 & -18.9 & 0.5 & -2.7 & 0.9 & 0.2 & 1.0 \\
  -591992986511476769 & 59.1993 & -51.14768 & 1.74 & 0.08 & -18.4 & 0.5 & -1.3 & 0.9 & 0.1 & 0.8 \\
  -600385246493039605 & 60.038525 & -49.303963 & 1.7 & 0.04 & -18.3 & 0.7 & -1.1 & 1.1 & 0.3 & 0.7 \\
  -609320204460888656 & 60.93202 & -46.088867 & 1.56 & 0.01 & -18.2 & 0.6 & -0.6 & 1.0 & 0.4 & 1.0 \\
  -593630628474863047 & 59.363064 & -47.486305 & 2.0 & 0.05 & -19.9 & 0.1 & -2.3 & 0.4 & 0.5 & 0.6 \\
  -579075907508094294 & 57.907593 & -50.80943 & 1.54 & 0.18 & -18.3 & 0.6 & -1.7 & 1.2 & 0.3 & 0.8 \\
  -572627450501560764 & 57.262745 & -50.156075 & 1.76 & 0.13 & -18.3 & 0.6 & -1.2 & 1.2 & 0.1 & 1.0 \\
  -557690353494614295 & 55.769035 & -49.46143 & 1.66 & 0.01 & -20.5 & 0.1 & -0.7 & 0.2 & 0.5 & 0.1 \\
  -555268615492821107 & 55.526863 & -49.282112 & 1.8 & 0.1 & -19.2 & 0.3 & -2.3 & 0.6 & 0.7 & 0.8 \\
  -570217480496693673 & 57.021748 & -49.66937 & 2.01 & 0.02 & -19.1 & 0.4 & -1.6 & 0.7 & 0.3 & 1.0 \\
  -605514220502137061 & 60.551422 & -50.213707 & 1.48 & 0.14 & -19.0 & 0.4 & -2.7 & 0.7 & 0.4 & 0.6 \\
  -580101278509492962 & 58.010128 & -50.949295 & 1.96 & 0.03 & -20.1 & 0.2 & -2.3 & 0.4 & 0.5 & 0.5 \\
  -559582053490478347 & 55.958206 & -49.047836 & 1.69 & 0.06 & -18.5 & 0.5 & -1.2 & 0.8 & 0.1 & 0.7 \\
  -559069618494318219 & 55.906963 & -49.431824 & 1.81 & 0.01 & -19.8 & 0.2 & -2.0 & 0.4 & 0.3 & 0.4 \\
  -588193320491356122 & 58.819332 & -49.135612 & 1.91 & 0.01 & -20.3 & 0.1 & -1.8 & 0.3 & 0.5 & 0.4 \\
  -572331252492944716 & 57.233124 & -49.29447 & 1.58 & 0.01 & -19.0 & 0.4 & -2.1 & 0.8 & 1.0 & 0.5 \\
  -608476072500996273 & 60.847607 & -50.09963 & 1.69 & 0.28 & -19.1 & 0.4 & -2.4 & 0.6 & 0.4 & 0.9 \\
  -561476476489536333 & 56.147648 & -48.953632 & 1.48 & 0.01 & -18.9 & 0.4 & -2.3 & 0.7 & 0.5 & 0.4 \\
  -577385475509713041 & 57.73855 & -50.971306 & 1.51 & 0.04 & -19.1 & 0.7 & -2.2 & 1.2 & 0.7 & 0.6 \\
  -599534583466153086 & 59.953457 & -46.61531 & 1.72 & 0.09 & -18.7 & 0.5 & -1.9 & 0.9 & 0.7 & 0.9 \\
  -566056778478699988 & 56.60568 & -47.87 & 1.56 & 0.06 & -18.6 & 0.6 & -1.1 & 1.0 & 0.2 & 0.6 \\
  -565589883478120560 & 56.558987 & -47.812057 & 1.98 & 0.02 & -19.5 & 0.3 & -2.8 & 0.9 & 1.3 & 1.3 \\
  -560843895488579238 & 56.08439 & -48.857925 & 2.02 & 0.02 & -19.6 & 0.3 & -2.0 & 0.6 & 0.7 & 0.9 \\
  -558797197492858274 & 55.87972 & -49.285828 & 1.41 & 0.02 & -18.1 & 1.7 & -1.4 & 2.2 & 0.3 & 0.8 \\
  -608982578465910345 & 60.89826 & -46.591034 & 1.58 & 0.04 & -18.8 & 0.7 & -1.6 & 1.0 & 0.1 & 0.5 \\
  -588488375489971983 & 58.84884 & -48.997196 & 1.69 & 0.07 & -18.6 & 0.4 & -1.7 & 0.7 & 0.4 & 0.7 \\
  -609715060464146298 & 60.971504 & -46.41463 & 1.56 & 0.06 & -18.9 & 0.3 & -2.0 & 0.6 & 0.7 & 0.5 \\
  -556919505487946803 & 55.69195 & -48.79468 & 1.95 & 0.31 & -19.6 & 0.3 & -2.2 & 0.6 & 0.8 & 1.1 \\
  -596807677465602611 & 59.680767 & -46.56026 & 1.7 & 0.12 & -18.5 & 0.4 & -1.7 & 0.8 & 1.0 & 0.8 \\
  -603976732502461702 & 60.397675 & -50.24617 & 2.01 & 0.15 & -19.2 & 0.3 & -1.6 & 0.6 & 0.6 & 1.0 \\
  -557014116487785827 & 55.701412 & -48.778584 & 1.92 & 0.05 & -18.7 & 1.2 & -1.3 & 1.7 & 0.8 & 1.1 \\
  -605694225498675947 & 60.569424 & -49.867596 & 1.96 & 0.33 & -19.2 & 0.4 & -1.7 & 0.7 & 0.5 & 0.9 \\
  -608723384463412821 & 60.872337 & -46.34128 & 1.87 & 0.06 & -18.6 & 0.5 & -1.9 & 1.0 & 0.9 & 1.2 \\
  -608583438498321788 & 60.858345 & -49.83218 & 1.67 & 0.08 & -19.2 & 0.3 & -1.7 & 0.7 & 0.1 & 0.6 \\
  -586825842472254409 & 58.682583 & -47.22544 & 1.87 & 0.02 & -19.3 & 0.3 & -1.7 & 0.5 & 0.0 & 0.6 \\
  -556980192493539303 & 55.698017 & -49.35393 & 1.56 & 0.06 & -18.6 & 0.4 & -0.7 & 0.6 & 0.4 & 0.4 \\
  -590006025471172778 & 59.000603 & -47.11728 & 1.52 & 0.09 & -18.1 & 0.6 & -1.6 & 1.0 & 0.3 & 0.8 \\
  -591650655472403342 & 59.165066 & -47.240334 & 1.56 & 0.04 & -19.3 & 0.3 & -2.7 & 0.6 & 0.3 & 0.6 \\
  -590346928471560210 & 59.034695 & -47.15602 & 2.03 & 0.05 & -19.7 & 0.2 & -2.2 & 0.5 & 0.2 & 0.8 \\
  -589542990471543833 & 58.9543 & -47.154385 & 1.49 & 0.01 & -19.1 & 0.4 & -1.4 & 0.6 & 0.1 & 0.3 \\
  -585650057491919935 & 58.565006 & -49.191994 & 1.73 & 0.03 & -19.6 & 0.3 & -2.7 & 0.6 & 0.2 & 0.7 \\
  -567323135478323971 & 56.732315 & -47.832397 & 1.7 & 0.05 & -19.1 & 0.7 & -2.1 & 1.2 & 0.9 & 0.9 \\
  -567511198478115026 & 56.75112 & -47.811504 & 1.49 & 0.01 & -18.0 & 1.4 & -0.5 & 1.7 & 0.4 & 0.6 \\
  -591863070474185159 & 59.186306 & -47.418514 & 1.66 & 0.02 & -18.9 & 0.4 & -2.6 & 0.8 & 1.2 & 0.6 \\
  -590694269470289049 & 59.069427 & -47.028904 & 1.7 & 0.09 & -18.6 & 0.4 & -1.6 & 0.9 & 0.3 & 0.8 \\
  -592183237469046514 & 59.218323 & -46.90465 & 1.91 & 0.04 & -19.4 & 0.3 & -2.1 & 0.6 & 0.1 & 0.8 \\
  -595159826468269936 & 59.515984 & -46.826996 & 2.05 & 0.01 & -19.5 & 0.2 & -0.9 & 0.4 & 0.2 & 0.5 \\
  -580216719506263521 & 58.02167 & -50.62635 & 1.93 & 0.03 & -19.3 & 0.4 & -2.7 & 0.9 & 1.7 & 1.0 \\
  -576003462510331903 & 57.600346 & -51.03319 & 2.04 & 0.01 & -20.1 & 0.2 & -2.2 & 0.5 & 0.6 & 0.7 \\
  -586388888505810043 & 58.63889 & -50.581005 & 2.07 & 0.04 & -19.5 & 0.4 & -2.3 & 0.9 & 0.9 & 1.3 \\
  -564318202500130469 & 56.43182 & -50.013046 & 2.01 & 0.09 & -19.3 & 0.3 & -2.3 & 0.7 & 1.6 & 1.0 \\
  -561697105499734636 & 56.169712 & -49.973465 & 1.69 & 0.04 & -19.4 & 0.3 & -1.7 & 0.5 & 0.3 & 0.4 \\
  -560254254499294589 & 56.025425 & -49.92946 & 2.04 & 0.04 & -19.3 & 0.4 & -2.4 & 1.1 & 1.4 & 1.5 \\
  -588819260490384966 & 58.881927 & -49.038498 & 2.06 & 0.06 & -19.1 & 0.3 & -1.6 & 0.9 & 0.5 & 1.3 \\
  -561296959497685323 & 56.129696 & -49.76853 & 1.77 & 0.05 & -18.4 & 0.5 & -0.7 & 0.9 & 0.2 & 0.8 \\
  -583311266476345239 & 58.331127 & -47.634525 & 1.69 & 0.05 & -18.3 & 0.6 & -1.0 & 1.0 & 0.0 & 0.9 \\
  -578888751498344675 & 57.888874 & -49.83447 & 1.7 & 0.05 & -18.3 & 1.5 & -1.7 & 2.1 & 1.0 & 1.0 \\
  -589327639489501488 & 58.932762 & -48.95015 & 1.41 & 0.02 & -18.6 & 1.2 & -2.1 & 1.6 & 0.1 & 0.6 \\
  -602268080507395197 & 60.226807 & -50.73952 & 1.76 & 0.06 & -19.4 & 0.3 & -2.4 & 0.6 & 0.4 & 0.8 \\
  -577558145476753661 & 57.755814 & -47.675365 & 1.74 & 0.01 & -21.0 & 0.1 & -2.3 & 0.2 & 0.2 & 0.4 \\
  -594569071473713051 & 59.456905 & -47.371304 & 2.04 & 0.05 & -20.0 & 0.2 & -2.6 & 0.4 & 1.4 & 0.6 \\
  -575984291474853889 & 57.59843 & -47.48539 & 2.04 & 0.01 & -20.4 & 0.1 & -1.8 & 0.3 & 0.0 & 0.4 \\
  -595172235503416873 & 59.517223 & -50.341686 & 1.41 & 0.1 & -17.9 & 3.3 & -0.4 & 4.1 & 0.5 & 1.0 \\
  -600003017502769364 & 60.0003 & -50.276936 & 1.56 & 0.09 & -18.7 & 0.4 & -1.4 & 0.6 & 0.9 & 1.1 \\
  -582137322476096799 & 58.213734 & -47.60968 & 1.97 & 0.01 & -19.8 & 0.3 & -2.5 & 0.6 & 1.1 & 0.7 \\
  -579842816475442317 & 57.984283 & -47.54423 & 1.69 & 0.07 & -18.3 & 0.8 & -1.0 & 1.4 & 2.7 & 1.7 \\
  -583020910473562406 & 58.30209 & -47.35624 & 2.01 & 0.03 & -18.4 & 0.6 & -0.5 & 1.0 & 1.2 & 0.9 \\
  -571562352485539809 & 57.156235 & -48.55398 & 1.82 & 0.05 & -19.1 & 0.5 & -2.3 & 1.0 & 0.8 & 1.0 \\
  -605456678471937537 & 60.54567 & -47.193752 & 1.56 & 0.14 & -18.5 & 0.4 & -1.4 & 0.9 & 0.5 & 0.7 \\
  -580160176501045895 & 58.016018 & -50.10459 & 2.06 & 0.04 & -19.1 & 0.5 & -2.0 & 1.0 & 1.4 & 1.3 \\
  -574116523501931653 & 57.41165 & -50.193165 & 1.87 & 0.3 & -18.9 & 0.7 & -1.0 & 0.8 & 0.1 & 0.6 \\
  -588591533472335574 & 58.859154 & -47.23356 & 1.75 & 0.06 & -18.9 & 0.4 & -2.0 & 0.7 & 0.7 & 0.6 \\
  -602915412468765367 & 60.291542 & -46.876537 & 2.03 & 0.01 & -20.3 & 0.1 & -2.8 & 0.4 & 0.2 & 0.9 \\
  -555995965496777418 & 55.599598 & -49.677742 & 1.96 & 0.23 & -19.0 & 0.3 & -0.4 & 0.3 & 0.4 & 0.5 \\
  -593175321495812964 & 59.31753 & -49.581295 & 1.58 & 0.12 & -18.4 & 0.5 & -1.5 & 1.0 & 0.2 & 0.8 \\
  -589905400470201407 & 58.99054 & -47.02014 & 1.98 & 0.01 & -19.3 & 0.4 & -2.1 & 0.8 & 1.3 & 0.9 \\
  -560069834496932434 & 56.006985 & -49.69324 & 1.92 & 0.05 & -18.7 & 0.7 & -0.9 & 1.1 & 0.9 & 0.9 \\
  -603639499499852722 & 60.36395 & -49.98527 & 2.07 & 0.01 & -19.1 & 0.4 & -1.8 & 0.8 & 0.9 & 1.0 \\
  -593631440500233451 & 59.363144 & -50.023346 & 2.05 & 0.05 & -19.7 & 0.2 & -2.1 & 0.6 & 0.4 & 0.8 \\
  -557167538486651608 & 55.716755 & -48.66516 & 1.4 & 0.18 & -17.5 & 0.6 & -1.3 & 1.1 & 1.1 & 0.5 \\
  -555871242496269044 & 55.587124 & -49.626904 & 1.79 & 0.07 & -19.2 & 0.5 & -2.1 & 0.9 & 0.8 & 0.8 \\
  -597311501493382399 & 59.73115 & -49.33824 & 1.91 & 0.05 & -19.2 & 0.4 & -2.3 & 0.8 & 1.4 & 0.8 \\
  -558117840485120132 & 55.811783 & -48.512012 & 1.54 & 0.18 & -18.3 & 0.5 & -1.6 & 1.0 & 0.2 & 0.8 \\
  -577932090475548987 & 57.79321 & -47.554897 & 1.69 & 0.02 & -19.2 & 0.4 & -2.1 & 0.7 & 0.8 & 0.7 \\
  -589806132476972429 & 58.980614 & -47.697243 & 1.49 & 0.04 & -18.9 & 1.2 & -2.4 & 1.6 & 0.1 & 0.9 \\
  -576544034475197090 & 57.654404 & -47.51971 & 2.04 & 0.01 & -20.2 & 0.2 & -2.5 & 0.4 & 0.4 & 0.6 \\
  -583667304476520088 & 58.36673 & -47.652008 & 1.48 & 0.02 & -18.9 & 0.5 & -2.7 & 0.8 & 1.0 & 0.6 \\
  -571208074491255534 & 57.120808 & -49.125553 & 1.48 & 0.09 & -17.9 & 1.0 & -1.2 & 1.6 & 0.8 & 0.7 \\
  -596901534499932786 & 59.69015 & -49.99328 & 1.56 & 0.03 & -19.2 & 1.8 & -2.8 & 2.5 & 0.5 & 1.2 \\
  -578503946474695273 & 57.850395 & -47.46953 & 1.8 & 0.05 & -19.1 & 0.4 & -2.1 & 0.7 & 1.3 & 0.7 \\
  -592138413475371434 & 59.21384 & -47.537144 & 1.4 & 0.06 & -18.6 & 0.5 & -2.2 & 0.9 & 0.1 & 0.7 \\
  -580633700496244034 & 58.06337 & -49.624405 & 1.66 & 0.03 & -19.0 & 0.4 & -1.8 & 0.7 & 0.4 & 0.6 \\
  -581868187510959407 & 58.186817 & -51.09594 & 1.87 & 0.09 & -18.6 & 0.8 & -1.2 & 1.4 & 0.5 & 1.2 \\
  -581314168473866089 & 58.131416 & -47.38661 & 1.62 & 0.1 & -18.9 & 0.5 & -2.8 & 1.0 & 1.0 & 0.9 \\
  -580353306497709569 & 58.03533 & -49.770958 & 1.49 & 0.14 & -18.1 & 0.9 & -0.9 & 1.7 & 0.2 & 1.0 \\
  -578404192473721477 & 57.84042 & -47.372147 & 1.56 & 0.03 & -19.0 & 0.4 & -1.8 & 0.7 & 1.0 & 0.9 \\
  -589765232500929034 & 58.976524 & -50.092903 & 2.07 & 0.1 & -19.7 & 0.2 & -1.4 & 0.5 & 0.0 & 0.7 \\
  -578861701476934392 & 57.88617 & -47.69344 & 2.01 & 0.02 & -19.2 & 0.4 & -1.6 & 0.8 & 0.4 & 1.0 \\
  -555920653495407544 & 55.592064 & -49.540752 & 1.56 & 0.03 & -19.1 & 1.7 & -2.6 & 2.4 & 0.5 & 1.2 \\
  -604299543498360486 & 60.429955 & -49.83605 & 1.96 & 0.03 & -18.9 & 0.6 & -2.0 & 1.3 & 1.0 & 1.3 \\
  -577586719493529970 & 57.75867 & -49.352997 & 1.41 & 0.03 & -18.8 & 0.8 & -2.5 & 1.2 & 0.4 & 0.7 \\
  -555586752495012805 & 55.558674 & -49.50128 & 2.04 & 0.06 & -20.1 & 0.2 & -2.2 & 0.4 & 0.7 & 0.6 \\
  -579600700473532689 & 57.96007 & -47.353268 & 2.05 & 0.04 & -18.8 & 0.4 & -1.2 & 0.9 & 0.4 & 1.1 \\
  -582136828473527916 & 58.213684 & -47.35279 & 1.86 & 0.02 & -19.7 & 0.2 & -1.7 & 0.4 & 0.4 & 0.5 \\
  -582113930475383154 & 58.21139 & -47.538315 & 1.73 & 0.09 & -18.8 & 0.4 & -2.1 & 0.7 & 0.9 & 0.8 \\
  -589682890499146033 & 58.96829 & -49.914604 & 1.71 & 0.19 & -19.1 & 0.3 & -2.0 & 0.6 & 0.4 & 0.8 \\
  -556401363496433153 & 55.640137 & -49.643314 & 1.68 & 0.01 & -20.2 & 0.1 & -0.5 & 0.2 & 0.3 & 0.3 \\
  -576840259474738843 & 57.684025 & -47.473885 & 1.96 & 0.26 & -18.9 & 0.4 & -1.5 & 0.7 & 0.3 & 0.9 \\
  -600537498484878857 & 60.05375 & -48.487885 & 1.81 & 0.01 & -19.5 & 0.3 & -2.4 & 0.7 & 1.0 & 0.7 \\
  -565650075477410848 & 56.565006 & -47.741085 & 1.7 & 0.04 & -18.7 & 1.0 & -1.8 & 1.7 & 0.6 & 1.1 \\
  -572579030503564231 & 57.257904 & -50.356422 & 1.56 & 0.05 & -19.0 & 0.5 & -2.2 & 0.9 & 0.2 & 0.7 \\
  -554389097498586449 & 55.43891 & -49.858646 & 1.92 & 0.01 & -19.5 & 0.5 & -1.4 & 0.8 & 0.1 & 0.7 \\
  -581720094473837270 & 58.17201 & -47.383728 & 1.89 & 0.05 & -18.8 & 0.4 & -1.8 & 0.8 & 0.7 & 1.0 \\
  -553118305497731035 & 55.311832 & -49.773106 & 1.53 & 0.01 & -19.7 & 0.2 & -2.6 & 0.4 & 0.1 & 0.3 \\
  -561956795497140181 & 56.19568 & -49.71402 & 1.4 & 0.09 & -18.6 & 1.0 & -2.0 & 1.5 & 0.1 & 0.7 \\
  -609121608464111729 & 60.912163 & -46.411175 & 1.98 & 0.01 & -20.0 & 0.2 & -2.6 & 0.6 & 1.5 & 0.8 \\
  -582947552473520120 & 58.294754 & -47.352013 & 1.49 & 0.04 & -18.4 & 0.5 & -1.6 & 0.9 & 0.3 & 0.5 \\
  -567727855494531688 & 56.772785 & -49.45317 & 1.56 & 0.04 & -19.0 & 0.6 & -2.4 & 1.1 & 0.3 & 0.8 \\
  -560664530494480368 & 56.066452 & -49.448036 & 1.76 & 0.03 & -18.9 & 0.4 & -1.6 & 0.7 & 0.8 & 0.6 \\
  -581115787490433332 & 58.11158 & -49.04333 & 1.43 & 0.08 & -18.6 & 0.4 & -1.6 & 0.7 & 0.1 & 0.5 \\
  -581591509510193046 & 58.15915 & -51.019306 & 1.7 & 0.08 & -18.5 & 0.5 & -1.7 & 0.9 & 1.1 & 0.8 \\
  -584508125487488949 & 58.450813 & -48.748894 & 1.7 & 0.05 & -18.9 & 0.5 & -2.4 & 1.0 & 0.9 & 0.8 \\
  -554930873494800526 & 55.493088 & -49.480053 & 1.93 & 0.05 & -19.8 & 0.2 & -2.5 & 0.4 & 0.2 & 0.8 \\
  -600523548467310819 & 60.052357 & -46.731083 & 1.82 & 0.05 & -18.5 & 0.4 & -0.4 & 0.8 & 0.5 & 0.6 \\
  -573954470500482167 & 57.395447 & -50.048218 & 1.56 & 0.07 & -18.5 & 0.8 & -1.6 & 1.4 & 0.0 & 0.9 \\
  -581378844510758299 & 58.137882 & -51.07583 & 1.63 & 0.01 & -19.4 & 0.3 & -2.5 & 0.5 & 0.7 & 0.5 \\
  -590112554512245077 & 59.011253 & -51.224506 & 1.58 & 0.07 & -18.6 & 0.4 & -1.4 & 0.8 & 0.2 & 0.6 \\
  -586743918511927732 & 58.674393 & -51.192772 & 1.93 & 0.01 & -20.3 & 0.2 & -1.2 & 0.3 & 0.3 & 0.3 \\
  -559858930488733569 & 55.985893 & -48.873356 & 1.56 & 0.01 & -18.9 & 1.4 & -2.1 & 2.1 & 0.1 & 1.1 \\
  -607380467495433107 & 60.73805 & -49.543312 & 2.04 & 0.09 & -18.8 & 0.5 & -1.5 & 0.9 & 0.3 & 1.2 \\
  -568252768477500317 & 56.825275 & -47.75003 & 1.56 & 0.03 & -18.9 & 1.2 & -2.6 & 1.9 & 0.2 & 1.1 \\
  -599975264496795533 & 59.997524 & -49.679554 & 1.59 & 0.08 & -17.7 & 1.5 & -0.7 & 2.2 & 0.3 & 1.1 \\
  -588352504511729066 & 58.83525 & -51.17291 & 1.96 & 0.03 & -19.0 & 0.4 & -1.6 & 0.7 & 0.7 & 1.0 \\
  -574223937477340053 & 57.422394 & -47.734005 & 1.52 & 0.22 & -18.3 & 0.7 & -1.4 & 0.9 & 0.2 & 0.6 \\
  -554781070486733740 & 55.478107 & -48.673374 & 1.96 & 0.01 & -19.4 & 0.4 & -2.5 & 0.9 & 2.7 & 0.9 \\
  -555205345484087004 & 55.520535 & -48.4087 & 1.56 & 0.01 & -19.1 & 0.4 & -1.7 & 0.7 & 1.1 & 0.5 \\
  -597269874498874383 & 59.726986 & -49.88744 & 1.41 & 0.16 & -17.7 & 0.6 & -1.2 & 1.0 & 0.9 & 0.5 \\
  -580202356508341384 & 58.020237 & -50.834137 & 1.48 & 0.04 & -18.3 & 0.7 & -1.1 & 1.0 & 0.1 & 0.5 \\
  -575164928498776696 & 57.516495 & -49.87767 & 1.4 & 0.04 & -19.0 & 0.4 & -2.6 & 0.6 & 0.1 & 0.5 \\
  -606537741479951752 & 60.653774 & -47.995174 & 1.41 & 0.05 & -18.1 & 0.9 & -1.7 & 1.4 & 0.0 & 0.7 \\
  -606194996477399773 & 60.6195 & -47.73998 & 1.87 & 0.29 & -19.5 & 0.4 & -2.3 & 0.7 & 0.6 & 0.9 \\
  -590535842484684462 & 59.053585 & -48.468445 & 2.06 & 0.12 & -19.6 & 0.2 & -2.3 & 0.6 & 0.3 & 1.2 \\
  -609047827476049803 & 60.90478 & -47.60498 & 1.64 & 0.09 & -18.9 & 0.5 & -2.7 & 1.0 & 0.9 & 1.0 \\
  -605581109492713332 & 60.55811 & -49.27133 & 1.98 & 0.01 & -19.5 & 0.4 & -2.5 & 0.9 & 1.6 & 1.0 \\
  -577128469498105872 & 57.71285 & -49.81059 & 1.7 & 0.03 & -18.6 & 0.4 & -1.5 & 0.7 & 0.1 & 0.7 \\
  -586365419487324065 & 58.636543 & -48.732407 & 1.41 & 0.1 & -18.2 & 1.6 & -1.8 & 2.2 & 0.0 & 1.0 \\
  -598331884466600306 & 59.833187 & -46.66003 & 1.7 & 0.02 & -19.6 & 0.3 & -2.6 & 0.6 & 0.2 & 0.8 \\
  -597736189483261419 & 59.77362 & -48.32614 & 1.94 & 0.08 & -19.7 & 0.2 & -2.7 & 0.5 & 0.3 & 0.8 \\
  -589566064469315211 & 58.956608 & -46.931522 & 1.4 & 0.03 & -18.9 & 0.5 & -2.6 & 0.9 & 0.3 & 0.6 \\
  -589736402468174780 & 58.97364 & -46.81748 & 1.89 & 0.08 & -18.5 & 0.7 & -1.1 & 1.4 & 0.2 & 1.4 \\
  -597516218466542522 & 59.75162 & -46.65425 & 1.91 & 0.02 & -19.2 & 0.3 & -1.7 & 0.6 & 0.7 & 0.7 \\
  -557744594493677392 & 55.77446 & -49.36774 & 2.0 & 0.13 & -18.6 & 0.5 & -0.7 & 0.9 & 0.2 & 1.1 \\
  -607003488496785625 & 60.700348 & -49.678562 & 2.05 & 0.03 & -19.2 & 0.4 & -1.5 & 0.9 & 0.7 & 1.1 \\
  -606792841473711696 & 60.679283 & -47.37117 & 2.02 & 0.01 & -19.4 & 0.4 & -1.8 & 0.8 & 1.6 & 0.9 \\
  -589924703509664378 & 58.99247 & -50.96644 & 1.4 & 0.19 & -18.4 & 0.5 & -1.6 & 0.8 & 0.0 & 0.6 \\
  -602490933496431008 & 60.249092 & -49.6431 & 1.91 & 0.04 & -19.3 & 0.4 & -2.3 & 0.8 & 0.9 & 0.9 \\
  -555297544487040986 & 55.529755 & -48.704098 & 2.04 & 0.02 & -19.4 & 0.3 & -2.3 & 0.5 & 0.6 & 0.9 \\
  -555700739487439982 & 55.570072 & -48.744 & 1.89 & 0.19 & -18.6 & 0.5 & -1.8 & 1.1 & 0.3 & 1.4 \\
  -568099916480202727 & 56.809994 & -48.02027 & 1.62 & 0.05 & -19.2 & 0.7 & -2.5 & 1.1 & 0.4 & 0.8 \\
  -565075400482405391 & 56.50754 & -48.24054 & 2.04 & 0.04 & -19.7 & 0.3 & -2.2 & 0.8 & 1.4 & 1.0 \\
  -595841367490648781 & 59.584137 & -49.064877 & 1.41 & 0.1 & -18.3 & 0.5 & -1.6 & 0.9 & 0.0 & 0.6 \\
  -555751384485775629 & 55.575138 & -48.577564 & 1.7 & 0.16 & -18.0 & 0.5 & -0.8 & 1.1 & 0.4 & 0.9 \\
  -565013973480130886 & 56.501396 & -48.01309 & 1.75 & 0.06 & -18.9 & 0.5 & -1.8 & 0.9 & 1.1 & 0.8 \\
  -589364211509294983 & 58.93642 & -50.929497 & 1.81 & 0.12 & -18.4 & 0.9 & -0.8 & 1.6 & 0.4 & 1.1 \\
  -587899653502480287 & 58.789967 & -50.248028 & 1.9 & 0.06 & -18.8 & 0.5 & -1.2 & 0.9 & 0.2 & 0.9 \\
  -569558823479604042 & 56.955883 & -47.960403 & 1.74 & 0.3 & -19.1 & 0.5 & -2.0 & 0.9 & 0.4 & 0.8 \\
  -572501473477734320 & 57.25015 & -47.773434 & 1.86 & 0.05 & -19.0 & 0.4 & -1.9 & 0.7 & 0.6 & 0.9 \\
  -598863584487319168 & 59.886356 & -48.73192 & 1.69 & 0.02 & -18.5 & 0.6 & -1.9 & 1.0 & 0.6 & 0.9 \\
  -590936016477665799 & 59.0936 & -47.76658 & 1.71 & 0.09 & -19.1 & 0.3 & -1.6 & 0.7 & 0.1 & 0.7 \\
  -591178760473318323 & 59.117874 & -47.331833 & 2.05 & 0.01 & -20.0 & 0.2 & -1.7 & 0.4 & 0.4 & 0.6 \\
  -557055885492989477 & 55.70559 & -49.298946 & 1.51 & 0.09 & -17.9 & 1.3 & -1.2 & 2.0 & 0.3 & 1.0 \\
  -596744206468170553 & 59.67442 & -46.817055 & 1.66 & 0.02 & -18.8 & 0.4 & -1.3 & 0.6 & 0.1 & 0.4 \\
  -595560719468165011 & 59.556072 & -46.8165 & 1.61 & 0.06 & -18.9 & 0.8 & -2.4 & 1.4 & 0.6 & 1.0 \\
  -608983304471260678 & 60.89833 & -47.12607 & 1.75 & 0.07 & -18.6 & 0.6 & -1.4 & 1.1 & 0.7 & 0.8 \\
  -609162878461923469 & 60.916286 & -46.19235 & 1.91 & 0.1 & -19.1 & 0.3 & -2.1 & 0.7 & 0.5 & 1.0 \\
  -591599016474305421 & 59.1599 & -47.430542 & 2.1 & 0.2 & -19.8 & 0.2 & -2.2 & 0.4 & 0.0 & 1.0 \\
  -596493051473779777 & 59.649303 & -47.37798 & 1.7 & 0.01 & -19.4 & 0.3 & -2.3 & 0.6 & 1.1 & 0.6 \\
  -569682179498085226 & 56.96822 & -49.80852 & 1.48 & 0.17 & -19.2 & 0.4 & -2.5 & 0.5 & 0.2 & 0.6 \\
  -580475918483118893 & 58.047592 & -48.31189 & 2.04 & 0.07 & -19.3 & 0.3 & -1.3 & 0.7 & 0.7 & 1.1 \\
  -565562401500702707 & 56.55624 & -50.07027 & 1.62 & 0.06 & -18.9 & 0.4 & -2.2 & 0.7 & 0.4 & 0.6 \\
  -590508226473362976 & 59.050823 & -47.3363 & 1.4 & 0.03 & -18.5 & 1.2 & -2.1 & 1.6 & 0.5 & 0.6 \\
  -592497225468261311 & 59.24972 & -46.82613 & 1.78 & 0.05 & -19.4 & 0.3 & -1.8 & 0.6 & 0.1 & 0.7 \\
  -597775590484688053 & 59.777557 & -48.468803 & 1.7 & 0.08 & -18.9 & 0.4 & -2.4 & 0.8 & 0.8 & 1.0 \\
  -565397277480512535 & 56.539726 & -48.051254 & 1.41 & 0.06 & -18.1 & 0.6 & -1.2 & 1.0 & 0.0 & 0.5 \\
  -595641006484357229 & 59.564102 & -48.435722 & 1.48 & 0.04 & -18.5 & 2.2 & -1.5 & 2.9 & 0.8 & 1.0 \\
  -596870565484286819 & 59.687057 & -48.42868 & 1.49 & 0.07 & -18.5 & 0.5 & -2.0 & 0.9 & 0.2 & 0.6 \\
  -609664806484772025 & 60.96648 & -48.477203 & 1.96 & 0.03 & -19.8 & 0.2 & -2.3 & 0.5 & 0.6 & 0.8 \\
  -571596638480514608 & 57.159664 & -48.05146 & 1.7 & 0.12 & -18.6 & 0.5 & -1.4 & 0.8 & 0.0 & 0.8 \\
  -566266005480452351 & 56.626602 & -48.045235 & 2.05 & 0.02 & -19.6 & 0.4 & -2.2 & 0.9 & 1.1 & 1.0 \\
  -566207144480338227 & 56.620712 & -48.03382 & 2.09 & 0.06 & -19.6 & 0.3 & -2.1 & 0.8 & 0.6 & 1.2 \\
  -597949558483894739 & 59.794956 & -48.389473 & 1.48 & 0.12 & -18.8 & 0.4 & -1.7 & 0.6 & 0.1 & 0.6 \\
  -609993169463556200 & 60.999317 & -46.35562 & 1.75 & 0.01 & -20.2 & 0.1 & -0.4 & 0.1 & 0.1 & 0.2 \\
  -568364985493621247 & 56.8365 & -49.362125 & 1.7 & 0.05 & -18.7 & 1.3 & -2.2 & 1.7 & 1.2 & 0.9 \\
  -575171137492690390 & 57.517113 & -49.26904 & 1.44 & 0.04 & -18.8 & 0.7 & -2.4 & 1.1 & 0.5 & 0.8 \\
  -596429351483244739 & 59.642937 & -48.324474 & 1.56 & 0.03 & -18.8 & 0.3 & -1.8 & 0.6 & 0.3 & 0.5 \\
  -591934148483950323 & 59.193417 & -48.39503 & 1.63 & 0.16 & -18.4 & 0.5 & -1.7 & 1.0 & 0.1 & 1.0 \\
  -586573220512554488 & 58.657322 & -51.255447 & 1.41 & 0.06 & -18.6 & 0.5 & -0.6 & 0.8 & 0.4 & 0.3 \\
  -597021847471537454 & 59.702187 & -47.153744 & 1.49 & 0.09 & -18.7 & 0.6 & -2.4 & 1.1 & 0.7 & 0.7 \\
  -609254501474324092 & 60.92545 & -47.432407 & 1.56 & 0.03 & -19.1 & 0.4 & -2.0 & 0.7 & 0.0 & 0.5 \\
  -559908328498383106 & 55.990833 & -49.83831 & 1.4 & 0.22 & -18.4 & 0.5 & -1.7 & 1.1 & 0.0 & 0.8 \\
  -585813714513639594 & 58.58137 & -51.36396 & 1.66 & 0.06 & -19.0 & 0.5 & -1.9 & 0.9 & 0.6 & 0.7 \\
  -595709789468692569 & 59.57098 & -46.86926 & 1.63 & 0.05 & -18.7 & 0.4 & -2.5 & 0.8 & 0.7 & 0.8 \\
  -599068106468349277 & 59.90681 & -46.834927 & 1.7 & 0.01 & -18.4 & 0.4 & -0.7 & 0.8 & 0.6 & 1.1 \\
  -597317381468738332 & 59.73174 & -46.873833 & 1.97 & 0.05 & -19.5 & 0.4 & -2.4 & 0.8 & 1.6 & 0.9 \\
  -597422999467784991 & 59.7423 & -46.7785 & 1.73 & 0.08 & -19.0 & 0.3 & -2.2 & 0.7 & 0.1 & 0.9 \\
  -599636300500226603 & 59.96363 & -50.02266 & 1.57 & 0.1 & -19.3 & 0.4 & -2.4 & 0.6 & 0.3 & 0.6 \\
  -564682414506727857 & 56.468243 & -50.672787 & 2.02 & 0.16 & -19.5 & 0.3 & -2.5 & 0.7 & 1.4 & 1.3 \\
  -600341091475262606 & 60.034107 & -47.52626 & 1.49 & 0.02 & -18.9 & 0.4 & -1.7 & 0.6 & 0.2 & 0.4 \\
  -598760020491654544 & 59.876003 & -49.165455 & 1.55 & 0.03 & -19.1 & 0.3 & -1.9 & 0.6 & 0.2 & 0.5 \\
  -580583998498036005 & 58.0584 & -49.8036 & 1.41 & 0.06 & -18.8 & 0.5 & -2.5 & 0.8 & 0.4 & 0.6 \\
  -598041544491482562 & 59.804153 & -49.148254 & 1.56 & 0.01 & -19.0 & 0.4 & -2.5 & 0.8 & 0.6 & 0.6 \\
  -555373295484450505 & 55.53733 & -48.44505 & 1.56 & 0.03 & -18.9 & 0.7 & -2.3 & 1.2 & 0.2 & 0.9 \\
  -596747969489582130 & 59.674797 & -48.958214 & 1.69 & 0.07 & -18.6 & 0.5 & -1.0 & 0.9 & 0.4 & 0.7 \\
  -565596895504553820 & 56.55969 & -50.455383 & 1.46 & 0.03 & -18.8 & 0.4 & -1.8 & 0.7 & 0.8 & 0.8 \\
  -568708281504227244 & 56.870827 & -50.422726 & 1.73 & 0.03 & -18.6 & 0.5 & -1.6 & 0.9 & 0.8 & 0.8 \\
  -556870791496746907 & 55.68708 & -49.67469 & 2.04 & 0.01 & -19.9 & 0.2 & -2.7 & 0.5 & 1.0 & 0.8 \\
  -555222256496656654 & 55.522224 & -49.665665 & 1.83 & 0.07 & -19.0 & 0.4 & -2.2 & 0.8 & 0.4 & 1.0 \\
  -585026348511278682 & 58.502636 & -51.12787 & 2.04 & 0.07 & -19.8 & 0.3 & -2.6 & 0.6 & 0.7 & 1.0 \\
  -600152504467038961 & 60.01525 & -46.703896 & 1.84 & 0.04 & -18.6 & 0.6 & -2.1 & 1.2 & 1.8 & 1.1 \\
  -580036960509723517 & 58.003696 & -50.97235 & 2.04 & 0.01 & -20.1 & 0.2 & -1.9 & 0.4 & 0.7 & 0.6 \\
  -604764283490897555 & 60.47643 & -49.089756 & 2.03 & 0.02 & -19.9 & 0.2 & -2.2 & 0.5 & 0.6 & 0.8 \\
  -561875667500212190 & 56.18757 & -50.021217 & 1.51 & 0.01 & -20.9 & 0.1 & -1.7 & 0.2 & 2.8 & 0.1 \\
  -599570863487991265 & 59.957085 & -48.799126 & 1.96 & 0.17 & -19.2 & 0.4 & -1.5 & 0.6 & 0.1 & 0.7 \\
  -588237689503094428 & 58.82377 & -50.309444 & 1.7 & 0.02 & -19.0 & 0.5 & -2.1 & 0.8 & 0.5 & 0.7 \\
  -570801207506468708 & 57.08012 & -50.64687 & 1.81 & 0.02 & -19.5 & 0.3 & -2.1 & 0.6 & 0.5 & 0.7 \\
  -588398590502882375 & 58.83986 & -50.28824 & 1.94 & 0.03 & -19.0 & 0.7 & -2.2 & 1.2 & 0.9 & 1.3 \\
  -585169779514216914 & 58.51698 & -51.42169 & 1.76 & 0.04 & -19.1 & 0.2 & -0.4 & 0.3 & 0.0 & 0.3 \\
  -587289692482503980 & 58.72897 & -48.250397 & 1.72 & 0.07 & -18.6 & 0.5 & -1.5 & 0.9 & 0.1 & 0.9 \\
  -586038900513725409 & 58.60389 & -51.37254 & 1.69 & 0.08 & -19.0 & 0.5 & -2.2 & 1.1 & 0.2 & 1.1 \\
  -565829392505013239 & 56.58294 & -50.501324 & 1.56 & 0.01 & -19.1 & 0.4 & -2.5 & 0.7 & 0.4 & 0.6 \\
  -565013072499721971 & 56.50131 & -49.9722 & 1.69 & 0.05 & -18.1 & 0.8 & -1.0 & 1.3 & 0.2 & 0.9 \\
  -587753999506041786 & 58.7754 & -50.60418 & 1.48 & 0.05 & -18.3 & 2.2 & -1.6 & 2.9 & 1.0 & 1.0 \\
  -591774479473267337 & 59.17745 & -47.326733 & 1.49 & 0.07 & -18.2 & 0.5 & -1.2 & 0.9 & 0.5 & 0.5 \\
  -559694188499294890 & 55.969418 & -49.92949 & 1.94 & 0.05 & -19.2 & 0.4 & -2.1 & 0.9 & 0.6 & 1.0 \\
  -585840860510689299 & 58.584087 & -51.06893 & 1.39 & 0.04 & -19.0 & 0.4 & -1.9 & 0.6 & 0.2 & 0.6 \\
  -564924385503293318 & 56.49244 & -50.32933 & 1.51 & 0.03 & -18.1 & 2.8 & -1.4 & 3.6 & 0.2 & 1.3 \\
  -600853653504311617 & 60.085365 & -50.431164 & 2.0 & 0.02 & -19.6 & 0.3 & -2.8 & 0.7 & 1.4 & 0.9 \\
  -564241537502596402 & 56.424152 & -50.25964 & 2.0 & 0.01 & -19.2 & 0.3 & -2.2 & 0.9 & 1.8 & 1.2 \\
  -567215187479906709 & 56.72152 & -47.99067 & 2.04 & 0.03 & -19.1 & 0.3 & -1.5 & 0.7 & 0.9 & 0.9 \\
  -567255608490011020 & 56.72556 & -49.001102 & 1.52 & 0.18 & -19.1 & 0.4 & -2.5 & 0.8 & 0.6 & 0.8 \\
  -569460236478906300 & 56.946026 & -47.89063 & 1.96 & 0.04 & -19.5 & 0.3 & -1.8 & 0.6 & 0.3 & 0.7 \\
  -603056570466964415 & 60.305656 & -46.69644 & 2.04 & 0.02 & -19.7 & 0.2 & -2.1 & 0.5 & 0.8 & 0.8 \\
  -564364856497855509 & 56.436485 & -49.78555 & 1.4 & 0.06 & -19.2 & 0.8 & -1.9 & 1.1 & 0.8 & 0.4 \\
  -567959943489241623 & 56.795994 & -48.924164 & 1.68 & 0.05 & -19.3 & 0.3 & -2.1 & 0.6 & 0.1 & 0.6 \\
  -593786031470515617 & 59.378605 & -47.051563 & 1.77 & 0.05 & -18.6 & 0.6 & -1.9 & 1.0 & 0.2 & 1.0 \\
  -593972161470411336 & 59.397217 & -47.041134 & 1.41 & 0.07 & -17.8 & 1.1 & -1.2 & 1.5 & 0.0 & 0.7 \\
  -595224514469673876 & 59.52245 & -46.96739 & 1.48 & 0.03 & -18.4 & 0.8 & -1.8 & 1.2 & 0.6 & 0.7 \\
  -604420214465573375 & 60.44202 & -46.55734 & 1.77 & 0.04 & -18.5 & 0.4 & -1.0 & 0.8 & 1.0 & 0.6 \\
  -574898464477565435 & 57.489845 & -47.756542 & 2.04 & 0.08 & -19.9 & 0.2 & -2.2 & 0.4 & 0.3 & 0.7 \\
  -601469542503608701 & 60.146954 & -50.36087 & 1.68 & 0.05 & -19.7 & 0.3 & -2.7 & 0.5 & 0.5 & 0.6 \\
  -566857194488262137 & 56.68572 & -48.826214 & 2.1 & 0.01 & -19.6 & 0.2 & -1.6 & 0.5 & 1.7 & 0.6 \\
  -581927904497611153 & 58.19279 & -49.761116 & 1.66 & 0.05 & -19.2 & 0.4 & -2.6 & 0.7 & 0.4 & 0.7 \\
  -594620714470551779 & 59.46207 & -47.05518 & 2.03 & 0.03 & -18.4 & 0.5 & -0.9 & 0.8 & 0.5 & 1.0 \\
  -588957146478700654 & 58.895714 & -47.870064 & 1.56 & 0.03 & -19.0 & 0.5 & -2.8 & 1.0 & 0.3 & 1.0 \\
  -570299171488774757 & 57.02992 & -48.877476 & 1.93 & 0.04 & -19.3 & 0.3 & -1.7 & 0.7 & 0.2 & 0.8 \\
  -579912815500422190 & 57.991283 & -50.042217 & 1.41 & 0.05 & -17.7 & 1.4 & -1.8 & 2.2 & 0.1 & 1.1 \\
  -592410635469775349 & 59.241062 & -46.977535 & 1.55 & 0.24 & -17.2 & 0.8 & -0.5 & 1.7 & 0.2 & 1.1 \\
  -609450234463526859 & 60.945023 & -46.352688 & 1.37 & 0.11 & -18.6 & 0.3 & -1.7 & 0.5 & 0.9 & 0.9 \\
  -570286489488577404 & 57.02865 & -48.85774 & 1.7 & 0.09 & -19.1 & 0.4 & -2.2 & 0.7 & 0.1 & 0.8 \\
  -604072513476184600 & 60.40725 & -47.61846 & 1.68 & 0.15 & -18.7 & 0.6 & -1.7 & 0.9 & 0.2 & 0.8 \\
  -604125301479149982 & 60.41253 & -47.914997 & 1.72 & 0.05 & -19.0 & 0.4 & -2.1 & 0.7 & 0.6 & 0.7 \\
  -596906563498193303 & 59.690655 & -49.81933 & 1.55 & 0.01 & -18.5 & 2.5 & -1.7 & 3.3 & 0.1 & 1.4 \\
  -591813424478275915 & 59.181343 & -47.82759 & 2.04 & 0.09 & -19.3 & 0.2 & -1.3 & 0.5 & 0.3 & 0.7 \\
  -593674931484189611 & 59.367493 & -48.41896 & 1.7 & 0.02 & -18.5 & 0.5 & -1.4 & 0.8 & 0.2 & 0.7 \\
  -608422169465154705 & 60.842216 & -46.515472 & 1.74 & 0.11 & -19.0 & 0.3 & -1.7 & 0.6 & 0.6 & 0.6 \\
  -599445352485155558 & 59.944534 & -48.515556 & 2.03 & 0.13 & -19.2 & 0.3 & -1.3 & 0.5 & 0.5 & 0.8 \\
  -564935663502180651 & 56.493565 & -50.218063 & 1.77 & 0.03 & -19.4 & 0.3 & -1.8 & 0.5 & 0.3 & 0.5 \\
  -602673157465697127 & 60.267315 & -46.569714 & 1.99 & 0.09 & -18.8 & 0.3 & -1.0 & 0.6 & 1.4 & 0.6 \\
  -602300032482427418 & 60.230003 & -48.24274 & 1.41 & 0.05 & -18.1 & 0.7 & -1.5 & 1.2 & 0.9 & 1.1 \\
  -564795008505636582 & 56.4795 & -50.56366 & 1.41 & 0.03 & -18.2 & 1.6 & -1.7 & 2.1 & 0.1 & 0.8 \\
  -601256880488040281 & 60.125687 & -48.804028 & 1.76 & 0.1 & -19.4 & 0.3 & -2.0 & 0.4 & 0.0 & 0.6 \\
  -580211667500729315 & 58.021168 & -50.072933 & 1.56 & 0.03 & -18.2 & 1.0 & -1.3 & 1.6 & 0.1 & 0.9 \\
  -565108519504755049 & 56.510853 & -50.475506 & 1.91 & 0.02 & -19.2 & 0.3 & -1.3 & 0.6 & 0.1 & 0.6 \\
  -579441696500080753 & 57.94417 & -50.008076 & 1.86 & 0.04 & -19.8 & 0.2 & -2.6 & 0.4 & 0.2 & 0.7 \\
  -570327474482798233 & 57.032745 & -48.279823 & 1.96 & 0.44 & -19.4 & 0.5 & -1.7 & 0.5 & 0.3 & 1.0 \\
  -590873124514071276 & 59.08731 & -51.407127 & 1.99 & 0.15 & -19.3 & 0.3 & -1.5 & 0.7 & 0.6 & 0.7 \\
  -608791849474264294 & 60.879185 & -47.42643 & 1.92 & 0.01 & -19.1 & 0.4 & -2.0 & 1.0 & 1.3 & 1.1 \\
  -608371210474261912 & 60.83712 & -47.42619 & 1.95 & 0.11 & -19.3 & 0.3 & -1.6 & 0.6 & 0.3 & 0.7 \\
  -607362647463475886 & 60.736263 & -46.347588 & 2.04 & 0.04 & -19.9 & 0.2 & -2.4 & 0.4 & 0.2 & 0.7 \\
  -570223073503516534 & 57.02231 & -50.351654 & 1.69 & 0.05 & -18.5 & 0.6 & -1.6 & 0.9 & 0.2 & 0.7 \\
  -594586759504752465 & 59.458675 & -50.475246 & 1.71 & 0.04 & -19.1 & 0.3 & -1.6 & 0.6 & 0.2 & 0.6 \\
  -597763807497702044 & 59.776382 & -49.770203 & 1.7 & 0.04 & -18.9 & 0.6 & -2.1 & 1.0 & 0.9 & 0.8 \\
  -607864197462762895 & 60.78642 & -46.27629 & 1.69 & 0.05 & -18.9 & 0.8 & -2.4 & 1.5 & 1.2 & 1.3 \\
  -562176136486018624 & 56.217613 & -48.601864 & 1.67 & 0.01 & -19.4 & 0.4 & -2.4 & 0.7 & 1.1 & 0.6 \\
  -602618822478130452 & 60.261883 & -47.813046 & 1.69 & 0.01 & -19.4 & 0.3 & -2.4 & 0.6 & 0.1 & 0.6 \\
  -567270934477503631 & 56.727093 & -47.750362 & 2.03 & 0.04 & -19.1 & 1.1 & -1.9 & 1.6 & 0.9 & 1.4 \\
  -560604421485718647 & 56.060444 & -48.571865 & 1.71 & 0.22 & -18.6 & 0.7 & -1.3 & 1.3 & 1.0 & 0.9 \\
  -559930070485629954 & 55.993008 & -48.562996 & 1.83 & 0.04 & -18.9 & 0.6 & -1.9 & 1.1 & 0.9 & 1.0 \\
  -608600087461519177 & 60.86001 & -46.151917 & 1.42 & 0.34 & -18.4 & 0.6 & -2.1 & 0.8 & 0.1 & 0.7 \\
  -555866086485890719 & 55.58661 & -48.589073 & 1.84 & 0.02 & -19.3 & 0.3 & -2.0 & 0.7 & 0.5 & 0.7 \\
  -555241040485077787 & 55.524105 & -48.50778 & 1.56 & 0.06 & -18.2 & 1.3 & -1.5 & 1.9 & 0.1 & 0.9 \\
  -556768946484554431 & 55.676895 & -48.455444 & 1.75 & 0.09 & -18.8 & 0.4 & -1.3 & 0.7 & 0.1 & 0.7 \\
  -567298139500374388 & 56.729813 & -50.037437 & 2.03 & 0.02 & -19.2 & 0.5 & -2.2 & 1.1 & 1.4 & 1.2 \\
  -596763071490458737 & 59.676308 & -49.045876 & 1.56 & 0.04 & -19.3 & 0.3 & -2.6 & 0.5 & 0.5 & 0.5 \\
  -569894677500094144 & 56.989468 & -50.009415 & 1.93 & 0.04 & -18.8 & 0.6 & -2.3 & 1.3 & 1.4 & 1.5 \\
  -553480154491078838 & 55.348015 & -49.107883 & 1.82 & 0.08 & -19.3 & 0.2 & -0.8 & 0.5 & 0.0 & 0.4 \\
  -597121396490106928 & 59.71214 & -49.010693 & 1.51 & 0.08 & -18.1 & 1.5 & -1.5 & 2.1 & 0.6 & 0.9 \\
  -599751423496045150 & 59.975143 & -49.604515 & 1.84 & 0.01 & -19.7 & 0.4 & -2.7 & 0.8 & 1.4 & 0.8 \\
  -601170189495959068 & 60.11702 & -49.595905 & 1.92 & 0.03 & -19.7 & 0.4 & -2.7 & 0.8 & 1.0 & 0.9 \\
  -605926728493759646 & 60.592674 & -49.375965 & 2.04 & 0.01 & -19.6 & 0.5 & -2.1 & 0.9 & 1.6 & 1.0 \\
  -598116377488388087 & 59.811638 & -48.83881 & 1.7 & 0.02 & -19.7 & 0.3 & -2.7 & 0.5 & 0.9 & 0.5 \\
  -607492592486700446 & 60.74926 & -48.670044 & 2.05 & 0.06 & -19.1 & 0.4 & -1.8 & 0.8 & 1.1 & 1.1 \\
  -608076435507144642 & 60.807644 & -50.714462 & 1.56 & 0.06 & -18.5 & 0.4 & -1.8 & 0.8 & 0.0 & 0.7 \\
  -603996726486098860 & 60.399673 & -48.609886 & 1.87 & 0.02 & -18.3 & 1.1 & -1.1 & 1.5 & 0.9 & 1.1 \\
  -564905584506375188 & 56.49056 & -50.63752 & 1.69 & 0.07 & -18.8 & 0.4 & -1.8 & 0.7 & 0.2 & 0.8 \\
  -565768296481517227 & 56.57683 & -48.151722 & 1.67 & 0.01 & -20.9 & 0.1 & -0.6 & 0.2 & 0.2 & 0.1 \\
  -605493356476909092 & 60.549335 & -47.69091 & 1.49 & 0.08 & -19.1 & 0.4 & -2.5 & 0.6 & 0.1 & 0.5 \\
  -570255824487809084 & 57.02558 & -48.780907 & 2.02 & 0.01 & -19.4 & 0.3 & -0.9 & 0.5 & 0.1 & 0.5 \\
  -609298342504906179 & 60.929832 & -50.49062 & 1.56 & 0.06 & -18.9 & 0.4 & -2.2 & 0.7 & 0.2 & 0.6 \\
  -566643390505075783 & 56.664337 & -50.50758 & 1.78 & 0.11 & -18.4 & 0.3 & -0.8 & 0.7 & 0.1 & 0.6 \\
  -598060404483889711 & 59.80604 & -48.38897 & 1.69 & 0.05 & -18.8 & 0.4 & -1.4 & 0.7 & 0.9 & 0.5 \\
  -586610656495387164 & 58.661064 & -49.538715 & 2.02 & 0.03 & -18.8 & 0.4 & -1.3 & 1.0 & 0.5 & 1.3 \\
  -594117709469757423 & 59.41177 & -46.975742 & 2.09 & 0.07 & -19.2 & 0.3 & -1.5 & 0.6 & 0.5 & 0.9 \\
  -592642975469337180 & 59.264297 & -46.93372 & 1.85 & 0.08 & -18.6 & 0.3 & -1.0 & 0.7 & 0.5 & 0.7 \\
  -608137312484573073 & 60.813732 & -48.457306 & 1.9 & 0.41 & -19.2 & 0.5 & -1.6 & 0.5 & 0.7 & 0.8 \\
  -608697687469286059 & 60.86977 & -46.928604 & 1.49 & 0.05 & -18.7 & 0.4 & -2.2 & 0.7 & 0.3 & 0.5 \\
  -597127384505221549 & 59.712738 & -50.522156 & 1.7 & 0.13 & -18.4 & 0.5 & -1.4 & 0.8 & 0.2 & 0.9 \\
  -603143865476524107 & 60.31439 & -47.652412 & 1.52 & 0.23 & -17.9 & 0.7 & -1.3 & 1.2 & 0.1 & 1.0 \\
  -567958615503391148 & 56.79586 & -50.339115 & 1.83 & 0.04 & -19.4 & 0.3 & -2.4 & 0.7 & 1.0 & 0.8 \\
  -555027427498866920 & 55.502743 & -49.886692 & 1.4 & 0.03 & -18.6 & 0.8 & -1.3 & 1.2 & 0.4 & 0.5 \\
  -601076594475317904 & 60.10766 & -47.53179 & 1.4 & 0.38 & -18.0 & 0.7 & -2.1 & 1.3 & 0.6 & 1.2 \\
  -564283189500332824 & 56.428318 & -50.033283 & 1.4 & 0.04 & -18.6 & 0.6 & -2.6 & 1.2 & 1.3 & 0.8 \\
  -606442114483131501 & 60.64421 & -48.31315 & 1.56 & 0.03 & -19.2 & 0.4 & -2.2 & 0.7 & 0.8 & 0.5 \\
  -601238717473978933 & 60.12387 & -47.397892 & 1.87 & 0.05 & -19.6 & 0.2 & -1.5 & 0.5 & 1.7 & 1.1 \\
  -596242975484627756 & 59.6243 & -48.462776 & 1.91 & 0.25 & -18.6 & 0.4 & -0.9 & 0.9 & 0.7 & 1.1 \\
  -598364590482744708 & 59.83646 & -48.27447 & 1.94 & 0.01 & -20.0 & 0.2 & -2.2 & 0.4 & 0.1 & 0.6 \\
  -605525777476023452 & 60.552578 & -47.602345 & 1.74 & 0.23 & -19.2 & 0.3 & -1.9 & 0.5 & 0.5 & 0.7 \\
  -558878215499421325 & 55.88782 & -49.942135 & 1.93 & 0.01 & -21.6 & 0.1 & -2.0 & 0.2 & 0.2 & 0.2 \\
  -591781031502742618 & 59.178104 & -50.27426 & 1.29 & 0.03 & -17.3 & 4.0 & -0.7 & 4.5 & 1.5 & 1.0 \\
  -606209179475828043 & 60.62092 & -47.582806 & 1.49 & 0.06 & -18.7 & 1.0 & -2.5 & 1.5 & 0.8 & 0.9 \\
  -593400682502580927 & 59.34007 & -50.258095 & 1.48 & 0.02 & -18.9 & 0.4 & -1.7 & 0.7 & 0.1 & 0.4 \\
  -601799452483381042 & 60.179947 & -48.338104 & 1.56 & 0.03 & -19.9 & 0.2 & -2.7 & 0.3 & 0.5 & 0.7 \\
  -593954606502824231 & 59.395462 & -50.28242 & 1.81 & 0.09 & -19.3 & 0.4 & -2.1 & 0.8 & 0.2 & 0.9 \\
  -607418977472586872 & 60.741898 & -47.258686 & 1.91 & 0.2 & -18.5 & 1.1 & -1.5 & 1.5 & 0.8 & 1.4 \\
  -590267389514168785 & 59.026737 & -51.416878 & 1.49 & 0.23 & -17.8 & 0.5 & -0.8 & 1.0 & 0.5 & 0.9 \\
  -556668518485663309 & 55.66685 & -48.56633 & 2.04 & 0.03 & -20.0 & 0.2 & -2.1 & 0.4 & 0.4 & 0.7 \\
  -602527130487192629 & 60.252712 & -48.71926 & 1.7 & 0.09 & -19.1 & 0.3 & -2.5 & 0.6 & 0.6 & 0.7 \\
  -590873332513095633 & 59.087334 & -51.309563 & 1.86 & 0.03 & -19.0 & 0.5 & -1.4 & 1.0 & 3.0 & 1.4 \\
  -605412908487100622 & 60.54129 & -48.71006 & 1.49 & 0.1 & -18.6 & 0.5 & -2.0 & 0.7 & 0.8 & 0.5 \\
  -587813353502102667 & 58.781334 & -50.210266 & 1.91 & 0.03 & -19.8 & 0.2 & -2.4 & 0.5 & 0.4 & 0.6 \\
  -609345457467709474 & 60.934547 & -46.770947 & 1.7 & 0.16 & -18.5 & 0.9 & -1.0 & 1.7 & 1.4 & 1.0 \\
  -563152494505538121 & 56.31525 & -50.55381 & 2.03 & 0.06 & -19.8 & 0.2 & -1.8 & 0.5 & 0.1 & 0.7 \\
  -568570153507087663 & 56.857014 & -50.708767 & 1.87 & 0.05 & -19.7 & 0.2 & -1.9 & 0.5 & 1.0 & 0.6 \\
  -580697958495720439 & 58.069798 & -49.572044 & 1.9 & 0.08 & -18.6 & 0.4 & -1.3 & 0.8 & 0.2 & 0.9 \\
  -576829809487014606 & 57.68298 & -48.70146 & 2.04 & 0.03 & -19.3 & 0.3 & -2.1 & 0.8 & 0.8 & 1.1 \\
  -582104642504197609 & 58.210464 & -50.41976 & 2.05 & 0.01 & -19.4 & 0.3 & -2.1 & 0.6 & 1.6 & 0.8 \\
  -604321988485355889 & 60.432198 & -48.535587 & 1.92 & 0.15 & -19.4 & 0.2 & -2.1 & 0.4 & 0.0 & 0.8 \\
  -569984337505902211 & 56.998432 & -50.59022 & 1.49 & 0.12 & -18.2 & 0.8 & -1.6 & 1.3 & 0.5 & 0.9 \\
  -574150559483361817 & 57.415054 & -48.33618 & 1.56 & 0.1 & -18.6 & 0.6 & -1.4 & 1.2 & 0.0 & 0.9 \\
  -581475611505764170 & 58.14756 & -50.576416 & 1.4 & 0.13 & -18.5 & 0.5 & -2.3 & 1.0 & 0.5 & 0.6 \\
  -582992831505744932 & 58.299282 & -50.574493 & 1.69 & 0.09 & -18.9 & 0.5 & -1.8 & 0.9 & 0.7 & 1.0 \\
  -554010186485341559 & 55.40102 & -48.534157 & 1.56 & 0.03 & -17.6 & 1.8 & -0.5 & 2.4 & 0.2 & 0.9 \\
  -554826119485220520 & 55.482613 & -48.522053 & 2.04 & 0.05 & -18.9 & 0.3 & -1.7 & 0.7 & 1.2 & 1.1 \\
  -556727945497421541 & 55.672794 & -49.742153 & 1.96 & 0.04 & -19.2 & 0.3 & -1.3 & 0.5 & 0.1 & 0.6 \\
  -565951002504219314 & 56.5951 & -50.421932 & 1.7 & 0.03 & -18.4 & 0.6 & -1.6 & 1.2 & 0.3 & 1.1 \\
  -580541834473739439 & 58.054184 & -47.373943 & 1.89 & 0.03 & -19.0 & 0.4 & -1.4 & 0.9 & 0.9 & 0.9 \\
  -577391846473649941 & 57.739185 & -47.364994 & 1.41 & 0.05 & -18.5 & 1.3 & -2.3 & 1.9 & 0.2 & 1.0 \\
  -598972153488100779 & 59.897217 & -48.810078 & 1.48 & 0.09 & -19.0 & 0.3 & -1.7 & 0.4 & 0.4 & 0.3 \\
  -598668755505143908 & 59.866875 & -50.514393 & 1.72 & 0.06 & -19.4 & 0.3 & -2.5 & 0.6 & 0.8 & 0.7 \\
  -556970174491959996 & 55.697018 & -49.196 & 1.57 & 0.03 & -19.2 & 0.3 & -2.4 & 0.6 & 0.7 & 0.5 \\
  -553580585491476507 & 55.35806 & -49.14765 & 1.41 & 0.04 & -17.7 & 2.0 & -0.5 & 2.6 & 0.3 & 0.9 \\
  -557786110491087103 & 55.77861 & -49.10871 & 1.48 & 0.24 & -18.5 & 0.8 & -1.9 & 1.0 & 0.0 & 0.6 \\
  -555491524485387286 & 55.549152 & -48.53873 & 1.5 & 0.04 & -18.3 & 1.1 & -0.7 & 1.5 & 0.8 & 0.6 \\
  -589313662481520746 & 58.931366 & -48.152077 & 1.89 & 0.02 & -19.6 & 0.3 & -2.3 & 0.5 & 0.5 & 0.7 \\
  -603938467495121251 & 60.39385 & -49.512123 & 1.77 & 0.05 & -19.1 & 0.6 & -2.5 & 1.2 & 1.3 & 1.1 \\
  -555842219489807346 & 55.58422 & -48.980736 & 1.7 & 0.07 & -19.2 & 0.3 & -2.3 & 0.6 & 0.0 & 0.6 \\
  -585658046492635233 & 58.565804 & -49.263523 & 1.9 & 0.25 & -18.9 & 0.5 & -1.7 & 0.8 & 0.2 & 1.1 \\
  -600137630469382812 & 60.013763 & -46.938282 & 2.0 & 0.04 & -18.9 & 0.4 & -1.1 & 0.8 & 0.0 & 0.8 \\
  -570103279503163007 & 57.010326 & -50.3163 & 1.71 & 0.07 & -18.4 & 0.6 & -1.7 & 1.1 & 0.0 & 0.9 \\
  -578518689475709858 & 57.851868 & -47.570988 & 1.41 & 0.03 & -17.8 & 0.8 & -1.0 & 1.2 & 0.1 & 0.6 \\
  -595532370480537914 & 59.553238 & -48.05379 & 1.69 & 0.05 & -18.9 & 0.5 & -2.2 & 0.9 & 0.2 & 0.8 \\
  -554185995486907470 & 55.4186 & -48.690746 & 1.39 & 0.06 & -18.0 & 1.3 & -1.5 & 1.8 & 0.2 & 0.7 \\
  -587929574491688991 & 58.792957 & -49.1689 & 1.66 & 0.18 & -18.8 & 0.5 & -2.1 & 0.9 & 0.0 & 1.3 \\
  -575973211473636024 & 57.59732 & -47.3636 & 1.41 & 0.08 & -18.1 & 0.7 & -1.1 & 1.1 & 0.0 & 0.6 \\
  -599639446471459780 & 59.963943 & -47.145977 & 1.4 & 0.08 & -18.6 & 0.5 & -2.0 & 0.8 & 0.8 & 0.4 \\
  -575587814510612663 & 57.55878 & -51.061268 & 1.69 & 0.32 & -18.5 & 0.4 & -0.5 & 0.6 & 0.4 & 0.6 \\
  -581682272473516886 & 58.16823 & -47.35169 & 1.69 & 0.11 & -18.9 & 0.4 & -1.7 & 0.7 & 0.3 & 0.7 \\
  -566082905480012382 & 56.60829 & -48.00124 & 1.4 & 0.01 & -18.8 & 0.6 & -2.0 & 0.8 & 0.1 & 0.4 \\
  -575164115479379263 & 57.51641 & -47.937927 & 2.09 & 0.18 & -20.3 & 0.2 & -2.5 & 0.5 & 1.9 & 1.1 \\
  -592169017489806301 & 59.216904 & -48.98063 & 1.9 & 0.02 & -18.8 & 0.3 & -1.2 & 0.5 & 0.8 & 0.6 \\
  -598055163466295330 & 59.805515 & -46.62953 & 1.45 & 0.02 & -19.1 & 0.2 & -0.6 & 0.3 & 0.0 & 0.2 \\
  -586038190509737859 & 58.60382 & -50.973785 & 1.74 & 0.13 & -18.7 & 0.5 & -1.4 & 1.1 & 0.3 & 0.9 \\
  -600273242467604538 & 60.027325 & -46.760452 & 1.77 & 0.03 & -19.2 & 0.3 & -1.3 & 0.5 & 0.0 & 0.5 \\
  -597241202465732775 & 59.72412 & -46.573277 & 2.04 & 0.01 & -19.7 & 0.3 & -2.6 & 0.6 & 2.0 & 0.8 \\
  -586667498472429847 & 58.66675 & -47.242985 & 2.1 & 0.04 & -18.9 & 0.5 & -1.6 & 1.0 & 1.3 & 1.3 \\
  -585972066509154294 & 58.597206 & -50.91543 & 1.69 & 0.01 & -18.8 & 0.9 & -2.0 & 1.5 & 0.0 & 1.2 \\
  -560156526491050122 & 56.01565 & -49.10501 & 1.96 & 0.04 & -19.5 & 0.2 & -2.3 & 0.5 & 1.1 & 0.7 \\
  -603215620465866407 & 60.321564 & -46.58664 & 1.75 & 0.09 & -19.2 & 0.3 & -2.1 & 0.6 & 0.3 & 0.8 \\
  -589340999468244175 & 58.9341 & -46.824417 & 1.4 & 0.03 & -18.0 & 0.6 & -0.6 & 0.9 & 0.2 & 0.4 \\
  -554662151489832330 & 55.466213 & -48.983234 & 1.87 & 0.12 & -19.6 & 0.3 & -2.0 & 0.4 & 0.3 & 0.6 \\
  -590108634478413869 & 59.010864 & -47.84139 & 1.87 & 0.06 & -18.7 & 0.7 & -1.3 & 1.1 & 0.7 & 0.9 \\
  -562162252489921673 & 56.216225 & -48.99217 & 1.89 & 0.02 & -18.7 & 0.4 & -1.8 & 0.9 & 0.9 & 1.0 \\
  -560960876487650830 & 56.09609 & -48.765083 & 1.69 & 0.06 & -18.7 & 0.4 & -2.0 & 0.8 & 0.1 & 0.9 \\
  -581187138510455180 & 58.118713 & -51.045517 & 1.82 & 0.01 & -19.5 & 0.3 & -2.2 & 0.7 & 1.0 & 0.7 \\
  -589343762511359305 & 58.934376 & -51.13593 & 1.99 & 0.02 & -19.1 & 0.4 & -1.8 & 0.9 & 0.4 & 1.2 \\
  -601085046466950917 & 60.108505 & -46.69509 & 1.56 & 0.05 & -18.4 & 0.5 & -1.8 & 0.8 & 0.3 & 0.6 \\
  -601210455466911077 & 60.121044 & -46.69111 & 2.04 & 0.04 & -20.4 & 0.1 & -2.7 & 0.3 & 1.3 & 0.5 \\
  -599577234506686748 & 59.95772 & -50.668674 & 1.69 & 0.05 & -18.8 & 0.6 & -1.7 & 1.0 & 0.9 & 0.7 \\
  -556972191495166863 & 55.69722 & -49.516685 & 1.8 & 0.05 & -18.9 & 0.6 & -1.9 & 1.0 & 0.6 & 1.0 \\
  -588473297495887533 & 58.84733 & -49.588753 & 2.04 & 0.06 & -19.1 & 0.4 & -1.3 & 0.7 & 0.2 & 0.8 \\
  -598248908469909322 & 59.82489 & -46.990932 & 1.99 & 0.01 & -19.2 & 0.3 & -2.3 & 0.9 & 1.6 & 1.3 \\
  -602682705484260121 & 60.268272 & -48.42601 & 1.56 & 0.28 & -18.1 & 0.5 & -1.3 & 0.8 & 0.0 & 0.9 \\
  -578371388510241835 & 57.83714 & -51.024185 & 1.84 & 0.3 & -19.1 & 0.8 & -1.5 & 0.8 & 0.0 & 0.6 \\
  -554321205488458937 & 55.43212 & -48.845894 & 1.56 & 0.03 & -19.0 & 0.4 & -2.0 & 0.8 & 0.3 & 0.5 \\
  -587544871507478971 & 58.754486 & -50.7479 & 1.48 & 0.02 & -19.0 & 0.6 & -2.2 & 0.9 & 0.2 & 0.5 \\
  -585971928494388360 & 58.597195 & -49.438835 & 1.4 & 0.04 & -18.9 & 0.4 & -2.6 & 0.6 & 0.1 & 0.5 \\
  -606554707482613933 & 60.65547 & -48.261395 & 1.56 & 0.05 & -18.5 & 0.3 & -1.1 & 0.6 & 0.1 & 0.4 \\
  -594579831493463801 & 59.45798 & -49.34638 & 1.7 & 0.12 & -18.6 & 0.5 & -1.8 & 1.0 & 1.2 & 0.9 \\
  -576867112509356480 & 57.68671 & -50.93565 & 1.49 & 0.02 & -18.9 & 0.5 & -1.8 & 0.8 & 0.1 & 0.5 \\
  -565439942501563302 & 56.543995 & -50.15633 & 1.56 & 0.18 & -18.5 & 0.5 & -2.2 & 1.2 & 0.4 & 1.2 \\
  -600761591480311548 & 60.07616 & -48.031155 & 1.86 & 0.03 & -19.2 & 0.4 & -2.7 & 0.9 & 2.2 & 1.1 \\
  -585652237490012112 & 58.565224 & -49.00121 & 1.81 & 0.02 & -19.1 & 0.4 & -2.0 & 0.8 & 0.9 & 0.8 \\
  -607332317463078974 & 60.73323 & -46.307896 & 1.72 & 0.06 & -19.4 & 0.3 & -2.5 & 0.7 & 0.4 & 0.8 \\
  -599952804481859594 & 59.99528 & -48.18596 & 1.58 & 0.05 & -18.6 & 0.5 & -2.4 & 1.0 & 1.1 & 0.9 \\
  -607867487465756118 & 60.78675 & -46.57561 & 1.71 & 0.07 & -19.4 & 0.3 & -2.8 & 0.6 & 0.3 & 0.8 \\
  -565838068480432300 & 56.58381 & -48.04323 & 1.85 & 0.05 & -19.5 & 0.3 & -2.2 & 0.6 & 0.2 & 0.7 \\
  -589744996509391348 & 58.9745 & -50.939137 & 1.75 & 0.36 & -19.1 & 0.8 & -2.0 & 0.7 & 0.2 & 0.7 \\
  -582505625485820423 & 58.250565 & -48.582043 & 2.01 & 0.11 & -19.2 & 0.3 & -1.9 & 0.7 & 0.8 & 1.1 \\
  -566113952479709517 & 56.611397 & -47.97095 & 1.7 & 0.03 & -18.7 & 0.8 & -1.7 & 1.3 & 0.2 & 0.9 \\
  -595619589468112412 & 59.56196 & -46.81124 & 2.01 & 0.01 & -20.4 & 0.1 & -1.8 & 0.3 & 0.2 & 0.4 \\
  -598700211479966090 & 59.87002 & -47.99661 & 1.7 & 0.09 & -18.9 & 0.5 & -2.4 & 1.0 & 0.6 & 0.9 \\
  -566039871478555761 & 56.60399 & -47.855576 & 2.04 & 0.01 & -20.5 & 0.2 & -2.6 & 0.5 & 1.3 & 0.7 \\
  -606543760465333928 & 60.654377 & -46.533394 & 1.72 & 0.12 & -18.7 & 0.4 & -1.5 & 0.7 & 0.0 & 0.8 \\
  -601770179467831872 & 60.177017 & -46.783188 & 1.78 & 0.06 & -19.2 & 0.4 & -2.5 & 0.9 & 0.7 & 0.9 \\
  -579461447484255034 & 57.946144 & -48.425503 & 1.32 & 0.03 & -18.9 & 0.5 & -2.1 & 0.8 & 0.4 & 0.6 \\
  -557380679494091800 & 55.738068 & -49.40918 & 1.7 & 0.04 & -19.3 & 0.3 & -2.0 & 0.6 & 0.1 & 0.6 \\
  -586802394485237445 & 58.68024 & -48.523746 & 1.41 & 0.01 & -19.1 & 0.4 & -2.3 & 0.6 & 0.4 & 0.3 \\
  -570052240505099177 & 57.005222 & -50.50992 & 1.86 & 0.04 & -19.3 & 0.3 & -2.0 & 0.6 & 0.5 & 0.8 \\
  -599114619477723406 & 59.91146 & -47.772343 & 1.56 & 0.02 & -19.2 & 0.4 & -2.5 & 0.8 & 0.2 & 0.7 \\
  -567275244499211196 & 56.727524 & -49.92112 & 1.98 & 0.02 & -19.1 & 1.1 & -2.2 & 1.5 & 0.9 & 1.1 \\
  -588428196513774753 & 58.84282 & -51.377476 & 1.88 & 0.01 & -20.0 & 0.2 & -2.7 & 0.5 & 1.0 & 0.7 \\
  -567752513502364796 & 56.77525 & -50.23648 & 2.02 & 0.03 & -19.9 & 0.2 & -2.1 & 0.4 & 0.3 & 0.6 \\
  -570332901485069950 & 57.03329 & -48.506996 & 2.04 & 0.15 & -19.6 & 0.3 & -1.6 & 0.5 & 0.6 & 0.8 \\
  -601180577492112058 & 60.118057 & -49.211205 & 2.05 & 0.15 & -19.4 & 0.3 & -1.3 & 0.6 & 0.4 & 0.7 \\
  -594659955505619191 & 59.465996 & -50.56192 & 1.7 & 0.02 & -19.0 & 0.4 & -2.0 & 0.7 & 0.5 & 0.6 \\
  -570370662480448793 & 57.037067 & -48.04488 & 1.56 & 0.08 & -18.9 & 0.5 & -2.5 & 0.8 & 0.5 & 0.7 \\
  -598639760468312355 & 59.863976 & -46.831238 & 1.4 & 0.03 & -18.6 & 0.9 & -2.3 & 1.3 & 1.3 & 1.0 \\
  -598802472476259720 & 59.880245 & -47.625973 & 1.56 & 0.01 & -18.0 & 1.9 & -1.4 & 2.6 & 0.0 & 1.1 \\
  -569174783503102565 & 56.917477 & -50.310257 & 1.56 & 0.23 & -18.1 & 1.3 & -1.3 & 2.0 & 0.3 & 1.1 \\
  -588477307504529819 & 58.847733 & -50.452984 & 1.78 & 0.01 & -19.7 & 0.3 & -2.6 & 0.7 & 0.9 & 0.7 \\
  -602539076474638119 & 60.253906 & -47.463814 & 1.7 & 0.05 & -18.7 & 0.6 & -2.0 & 1.1 & 1.0 & 1.1 \\
  -561290066485677720 & 56.129005 & -48.567772 & 1.72 & 0.06 & -19.3 & 0.4 & -2.7 & 0.7 & 0.7 & 0.7 \\
  -566680494505058089 & 56.66805 & -50.50581 & 1.86 & 0.05 & -18.8 & 0.5 & -2.1 & 1.1 & 0.9 & 1.3 \\
  -604439382473761234 & 60.44394 & -47.37612 & 1.56 & 0.03 & -19.1 & 0.4 & -2.8 & 0.8 & 0.7 & 0.8 \\
  -563872137502456132 & 56.387215 & -50.245613 & 2.04 & 0.01 & -20.2 & 0.2 & -2.4 & 0.4 & 0.3 & 0.7 \\
  -568017133498238310 & 56.801712 & -49.82383 & 1.56 & 0.06 & -18.7 & 0.6 & -2.6 & 1.1 & 0.9 & 1.1 \\
  -564940944501643366 & 56.494095 & -50.164337 & 2.05 & 0.01 & -18.9 & 0.3 & -0.9 & 0.6 & 0.3 & 0.8 \\
  -565303154501525600 & 56.530315 & -50.15256 & 1.7 & 0.11 & -18.8 & 0.3 & -1.5 & 0.7 & 0.1 & 0.8 \\
  -564555769501298127 & 56.455578 & -50.129814 & 1.74 & 0.1 & -18.5 & 0.4 & -1.1 & 0.7 & 0.3 & 0.6 \\
  -564343171504783932 & 56.43432 & -50.478394 & 2.03 & 0.01 & -21.8 & 0.1 & -1.2 & 0.1 & 0.1 & 0.2 \\
  -600193489473373247 & 60.01935 & -47.337326 & 1.4 & 0.06 & -18.4 & 0.5 & -1.8 & 0.8 & 0.2 & 0.5 \\
  -603962310490427473 & 60.396233 & -49.042747 & 1.86 & 0.03 & -19.7 & 0.3 & -2.8 & 0.6 & 0.8 & 0.8 \\
  -564735375500953367 & 56.473537 & -50.095337 & 1.4 & 0.01 & -17.8 & 1.6 & -1.1 & 1.9 & 0.1 & 0.6 \\
  -608830925506424644 & 60.883095 & -50.642464 & 1.4 & 0.12 & -17.7 & 1.2 & -1.4 & 1.8 & 0.0 & 1.1 \\
  -564047370500070501 & 56.404736 & -50.00705 & 1.97 & 0.01 & -19.2 & 0.5 & -2.4 & 1.0 & 2.1 & 1.1 \\
  -600941412489662114 & 60.09414 & -48.96621 & 1.54 & 0.18 & -18.0 & 0.5 & -1.2 & 0.9 & 0.2 & 0.8 \\
  -601818637501413947 & 60.181866 & -50.141396 & 1.62 & 0.06 & -18.9 & 0.4 & -1.6 & 0.7 & 1.6 & 1.1 \\
  -567971503504232683 & 56.79715 & -50.423267 & 1.49 & 0.01 & -18.9 & 0.4 & -2.0 & 0.6 & 0.5 & 0.4 \\
  -564815154498861555 & 56.481514 & -49.886154 & 1.82 & 0.01 & -19.3 & 0.4 & -2.5 & 0.9 & 1.2 & 0.8 \\
  -592506004482010165 & 59.2506 & -48.201015 & 1.74 & 0.08 & -18.8 & 0.5 & -2.3 & 1.0 & 1.2 & 1.0 \\
  -558499879497795118 & 55.849987 & -49.77951 & 1.4 & 0.24 & -18.2 & 0.6 & -1.6 & 0.9 & 0.2 & 0.8 \\
  -561962324497986932 & 56.19623 & -49.798695 & 1.58 & 0.14 & -19.1 & 0.4 & -1.6 & 0.7 & 0.8 & 0.5 \\
  -558481781497991590 & 55.84818 & -49.79916 & 1.4 & 0.01 & -18.4 & 1.2 & -1.7 & 1.6 & 0.3 & 0.7 \\
  -591369658480084453 & 59.136967 & -48.008446 & 1.41 & 0.07 & -17.8 & 1.1 & -1.2 & 1.7 & 0.4 & 0.8 \\
  -566446523507331189 & 56.644653 & -50.73312 & 1.99 & 0.04 & -19.4 & 0.3 & -1.7 & 0.5 & 0.2 & 0.7 \\
  -608001403471907088 & 60.80014 & -47.19071 & 2.04 & 0.02 & -19.1 & 0.5 & -2.2 & 1.0 & 1.9 & 1.3 \\
  -576419714490124324 & 57.64197 & -49.012432 & 1.99 & 0.01 & -19.8 & 0.2 & -1.7 & 0.4 & 0.3 & 0.5 \\
  -600258921487435752 & 60.02589 & -48.743576 & 1.41 & 0.07 & -18.2 & 0.7 & -2.1 & 1.0 & 0.2 & 0.7 \\
  -595804532485774763 & 59.580452 & -48.577477 & 1.9 & 0.02 & -19.4 & 0.3 & -2.3 & 0.6 & 0.8 & 0.8 \\
  -601250252486443130 & 60.125027 & -48.644314 & 1.74 & 0.07 & -18.8 & 0.3 & -1.4 & 0.6 & 0.1 & 0.6 \\
  -608990642471383608 & 60.899063 & -47.138363 & 1.69 & 0.02 & -19.6 & 0.3 & -1.9 & 0.6 & 0.1 & 0.5 \\
  -576072390488446541 & 57.60724 & -48.844654 & 1.63 & 0.08 & -19.4 & 0.3 & -2.2 & 0.6 & 0.1 & 0.7 \\
  -608446193470536397 & 60.84462 & -47.05364 & 1.69 & 0.01 & -18.7 & 1.0 & -1.6 & 1.5 & 0.4 & 1.0 \\
  -607830388469859867 & 60.78304 & -46.98599 & 1.89 & 0.03 & -19.2 & 0.3 & -2.1 & 0.6 & 0.3 & 0.8 \\
  -576588388492933960 & 57.65884 & -49.293396 & 1.49 & 0.11 & -19.0 & 0.4 & -2.2 & 0.6 & 0.3 & 0.5 \\
  -588818169496290911 & 58.881817 & -49.62909 & 1.55 & 0.07 & -18.2 & 1.0 & -1.3 & 1.6 & 0.0 & 0.9 \\
  -609360685480408733 & 60.93607 & -48.040874 & 1.56 & 0.01 & -19.4 & 0.2 & -2.4 & 0.4 & 0.6 & 0.4 \\
  -607960787463594828 & 60.796078 & -46.35948 & 1.48 & 0.01 & -19.4 & 0.2 & -0.6 & 0.2 & 0.2 & 0.1 \\
  -604247986478582599 & 60.4248 & -47.85826 & 1.7 & 0.04 & -19.2 & 0.6 & -2.7 & 1.2 & 1.1 & 1.0 \\
  -565973406499372311 & 56.59734 & -49.93723 & 1.69 & 0.04 & -19.3 & 0.8 & -2.7 & 1.4 & 0.9 & 1.1 \\
  -609993786461724247 & 60.99938 & -46.172424 & 1.7 & 0.04 & -19.4 & 0.4 & -2.7 & 0.8 & 0.4 & 0.9 \\
  -604054478497066944 & 60.40545 & -49.706696 & 1.41 & 0.09 & -17.9 & 0.9 & -1.3 & 1.4 & 0.1 & 0.7 \\
  -554087100486818530 & 55.40871 & -48.681854 & 2.03 & 0.01 & -20.1 & 0.1 & -2.1 & 0.3 & 0.3 & 0.5 \\
  -564514314503974305 & 56.45143 & -50.39743 & 1.75 & 0.09 & -19.2 & 0.3 & -2.5 & 0.6 & 0.3 & 0.7 \\
  -603408569493478763 & 60.34086 & -49.347878 & 1.49 & 0.03 & -18.8 & 0.7 & -1.9 & 1.1 & 0.1 & 0.6 \\
  -588330900505125644 & 58.83309 & -50.512566 & 1.97 & 0.15 & -19.2 & 0.3 & -1.7 & 0.7 & 0.3 & 1.1 \\
  -593114690510683781 & 59.31147 & -51.06838 & 1.45 & 0.16 & -18.4 & 0.5 & -1.9 & 0.9 & 0.4 & 0.7 \\
  -582418916497974023 & 58.241894 & -49.7974 & 1.71 & 0.03 & -19.3 & 0.4 & -2.2 & 0.8 & 1.4 & 0.7 \\
  -564766340481577815 & 56.476635 & -48.157784 & 1.53 & 0.11 & -18.5 & 0.9 & -2.0 & 1.8 & 0.1 & 1.2 \\
  -565507273503130733 & 56.550728 & -50.313072 & 1.79 & 0.06 & -19.0 & 0.5 & -2.2 & 1.0 & 0.8 & 1.0 \\
  -596910317470572273 & 59.691032 & -47.057228 & 2.07 & 0.12 & -19.0 & 0.3 & -1.2 & 0.8 & 0.4 & 1.0 \\
  -578924963489210992 & 57.892494 & -48.9211 & 1.74 & 0.08 & -18.6 & 0.6 & -1.4 & 1.0 & 1.1 & 0.8 \\
  -592322620469364375 & 59.23226 & -46.93644 & 1.62 & 0.01 & -19.5 & 0.2 & -2.3 & 0.4 & 0.5 & 0.4 \\
  -573008993496752724 & 57.3009 & -49.675274 & 1.81 & 0.01 & -20.0 & 0.2 & -2.7 & 0.4 & 1.1 & 0.5 \\
  -565689982502867739 & 56.568996 & -50.286774 & 1.96 & 0.02 & -19.8 & 0.2 & -2.3 & 0.5 & 0.4 & 0.8 \\
  -565445157502369099 & 56.544518 & -50.23691 & 1.7 & 0.02 & -18.9 & 1.0 & -2.4 & 1.7 & 0.7 & 1.2 \\
  -564813786501852018 & 56.48138 & -50.185204 & 1.97 & 0.01 & -19.8 & 0.2 & -2.6 & 0.5 & 0.7 & 0.8 \\
  -584131273495674937 & 58.413128 & -49.567493 & 1.86 & 0.02 & -19.4 & 0.3 & -2.3 & 0.5 & 0.5 & 0.7 \\
  -563984059500076987 & 56.398407 & -50.007698 & 1.98 & 0.07 & -19.1 & 0.9 & -1.3 & 1.5 & 2.2 & 1.2 \\
  -583958822494941683 & 58.39588 & -49.494167 & 1.69 & 0.02 & -19.6 & 0.4 & -2.4 & 0.7 & 0.3 & 0.6 \\
  -588320742513608533 & 58.832073 & -51.36085 & 1.41 & 0.15 & -18.5 & 0.6 & -1.2 & 1.0 & 0.2 & 0.7 \\
  -587798425513469276 & 58.779842 & -51.346928 & 1.62 & 0.1 & -18.7 & 0.5 & -1.5 & 1.0 & 0.5 & 0.8 \\
  -587993173513343135 & 58.799316 & -51.334312 & 1.69 & 0.07 & -18.7 & 0.6 & -1.2 & 1.1 & 0.3 & 0.8 \\
  -588493457493166536 & 58.849346 & -49.316654 & 2.01 & 0.04 & -19.7 & 0.2 & -2.6 & 0.6 & 1.2 & 1.0 \\
  -572309188501333038 & 57.23092 & -50.133305 & 1.69 & 0.34 & -18.5 & 0.9 & -1.6 & 1.2 & 0.1 & 0.8 \\
  -572988604499689827 & 57.29886 & -49.968983 & 2.04 & 0.26 & -19.5 & 0.3 & -1.7 & 0.4 & 0.1 & 0.9 \\
  -609997135460949381 & 60.999714 & -46.094936 & 1.81 & 0.06 & -19.0 & 0.6 & -1.6 & 1.0 & 0.6 & 0.9 \\
  -576508482475324427 & 57.65085 & -47.532444 & 2.04 & 0.04 & -19.8 & 0.1 & -2.0 & 0.3 & 0.4 & 0.6 \\
  -577230108474476992 & 57.72301 & -47.4477 & 1.47 & 0.06 & -19.0 & 0.5 & -2.7 & 0.8 & 0.4 & 0.7 \\
  -590663708491797547 & 59.066372 & -49.179756 & 1.7 & 0.04 & -19.0 & 0.6 & -2.1 & 1.0 & 0.3 & 0.8 \\
  -566165296507395092 & 56.61653 & -50.73951 & 1.7 & 0.04 & -19.0 & 1.0 & -2.0 & 1.7 & 0.1 & 1.2 \\
  -578708392473492017 & 57.87084 & -47.3492 & 1.56 & 0.11 & -18.6 & 0.6 & -1.9 & 1.2 & 0.2 & 1.0 \\
  -556967058495454430 & 55.696705 & -49.545444 & 1.87 & 0.18 & -19.0 & 0.3 & -1.0 & 0.6 & 0.7 & 0.7 \\
  -597170765465836675 & 59.717075 & -46.583668 & 1.92 & 0.04 & -18.9 & 0.4 & -1.2 & 0.8 & 0.5 & 0.8 \\
  -553171285493730346 & 55.317127 & -49.373035 & 1.73 & 0.05 & -18.3 & 0.5 & -0.7 & 0.8 & 1.0 & 0.6 \\
  -586745509470917475 & 58.67455 & -47.091747 & 2.04 & 0.05 & -20.1 & 0.2 & -2.3 & 0.3 & 0.1 & 0.6 \\
  -591223430469168552 & 59.12234 & -46.916855 & 2.0 & 0.02 & -18.7 & 0.4 & -1.3 & 0.8 & 0.4 & 1.1 \\
  -566679608504862225 & 56.66796 & -50.48622 & 2.04 & 0.04 & -19.6 & 0.2 & -1.8 & 0.4 & 0.1 & 0.7 \\
  -568183613479578350 & 56.81836 & -47.957836 & 1.77 & 0.05 & -18.9 & 0.5 & -1.3 & 0.9 & 0.3 & 0.7 \\
  -593505016513728154 & 59.350502 & -51.372814 & 1.49 & 0.03 & -19.6 & 0.2 & -2.2 & 0.3 & 1.9 & 1.4 \\
  -584403354474653843 & 58.440334 & -47.465385 & 1.87 & 0.05 & -19.4 & 0.3 & -2.4 & 0.7 & 0.9 & 1.0 \\
  -608969350507343602 & 60.896935 & -50.73436 & 1.56 & 0.11 & -18.1 & 1.2 & -1.5 & 1.9 & 0.6 & 1.2 \\
  -571536990495098420 & 57.153698 & -49.509842 & 1.69 & 0.03 & -18.6 & 0.4 & -2.0 & 0.7 & 0.3 & 0.6 \\
  -598037977494478340 & 59.8038 & -49.447834 & 1.56 & 0.04 & -19.0 & 0.4 & -2.3 & 0.8 & 0.2 & 0.6 \\
  -568026612494639033 & 56.80266 & -49.4639 & 1.97 & 0.04 & -18.5 & 1.1 & -1.5 & 1.7 & 1.0 & 1.4 \\
  -564398020484923864 & 56.4398 & -48.492386 & 2.0 & 0.01 & -19.4 & 1.1 & -2.4 & 1.7 & 1.8 & 1.5 \\
  -562555326485195730 & 56.25553 & -48.519573 & 1.82 & 0.01 & -18.9 & 0.7 & -2.0 & 1.3 & 0.8 & 1.2 \\
  -595224812512589843 & 59.52248 & -51.258984 & 1.55 & 0.01 & -19.1 & 0.4 & -2.3 & 0.6 & 0.8 & 0.5 \\
  -602635087498291690 & 60.263508 & -49.82917 & 1.48 & 0.1 & -19.0 & 0.4 & -2.0 & 0.8 & 0.4 & 0.5 \\
  -572957195494160473 & 57.29572 & -49.416046 & 1.48 & 0.01 & -19.4 & 0.3 & -2.7 & 0.6 & 0.3 & 0.5 \\
  -604328757486145959 & 60.432877 & -48.614597 & 1.96 & 0.25 & -18.6 & 0.4 & -1.1 & 1.0 & 0.4 & 1.6 \\
  -573063235493322165 & 57.306324 & -49.33222 & 2.04 & 0.04 & -19.6 & 0.2 & -2.3 & 0.5 & 0.9 & 0.8 \\
  -606419367470835194 & 60.641937 & -47.08352 & 1.4 & 0.01 & -18.9 & 0.9 & -2.6 & 1.3 & 0.1 & 0.8 \\
  -573825551492989213 & 57.382553 & -49.29892 & 1.84 & 0.16 & -18.6 & 0.6 & -1.3 & 1.1 & 0.1 & 1.2 \\
  -606963473484555971 & 60.696346 & -48.455597 & 1.98 & 0.01 & -20.1 & 0.2 & -2.4 & 0.4 & 1.2 & 0.5 \\
  -584826647495367521 & 58.482666 & -49.53675 & 1.56 & 0.04 & -19.1 & 0.5 & -2.4 & 0.9 & 0.5 & 0.7 \\
  -584990563495155992 & 58.499058 & -49.5156 & 1.69 & 0.08 & -18.7 & 0.6 & -1.6 & 1.1 & 0.1 & 0.9 \\
  -609654236496069705 & 60.965424 & -49.60697 & 1.48 & 0.03 & -19.5 & 0.9 & -2.7 & 1.3 & 1.4 & 0.6 \\
  -576307428476067498 & 57.63074 & -47.60675 & 1.77 & 0.12 & -18.9 & 0.4 & -1.7 & 0.9 & 0.2 & 0.9 \\
  -601552883465801537 & 60.15529 & -46.580154 & 1.97 & 0.02 & -19.4 & 0.3 & -2.7 & 0.8 & 1.9 & 1.1 \\
  -578057669474579577 & 57.805767 & -47.45796 & 1.48 & 0.16 & -19.4 & 0.3 & -2.7 & 0.6 & 0.0 & 0.7 \\
  -603676632482743341 & 60.367664 & -48.274334 & 1.7 & 0.04 & -19.3 & 0.4 & -2.7 & 0.9 & 0.4 & 1.1 \\
  -561223417485923325 & 56.12234 & -48.592335 & 1.65 & 0.19 & -18.8 & 0.4 & -1.8 & 0.6 & 0.2 & 0.7 \\
  -596686769490572969 & 59.66868 & -49.057297 & 1.7 & 0.04 & -19.1 & 0.3 & -2.2 & 0.7 & 0.8 & 0.7 \\
  -577133032473200101 & 57.713303 & -47.32001 & 1.29 & 0.06 & -18.6 & 0.5 & -2.2 & 0.8 & 0.7 & 0.7 \\
  -603145263465293183 & 60.314526 & -46.52932 & 1.69 & 0.09 & -18.4 & 1.0 & -1.8 & 2.0 & 0.4 & 1.7 \\
  -587441296511821430 & 58.74413 & -51.182144 & 1.69 & 0.04 & -19.2 & 1.1 & -2.2 & 2.0 & 0.1 & 1.5 \\
  -558231137495054101 & 55.823112 & -49.50541 & 1.49 & 0.02 & -18.5 & 0.7 & -1.3 & 1.0 & 0.2 & 0.5 \\
  -603234621464970116 & 60.323463 & -46.497013 & 1.67 & 0.03 & -19.9 & 0.2 & -1.3 & 0.2 & 0.8 & 0.4 \\
  -558004043494954377 & 55.800404 & -49.495438 & 1.81 & 0.01 & -21.5 & 0.1 & -2.8 & 0.2 & 2.1 & 0.5 \\
  -553315655497463781 & 55.331566 & -49.74638 & 1.96 & 0.02 & -19.8 & 0.3 & -2.1 & 0.5 & 0.6 & 0.6 \\
  -578788254474141670 & 57.878826 & -47.414165 & 1.58 & 0.04 & -18.3 & 0.5 & -0.6 & 0.8 & 0.3 & 0.5 \\
  -554490210497222624 & 55.44902 & -49.722263 & 1.95 & 0.01 & -19.0 & 0.4 & -1.1 & 0.6 & 1.1 & 0.6 \\
  -587187109500616573 & 58.71871 & -50.061657 & 2.04 & 0.02 & -19.5 & 0.5 & -2.6 & 1.3 & 1.7 & 1.8 \\
  -577264059473513368 & 57.726406 & -47.351337 & 2.03 & 0.01 & -19.1 & 0.5 & -2.2 & 1.2 & 1.2 & 1.4 \\
  -560037025487368581 & 56.003704 & -48.73686 & 2.02 & 0.16 & -19.1 & 0.3 & -1.9 & 0.6 & 0.4 & 1.0 \\
  -555175802496414084 & 55.51758 & -49.641407 & 1.91 & 0.01 & -20.6 & 0.1 & -1.0 & 0.2 & 0.7 & 0.2 \\
  -578334787480962004 & 57.83348 & -48.0962 & 1.56 & 0.05 & -18.5 & 1.2 & -1.9 & 1.9 & 0.3 & 1.1 \\
  -591477972480340150 & 59.147797 & -48.034016 & 1.7 & 0.06 & -18.9 & 0.7 & -2.1 & 1.3 & 0.5 & 0.9 \\
  -556997358495803344 & 55.699738 & -49.580334 & 2.04 & 0.04 & -20.2 & 0.2 & -2.1 & 0.4 & 0.3 & 0.6 \\
  -554914177493474908 & 55.491417 & -49.347492 & 1.69 & 0.04 & -19.0 & 0.6 & -1.4 & 1.0 & 0.4 & 0.7 \\
  -585596836495736229 & 58.559685 & -49.573624 & 1.56 & 0.04 & -18.8 & 0.7 & -2.0 & 1.1 & 0.0 & 0.7 \\
  -599509363505277210 & 59.950935 & -50.52772 & 1.51 & 0.01 & -19.1 & 0.5 & -2.5 & 0.9 & 0.3 & 0.6 \\
  -602546763478136210 & 60.254677 & -47.81362 & 1.94 & 0.03 & -19.1 & 0.6 & -2.0 & 1.1 & 1.2 & 1.0 \\
  -557100769492700049 & 55.710075 & -49.270004 & 1.66 & 0.05 & -18.9 & 0.4 & -2.4 & 0.8 & 0.3 & 0.8 \\
  -579887964479388536 & 57.988796 & -47.938854 & 2.1 & 0.15 & -19.2 & 0.3 & -1.7 & 0.8 & 0.2 & 1.3 \\
  -597522341467932659 & 59.752235 & -46.793266 & 1.44 & 0.04 & -18.5 & 0.6 & -2.2 & 1.0 & 0.1 & 0.7 \\
  -556870465493735257 & 55.687046 & -49.373528 & 2.05 & 0.04 & -19.0 & 0.3 & -1.6 & 0.6 & 0.9 & 0.8 \\
  -604897090466675265 & 60.489708 & -46.667526 & 1.56 & 0.04 & -18.8 & 0.3 & -0.8 & 0.5 & 0.1 & 0.3 \\
  -557129816493539189 & 55.712982 & -49.35392 & 1.49 & 0.04 & -17.6 & 1.0 & -0.8 & 1.3 & 0.0 & 0.6 \\
  -565166180486282941 & 56.516617 & -48.628296 & 1.81 & 0.08 & -19.1 & 0.3 & -1.6 & 0.7 & 0.1 & 0.8 \\
  -608135466507080913 & 60.813545 & -50.70809 & 1.85 & 0.02 & -19.7 & 0.2 & -1.5 & 0.4 & 1.4 & 0.9 \\
  -560158686493040121 & 56.01587 & -49.304012 & 1.56 & 0.07 & -18.1 & 1.1 & -1.2 & 1.6 & 0.3 & 0.8 \\
  -562150871495883734 & 56.215088 & -49.58837 & 1.7 & 0.08 & -19.8 & 0.2 & -2.0 & 0.4 & 0.0 & 1.0 \\
  -568413351478883455 & 56.841335 & -47.888348 & 1.8 & 0.31 & -18.9 & 0.4 & -1.0 & 0.6 & 0.6 & 4.2 \\
  -570285668481167063 & 57.02857 & -48.116707 & 1.56 & 0.05 & -18.5 & 0.9 & -1.9 & 1.4 & 0.1 & 0.8 \\
  -576831256478447448 & 57.683125 & -47.844746 & 1.7 & 0.14 & -19.0 & 0.3 & -1.6 & 0.8 & 0.3 & 1.9 \\
  -560877094484859310 & 56.087708 & -48.48593 & 2.04 & 0.01 & -20.7 & 0.1 & -1.7 & 0.3 & 0.8 & 0.3 \\
  -594797025514255413 & 59.479702 & -51.42554 & 1.78 & 0.04 & -19.2 & 0.3 & -1.7 & 0.6 & 0.5 & 0.7 \\
  -591039399476767457 & 59.10394 & -47.676746 & 1.93 & 0.04 & -18.4 & 0.7 & -1.3 & 1.2 & 1.3 & 1.0 \\
  -563117877484588548 & 56.311787 & -48.458855 & 1.44 & 0.02 & -17.8 & 0.6 & -0.6 & 0.9 & 0.3 & 0.4 \\
  -602186357465743738 & 60.218636 & -46.574375 & 1.8 & 0.08 & -18.6 & 0.4 & -1.2 & 0.8 & 0.3 & 0.8 \\
  -577742736490415380 & 57.774273 & -49.04154 & 2.04 & 0.07 & -20.2 & 0.1 & -2.4 & 0.3 & 0.5 & 0.7 \\
  -571126702478496001 & 57.11267 & -47.8496 & 1.49 & 0.01 & -19.5 & 0.3 & -2.5 & 0.5 & 0.3 & 0.4 \\
  -604321339465515768 & 60.432133 & -46.55158 & 1.69 & 0.11 & -18.6 & 0.8 & -1.8 & 1.6 & 1.3 & 1.2 \\
  -602100760465457905 & 60.210075 & -46.54579 & 1.49 & 0.08 & -18.8 & 0.4 & -2.2 & 0.6 & 0.0 & 0.5 \\
  -609144067505024129 & 60.914406 & -50.502415 & 1.89 & 0.04 & -19.3 & 0.2 & -2.3 & 0.5 & 0.5 & 0.8 \\
  -592322614506906617 & 59.23226 & -50.690662 & 1.95 & 0.01 & -19.8 & 0.2 & -2.6 & 0.5 & 1.2 & 0.7 \\
  -594601057506316200 & 59.460106 & -50.63162 & 1.92 & 0.02 & -19.8 & 0.3 & -2.6 & 0.6 & 0.5 & 0.8 \\
  -605280844469621428 & 60.528084 & -46.962143 & 2.05 & 0.01 & -19.3 & 0.3 & -2.4 & 0.8 & 1.4 & 1.1 \\
  -608579829464280143 & 60.857983 & -46.428013 & 1.75 & 0.24 & -19.1 & 0.4 & -1.3 & 0.7 & 0.8 & 3.0 \\
  -576638103501409464 & 57.66381 & -50.140945 & 1.48 & 0.13 & -18.1 & 1.1 & -1.5 & 1.7 & 0.0 & 1.0 \\
  -601766809471041476 & 60.17668 & -47.10415 & 1.97 & 0.03 & -18.9 & 0.5 & -1.9 & 1.2 & 1.3 & 1.2 \\
  -571644564504180406 & 57.164455 & -50.41804 & 1.67 & 0.08 & -18.8 & 0.4 & -1.8 & 0.8 & 0.7 & 0.7 \\
  -578795519483298818 & 57.87955 & -48.329884 & 1.48 & 0.01 & -19.5 & 0.3 & -2.6 & 0.5 & 5.0 & 0.5 \\
  -604276466488037939 & 60.427647 & -48.803795 & 1.95 & 0.04 & -19.4 & 0.3 & -2.0 & 0.7 & 0.6 & 0.8 \\
  -600284223498743043 & 60.028423 & -49.874306 & 1.95 & 0.02 & -19.0 & 0.4 & -2.1 & 0.9 & 1.5 & 1.2 \\
  -609593080466590028 & 60.95931 & -46.659004 & 1.4 & 0.07 & -18.6 & 0.6 & -2.1 & 1.0 & 0.1 & 0.7 \\
  -572259755483056006 & 57.225975 & -48.3056 & 2.05 & 0.05 & -19.0 & 0.5 & -2.0 & 1.2 & 1.2 & 1.5 \\
  -608863172489329428 & 60.88632 & -48.93294 & 1.7 & 0.06 & -19.2 & 0.3 & -2.2 & 0.6 & 0.2 & 0.6 \\
  -603131552470181596 & 60.313156 & -47.01816 & 2.1 & 0.01 & -19.8 & 0.1 & -1.6 & 0.3 & 0.2 & 0.6 \\
  -600958534487267161 & 60.09585 & -48.726715 & 1.81 & 0.04 & -18.8 & 0.5 & -2.4 & 1.1 & 1.1 & 1.2 \\
  -603469756465714447 & 60.346977 & -46.571445 & 1.48 & 0.2 & -18.8 & 0.5 & -2.6 & 0.7 & 0.1 & 0.8 \\
  -566266808476932003 & 56.626682 & -47.6932 & 2.06 & 0.08 & -19.4 & 0.2 & -0.9 & 0.6 & 0.2 & 0.8 \\
  -606624667469991359 & 60.662468 & -46.999138 & 1.98 & 0.04 & -18.8 & 0.5 & -0.9 & 0.8 & 0.2 & 0.8 \\
  -579849067494243037 & 57.984905 & -49.424305 & 1.59 & 0.05 & -18.0 & 0.6 & -1.0 & 0.9 & 0.0 & 0.7 \\
  -556361329492300055 & 55.63613 & -49.230007 & 1.56 & 0.09 & -18.7 & 0.6 & -1.5 & 1.0 & 0.2 & 0.6 \\
  -579181207506368217 & 57.91812 & -50.63682 & 1.73 & 0.25 & -18.3 & 1.7 & -0.9 & 2.3 & 0.5 & 1.2 \\
  -599413812483190046 & 59.94138 & -48.319004 & 1.56 & 0.06 & -18.7 & 0.4 & -2.0 & 0.8 & 2.0 & 1.2 \\
  -561240824491322494 & 56.12408 & -49.132248 & 1.7 & 0.17 & -18.7 & 0.3 & -0.7 & 0.4 & 0.9 & 1.8 \\
  -605202744469987254 & 60.520275 & -46.998726 & 1.96 & 0.01 & -20.0 & 0.2 & -2.2 & 0.4 & 0.2 & 0.5 \\
  -571151920490651985 & 57.115192 & -49.0652 & 1.73 & 0.04 & -18.6 & 0.6 & -1.8 & 1.0 & 0.2 & 1.0 \\
  -560350671490640273 & 56.03507 & -49.064026 & 1.76 & 0.07 & -18.4 & 0.6 & -1.6 & 1.1 & 1.1 & 0.8 \\
  -558097627490436759 & 55.809765 & -49.043674 & 1.7 & 0.08 & -18.8 & 0.5 & -1.6 & 1.0 & 0.5 & 0.8 \\
  -608015085464775594 & 60.80151 & -46.47756 & 2.0 & 0.02 & -21.1 & 0.1 & -1.4 & 0.2 & 0.3 & 0.2 \\
  -608919640500673747 & 60.891964 & -50.067375 & 1.91 & 0.12 & -18.9 & 0.3 & -1.4 & 0.7 & 0.6 & 0.8 \\
  -577647827506746174 & 57.764782 & -50.674618 & 1.66 & 0.08 & -19.7 & 0.3 & -2.2 & 0.5 & 0.3 & 1.1 \\
  -560567226495747521 & 56.056725 & -49.574753 & 1.56 & 0.05 & -19.2 & 0.4 & -2.3 & 0.8 & 0.3 & 0.6 \\
  -567698554495745922 & 56.769855 & -49.574593 & 1.48 & 0.06 & -19.0 & 0.4 & -2.2 & 0.7 & 0.2 & 0.6 \\
  -565813148495329179 & 56.581314 & -49.532917 & 1.54 & 0.17 & -18.2 & 0.6 & -1.6 & 1.0 & 0.4 & 0.9 \\
  -554111006499519470 & 55.411102 & -49.951946 & 1.4 & 0.16 & -19.0 & 0.4 & -2.7 & 0.7 & 0.4 & 0.7 \\
  -563762553494276039 & 56.376255 & -49.427605 & 1.56 & 0.05 & -18.6 & 0.7 & -2.3 & 1.2 & 0.5 & 1.0 \\
  -600323192468809197 & 60.03232 & -46.88092 & 1.7 & 0.08 & -18.6 & 0.5 & -1.2 & 0.9 & 0.4 & 0.7 \\
  -554194589489188615 & 55.41946 & -48.91886 & 1.7 & 0.05 & -18.9 & 0.5 & -2.2 & 0.8 & 1.0 & 0.7 \\
  -561515403493515200 & 56.15154 & -49.35152 & 1.64 & 0.04 & -18.5 & 0.7 & -1.1 & 1.1 & 0.3 & 0.7 \\
  -574953533503241233 & 57.495354 & -50.324123 & 1.92 & 0.01 & -19.4 & 0.3 & -2.3 & 0.6 & 0.8 & 0.7 \\
  -604606607496519202 & 60.460663 & -49.65192 & 1.63 & 0.07 & -19.2 & 0.3 & -2.1 & 0.6 & 0.4 & 0.5 \\
  -556391282498327610 & 55.63913 & -49.83276 & 1.93 & 0.02 & -19.5 & 0.3 & -2.2 & 0.6 & 0.5 & 0.7 \\
  -594158504471861051 & 59.41585 & -47.186104 & 1.39 & 0.03 & -18.0 & 2.3 & -1.4 & 3.0 & 0.1 & 1.0 \\
  -588802571488326707 & 58.880257 & -48.832672 & 1.58 & 0.04 & -19.3 & 0.3 & -2.4 & 0.6 & 0.6 & 0.6 \\
  -604323268485612522 & 60.432327 & -48.561253 & 1.96 & 0.46 & -18.5 & 0.6 & -0.8 & 0.6 & 0.1 & 1.1 \\
  -553607921497721482 & 55.36079 & -49.77215 & 1.4 & 0.13 & -18.5 & 1.0 & -2.2 & 1.7 & 0.1 & 1.0 \\
  -600743002506395022 & 60.0743 & -50.639503 & 1.87 & 0.07 & -18.8 & 0.4 & -1.5 & 0.8 & 0.2 & 0.8 \\
  -596491666468724623 & 59.649166 & -46.872463 & 2.05 & 0.06 & -19.4 & 0.3 & -2.1 & 0.8 & 0.8 & 1.1 \\
  -579444371491766049 & 57.944435 & -49.176605 & 1.69 & 0.04 & -18.8 & 0.4 & -0.7 & 0.6 & 0.3 & 0.4 \\
  -609188814507384491 & 60.91888 & -50.73845 & 1.69 & 0.01 & -20.7 & 0.1 & -2.0 & 0.2 & 0.6 & 0.2 \\
  -607549172507239534 & 60.754917 & -50.723953 & 1.76 & 0.06 & -18.7 & 0.5 & -1.9 & 0.9 & 0.3 & 1.0 \\
  -590051514471412683 & 59.00515 & -47.14127 & 1.82 & 0.28 & -19.3 & 0.4 & -1.9 & 0.5 & 0.3 & 0.7 \\
  -598897439469372330 & 59.889744 & -46.937233 & 2.09 & 0.07 & -19.4 & 0.3 & -2.2 & 0.7 & 1.1 & 1.1 \\
  -581527365490080467 & 58.152737 & -49.008045 & 1.56 & 0.03 & -19.4 & 0.3 & -2.1 & 0.5 & 0.2 & 0.4 \\
  -594880228468514570 & 59.48802 & -46.851456 & 1.51 & 0.01 & -19.6 & 0.3 & -2.1 & 0.4 & 0.3 & 0.3 \\
  -589464720477406015 & 58.946472 & -47.7406 & 1.79 & 0.1 & -19.2 & 0.3 & -2.0 & 0.7 & 0.2 & 1.0 \\
  -590125958514356024 & 59.012596 & -51.4356 & 1.72 & 0.01 & -20.9 & 0.1 & -0.4 & 0.1 & 0.1 & 0.1 \\
  -579642589479807809 & 57.96426 & -47.98078 & 1.56 & 0.09 & -18.5 & 0.7 & -2.3 & 1.1 & 0.4 & 0.9 \\
  -581527655497114067 & 58.152767 & -49.711407 & 1.84 & 0.18 & -18.7 & 0.4 & -1.4 & 0.8 & 0.0 & 1.1 \\
  -607710265491721591 & 60.771027 & -49.172157 & 1.48 & 0.01 & -19.5 & 0.3 & -2.8 & 0.5 & 1.2 & 0.4 \\
  -586114238474577519 & 58.611423 & -47.457752 & 1.71 & 0.14 & -18.4 & 0.6 & -1.3 & 1.2 & 0.5 & 0.8 \\
  -581206159495836095 & 58.120617 & -49.58361 & 1.4 & 0.06 & -18.6 & 0.8 & -2.5 & 1.2 & 0.2 & 0.7 \\
  -587004642473157672 & 58.700462 & -47.315765 & 1.48 & 0.03 & -19.0 & 0.4 & -1.7 & 0.7 & 0.2 & 0.4 \\
  -587994515468409421 & 58.799454 & -46.840942 & 1.76 & 0.03 & -18.9 & 0.6 & -1.9 & 1.0 & 0.5 & 0.8 \\
  -609349658505194846 & 60.934967 & -50.519485 & 1.92 & 0.05 & -19.0 & 0.3 & -1.3 & 0.6 & 0.3 & 0.7 \\
  -559066698498686436 & 55.90667 & -49.868645 & 1.56 & 0.04 & -18.5 & 1.3 & -1.2 & 1.6 & 0.3 & 0.6 \\
  -591428658496074093 & 59.142864 & -49.60741 & 1.99 & 0.03 & -19.4 & 0.3 & -2.6 & 0.9 & 1.1 & 1.3 \\
  -562464537498002761 & 56.246452 & -49.800278 & 1.67 & 0.05 & -19.1 & 0.5 & -1.3 & 0.8 & 0.2 & 0.6 \\
  -592558582495269275 & 59.25586 & -49.526928 & 1.49 & 0.01 & -19.9 & 0.2 & -2.0 & 0.3 & 0.0 & 0.2 \\
  -592248776495240169 & 59.224876 & -49.524017 & 1.98 & 0.01 & -19.8 & 0.2 & -2.3 & 0.5 & 1.3 & 0.7 \\
  -571094762507474487 & 57.109474 & -50.747448 & 1.51 & 0.07 & -17.8 & 2.1 & -1.0 & 3.0 & 0.4 & 1.2 \\
  -601761951466429530 & 60.176193 & -46.642952 & 1.96 & 0.13 & -19.6 & 0.3 & -0.7 & 0.4 & 0.1 & 0.4 \\
  -560305639491887658 & 56.030563 & -49.188766 & 1.62 & 0.17 & -18.6 & 0.6 & -1.8 & 1.0 & 0.0 & 0.8 \\
  -563432529499487452 & 56.343254 & -49.948746 & 2.06 & 0.02 & -19.2 & 0.4 & -2.5 & 1.0 & 1.5 & 1.3 \\
  -587851396513499473 & 58.78514 & -51.34995 & 1.41 & 0.05 & -17.7 & 2.3 & -1.1 & 3.0 & 0.1 & 1.1 \\
  -567053658506751130 & 56.705364 & -50.675114 & 1.53 & 0.08 & -18.9 & 0.3 & -1.1 & 0.5 & 0.1 & 0.3 \\
  -571007845506418002 & 57.100784 & -50.6418 & 1.94 & 0.05 & -19.0 & 0.4 & -1.4 & 0.9 & 0.2 & 1.1 \\
  -561772064491244393 & 56.177204 & -49.12444 & 1.53 & 0.04 & -19.1 & 0.8 & -2.3 & 1.2 & 1.0 & 0.7 \\
  -555467469491823618 & 55.546745 & -49.18236 & 1.41 & 0.01 & -19.1 & 0.4 & -1.7 & 0.5 & 0.3 & 0.3 \\
  -562430599492711134 & 56.24306 & -49.271114 & 1.69 & 0.08 & -18.5 & 0.7 & -2.0 & 1.3 & 1.0 & 1.0 \\
  -579503851492357909 & 57.950386 & -49.23579 & 2.02 & 0.07 & -20.4 & 0.1 & -2.7 & 0.4 & 0.3 & 0.9 \\
  -608359273503177766 & 60.835926 & -50.317776 & 1.72 & 0.02 & -19.4 & 0.4 & -2.6 & 0.7 & 1.1 & 0.7 \\
  -606110096470478405 & 60.61101 & -47.04784 & 1.81 & 0.05 & -19.1 & 0.4 & -2.1 & 0.8 & 0.6 & 0.8 \\
  -555579117490202369 & 55.55791 & -49.020237 & 1.4 & 0.19 & -18.7 & 0.5 & -2.3 & 0.7 & 0.4 & 0.6 \\
  -604357813503284548 & 60.43578 & -50.328457 & 1.69 & 0.03 & -18.6 & 0.5 & -1.3 & 0.9 & 0.0 & 0.7 \\
  -582012989492064581 & 58.201298 & -49.20646 & 1.98 & 0.01 & -19.8 & 0.2 & -2.1 & 0.4 & 0.1 & 0.6 \\
  -559763468489841529 & 55.97635 & -48.984154 & 1.68 & 0.01 & -20.3 & 0.1 & -0.5 & 0.2 & 0.2 & 0.1 \\
  -579897794496051394 & 57.98978 & -49.60514 & 1.4 & 0.18 & -18.1 & 0.8 & -1.5 & 1.4 & 1.2 & 0.7 \\
  -560554519489702331 & 56.05545 & -48.970234 & 1.49 & 0.07 & -18.3 & 1.9 & -1.6 & 2.7 & 0.3 & 1.1 \\
  -581210689486139597 & 58.12107 & -48.61396 & 2.08 & 0.03 & -19.5 & 0.4 & -2.3 & 0.9 & 1.0 & 1.2 \\
  -608790823500594584 & 60.87908 & -50.05946 & 1.49 & 0.01 & -18.9 & 1.1 & -1.8 & 1.5 & 0.1 & 0.6 \\
  -559331709488660355 & 55.93317 & -48.866035 & 1.44 & 0.29 & -18.5 & 0.5 & -1.8 & 0.7 & 0.2 & 0.8 \\
  -583239265484530607 & 58.32393 & -48.45306 & 1.87 & 0.01 & -19.6 & 0.3 & -1.6 & 0.5 & 0.4 & 0.5 \\
  -556437555488624964 & 55.643757 & -48.862495 & 1.69 & 0.02 & -18.5 & 0.5 & -0.9 & 0.9 & 0.1 & 0.7 \\
  -557618650488012093 & 55.761864 & -48.80121 & 1.92 & 0.12 & -19.2 & 0.4 & -2.0 & 0.9 & 0.6 & 1.0 \\
  -569176361503935155 & 56.917637 & -50.393517 & 1.63 & 0.04 & -18.1 & 0.7 & -0.8 & 1.1 & 0.3 & 0.9 \\
  -557895547486575896 & 55.789555 & -48.65759 & 1.93 & 0.02 & -19.4 & 0.3 & -1.3 & 0.6 & 0.5 & 0.6 \\
  -579998553484853193 & 57.999855 & -48.485317 & 1.64 & 0.37 & -18.9 & 0.5 & -2.2 & 0.7 & 0.6 & 1.0 \\
  -560057913486419955 & 56.00579 & -48.641994 & 1.75 & 0.07 & -19.0 & 0.5 & -2.5 & 0.9 & 1.4 & 0.8 \\
  -574428774510273481 & 57.44288 & -51.027348 & 1.4 & 0.03 & -17.9 & 0.8 & -0.4 & 1.1 & 0.2 & 0.5 \\
  -585591537491053929 & 58.559155 & -49.105392 & 1.56 & 0.03 & -19.1 & 0.4 & -2.0 & 0.8 & 1.5 & 0.9 \\
  -576128849508838167 & 57.612885 & -50.883816 & 1.56 & 0.01 & -18.3 & 1.3 & -1.3 & 1.7 & 0.2 & 0.8 \\
  -591491107483526099 & 59.149113 & -48.35261 & 1.7 & 0.05 & -19.4 & 0.3 & -2.3 & 0.6 & 0.0 & 0.7 \\
  -594937019512376710 & 59.493702 & -51.23767 & 1.67 & 0.02 & -19.4 & 0.3 & -2.1 & 0.6 & 0.7 & 0.5 \\
  -598969640489789499 & 59.896965 & -48.97895 & 1.98 & 0.26 & -19.1 & 0.3 & -1.0 & 0.4 & 0.2 & 0.7 \\
  -558688904492134761 & 55.86889 & -49.213474 & 1.72 & 0.1 & -18.7 & 0.5 & -1.8 & 1.0 & 0.9 & 0.9 \\
  -559793049491675004 & 55.979305 & -49.1675 & 1.4 & 0.09 & -18.8 & 1.0 & -2.1 & 1.6 & 0.6 & 0.8 \\
  -562502719484878224 & 56.25027 & -48.487823 & 2.04 & 0.06 & -19.2 & 0.3 & -1.3 & 0.6 & 0.8 & 1.0 \\
  -563629669486226079 & 56.36297 & -48.62261 & 1.41 & 0.03 & -18.9 & 1.0 & -2.3 & 1.5 & 0.1 & 0.7 \\
  -586754582471605171 & 58.675457 & -47.16052 & 1.97 & 0.04 & -19.3 & 0.3 & -2.3 & 0.8 & 1.7 & 1.0 \\
  -586588560471544431 & 58.658855 & -47.15444 & 1.91 & 0.14 & -18.9 & 0.3 & -0.4 & 0.6 & 0.5 & 0.5 \\
  -558417040491748323 & 55.841705 & -49.17483 & 1.71 & 0.02 & -19.3 & 0.3 & -1.7 & 0.5 & 0.1 & 0.5 \\
  -588639795470199351 & 58.86398 & -47.019936 & 1.56 & 0.01 & -19.2 & 0.2 & -1.3 & 0.3 & 0.8 & 0.4 \\
  -573951735482786408 & 57.395172 & -48.27864 & 1.9 & 0.04 & -19.2 & 0.6 & -2.4 & 1.2 & 1.4 & 1.3 \\
  -594449876511265707 & 59.44499 & -51.12657 & 1.75 & 0.1 & -18.8 & 0.5 & -1.7 & 0.8 & 0.2 & 0.9 \\
  -557059339488231958 & 55.705933 & -48.823196 & 1.7 & 0.1 & -18.2 & 0.6 & -0.8 & 1.2 & 1.0 & 0.9 \\
  -605744570501619830 & 60.574455 & -50.161983 & 1.49 & 0.05 & -19.2 & 0.3 & -2.7 & 0.5 & 0.1 & 0.6 \\
  -589693372468085866 & 58.969337 & -46.808586 & 2.09 & 0.08 & -19.4 & 0.2 & -1.9 & 0.6 & 0.3 & 1.1 \\
  -585917575477045388 & 58.59176 & -47.70454 & 2.04 & 0.04 & -19.4 & 0.3 & -2.2 & 0.8 & 1.3 & 1.1 \\
  -602935730484616338 & 60.29357 & -48.461636 & 1.6 & 0.04 & -18.5 & 0.9 & -2.0 & 1.3 & 0.8 & 0.8 \\
  -609949394498803509 & 60.994938 & -49.880352 & 2.04 & 0.08 & -19.3 & 0.3 & -1.6 & 0.7 & 0.2 & 1.0 \\
  -573441077486126239 & 57.34411 & -48.612625 & 1.13 & 0.05 & -18.0 & 2.0 & -1.7 & 2.5 & 0.2 & 1.1 \\
  -588498055481168340 & 58.849808 & -48.116833 & 1.7 & 0.09 & -19.0 & 0.4 & -1.8 & 0.8 & 0.5 & 0.8 \\
  -583781155477002894 & 58.378117 & -47.70029 & 1.7 & 0.05 & -18.7 & 0.4 & -1.5 & 0.7 & 0.0 & 0.7 \\
  -556900256489285611 & 55.690025 & -48.928562 & 1.98 & 0.01 & -19.8 & 0.2 & -0.7 & 0.3 & 0.4 & 0.3 \\
  -599272542508887115 & 59.927254 & -50.888714 & 1.69 & 0.18 & -19.1 & 0.3 & -2.0 & 0.5 & 0.3 & 0.6 \\
  -563581695502685289 & 56.35817 & -50.268528 & 1.48 & 0.06 & -18.1 & 1.4 & -1.3 & 2.0 & 0.4 & 0.8 \\
  -604074733487147004 & 60.407475 & -48.7147 & 2.1 & 0.03 & -19.3 & 0.3 & -2.2 & 0.9 & 1.3 & 1.3 \\
  -584327014474632384 & 58.4327 & -47.463238 & 1.56 & 0.05 & -18.6 & 1.1 & -1.9 & 1.7 & 0.0 & 0.9 \\
  -555903194490750651 & 55.59032 & -49.075066 & 1.97 & 0.02 & -19.5 & 0.3 & -1.6 & 0.6 & 0.3 & 0.7 \\
  -579486431496677725 & 57.948643 & -49.667774 & 1.67 & 0.18 & -18.9 & 0.5 & -1.9 & 0.7 & 0.0 & 0.6 \\
  -591693710497223630 & 59.169373 & -49.722363 & 2.04 & 0.07 & -19.3 & 0.3 & -1.9 & 0.6 & 0.3 & 1.0 \\
  -577662113510189168 & 57.766212 & -51.018917 & 1.41 & 0.02 & -19.2 & 0.5 & -1.6 & 0.8 & 0.0 & 0.3 \\
  -589173367490415216 & 58.917336 & -49.041523 & 1.99 & 0.07 & -18.6 & 0.5 & -1.2 & 1.1 & 0.4 & 1.3 \\
  -588935561481800529 & 58.893555 & -48.180054 & 1.56 & 0.12 & -18.8 & 0.3 & -1.6 & 0.5 & 0.2 & 0.4 \\
  -557902552487009065 & 55.790257 & -48.70091 & 1.56 & 0.13 & -18.1 & 1.1 & -1.3 & 1.6 & 0.6 & 0.8 \\
  -577585376480387878 & 57.758537 & -48.038788 & 1.5 & 0.05 & -18.4 & 0.6 & -1.9 & 0.8 & 0.4 & 0.6 \\
  -578666336482050875 & 57.866634 & -48.20509 & 1.69 & 0.03 & -19.3 & 0.4 & -2.4 & 0.8 & 0.2 & 0.7 \\
  -570390140487191793 & 57.039013 & -48.719177 & 1.75 & 0.36 & -18.8 & 0.7 & -1.5 & 0.7 & 0.3 & 0.7 \\
  -600514594479284502 & 60.05146 & -47.92845 & 1.68 & 0.14 & -18.4 & 0.5 & -1.8 & 1.1 & 0.5 & 1.1 \\
  -590694718491171991 & 59.069473 & -49.1172 & 1.96 & 0.34 & -19.4 & 0.4 & -1.8 & 0.4 & 0.2 & 0.9 \\
  -599271261481018860 & 59.927128 & -48.101887 & 1.56 & 0.05 & -19.0 & 0.7 & -2.7 & 1.3 & 0.5 & 1.0 \\
  -603625614466777347 & 60.36256 & -46.677734 & 1.84 & 0.04 & -18.6 & 0.8 & -1.3 & 1.4 & 0.9 & 1.1 \\
  -572403055501561338 & 57.240307 & -50.156136 & 1.73 & 0.09 & -19.3 & 0.3 & -2.2 & 0.6 & 0.3 & 0.7 \\
  -591229045468131348 & 59.122906 & -46.813133 & 1.49 & 0.01 & -19.3 & 0.3 & -1.8 & 0.5 & 1.4 & 0.5 \\
  -566591755500023929 & 56.659176 & -50.00239 & 1.41 & 0.09 & -18.2 & 0.8 & -2.1 & 1.4 & 0.1 & 1.2 \\
  -565966748499335700 & 56.596676 & -49.93357 & 2.03 & 0.01 & -19.3 & 0.5 & -2.1 & 0.9 & 1.2 & 1.2 \\
  -607611951465646410 & 60.761196 & -46.56464 & 1.49 & 0.02 & -19.3 & 0.3 & -2.2 & 0.5 & 0.1 & 0.4 \\
  -582091194483586681 & 58.209118 & -48.35867 & 1.57 & 0.02 & -18.2 & 0.7 & -0.7 & 1.0 & 0.2 & 0.5 \\
  -591543142492342881 & 59.154312 & -49.234287 & 2.05 & 0.05 & -19.5 & 0.3 & -1.9 & 0.6 & 0.3 & 0.9 \\
  -599658236469059857 & 59.965824 & -46.905987 & 1.4 & 0.08 & -18.9 & 0.4 & -2.7 & 0.7 & 0.2 & 0.6 \\
  -607546477488315035 & 60.754646 & -48.831505 & 1.69 & 0.01 & -19.0 & 0.6 & -2.0 & 0.9 & 0.1 & 0.5 \\
  -592377143514675259 & 59.237713 & -51.467525 & 1.56 & 0.01 & -20.2 & 0.2 & -2.2 & 0.3 & 0.3 & 0.6 \\
  -582618418493350200 & 58.26184 & -49.33502 & 2.05 & 0.01 & -19.1 & 0.4 & -1.9 & 0.9 & 0.8 & 1.2 \\
  -606030397504483622 & 60.60304 & -50.44836 & 1.98 & 0.02 & -19.2 & 0.5 & -2.5 & 1.0 & 1.3 & 1.2 \\
  -574430697509613461 & 57.44307 & -50.961346 & 1.7 & 0.2 & -19.4 & 0.3 & -1.6 & 0.5 & 0.0 & 0.6 \\
  -571908202505597667 & 57.19082 & -50.55977 & 1.96 & 0.46 & -19.1 & 0.6 & -1.4 & 0.8 & 0.2 & 1.3 \\
  -572154495505487373 & 57.21545 & -50.548737 & 1.83 & 0.03 & -19.2 & 0.6 & -2.6 & 1.0 & 1.4 & 1.0 \\
  -592092170482656619 & 59.209217 & -48.265663 & 1.72 & 0.08 & -19.0 & 0.3 & -2.2 & 0.7 & 0.5 & 0.8 \\
  -555924360498302962 & 55.592438 & -49.830296 & 1.41 & 0.08 & -18.8 & 0.9 & -2.3 & 1.4 & 0.1 & 0.8 \\
  -561514616484417203 & 56.151463 & -48.44172 & 1.49 & 0.07 & -18.4 & 0.5 & -1.2 & 1.0 & 0.1 & 0.7 \\
  -562712056495406320 & 56.271206 & -49.54063 & 1.99 & 0.01 & -19.6 & 0.3 & -2.4 & 0.7 & 2.0 & 0.8 \\
  -586364630469067193 & 58.636463 & -46.90672 & 1.41 & 0.13 & -18.3 & 0.6 & -1.8 & 1.2 & 0.1 & 1.0 \\
  -591150128467816813 & 59.115013 & -46.78168 & 1.79 & 0.01 & -19.9 & 0.2 & -2.0 & 0.4 & 0.2 & 0.4 \\
  -558774973485232191 & 55.8775 & -48.52322 & 1.69 & 0.06 & -18.9 & 0.5 & -1.6 & 0.9 & 0.4 & 0.6 \\
  -584349498485246911 & 58.43495 & -48.524693 & 1.4 & 0.03 & -18.6 & 2.3 & -1.8 & 3.0 & 0.3 & 1.1 \\
  -587511413470645208 & 58.75114 & -47.06452 & 1.87 & 0.05 & -19.4 & 0.4 & -2.5 & 0.7 & 0.8 & 0.7 \\
  -586921650470294905 & 58.692165 & -47.02949 & 1.64 & 0.05 & -20.0 & 0.2 & -2.0 & 0.3 & 0.3 & 0.2 \\
  -587169441470154339 & 58.716946 & -47.015434 & 1.69 & 0.04 & -18.9 & 0.6 & -2.4 & 1.2 & 1.0 & 1.0 \\
  -590624233470011926 & 59.062424 & -47.001194 & 1.73 & 0.27 & -18.3 & 1.4 & -1.0 & 1.2 & 0.2 & 0.6 \\
  -574136374484662426 & 57.413635 & -48.466244 & 1.77 & 0.05 & -18.7 & 0.5 & -1.5 & 0.8 & 0.7 & 0.7 \\
  -584314299488479655 & 58.43143 & -48.847965 & 2.04 & 0.04 & -19.4 & 0.3 & -2.2 & 0.7 & 1.1 & 1.1 \\
  -586915168467921409 & 58.691517 & -46.79214 & 1.76 & 0.01 & -19.7 & 0.2 & -1.4 & 0.3 & 0.8 & 0.6 \\
  -598487739510607912 & 59.848774 & -51.06079 & 1.75 & 0.26 & -18.7 & 0.5 & -1.8 & 1.0 & 0.2 & 1.3 \\
  -596634940509911946 & 59.663494 & -50.991196 & 1.5 & 0.03 & -18.0 & 2.1 & -1.1 & 2.7 & 0.2 & 0.9 \\
  -559386559491458198 & 55.938656 & -49.14582 & 1.41 & 0.04 & -18.3 & 1.8 & -2.1 & 2.5 & 0.2 & 1.1 \\
  -556339852490816843 & 55.633984 & -49.081684 & 1.5 & 0.04 & -18.6 & 0.6 & -2.0 & 1.1 & 1.8 & 1.1 \\
  -557060547490392011 & 55.706055 & -49.0392 & 1.48 & 0.05 & -18.5 & 0.4 & -1.6 & 0.6 & 0.1 & 0.5 \\
  -555711244489955230 & 55.571125 & -48.99552 & 1.82 & 0.1 & -18.9 & 0.3 & -1.3 & 0.7 & 0.5 & 0.7 \\
  -607791113498189549 & 60.77911 & -49.818954 & 1.56 & 0.02 & -19.2 & 0.6 & -2.7 & 1.0 & 0.2 & 0.6 \\
  -558738569490532505 & 55.873856 & -49.05325 & 1.29 & 0.06 & -18.4 & 0.4 & -1.2 & 0.5 & 1.5 & 1.7 \\
  -584647301498605463 & 58.46473 & -49.860546 & 1.4 & 0.17 & -17.8 & 1.7 & -1.5 & 2.7 & 0.5 & 1.3 \\
  -601045955481581480 & 60.104595 & -48.15815 & 1.7 & 0.09 & -18.7 & 0.6 & -1.7 & 1.1 & 0.6 & 0.9 \\
  -567350402488087112 & 56.73504 & -48.808712 & 1.81 & 0.04 & -19.3 & 0.3 & -1.7 & 0.7 & 0.5 & 0.6 \\
  -603010788478263738 & 60.30108 & -47.826374 & 1.41 & 0.06 & -19.0 & 0.5 & -2.6 & 1.0 & 0.1 & 0.8 \\
  -592911716491549492 & 59.291172 & -49.15495 & 1.93 & 0.04 & -19.0 & 0.3 & -1.3 & 0.6 & 0.3 & 0.7 \\
  -588075401490265929 & 58.80754 & -49.026592 & 1.66 & 0.06 & -19.1 & 0.4 & -2.8 & 0.8 & 1.6 & 0.8 \\
  -586923018484346592 & 58.692303 & -48.434658 & 1.92 & 0.05 & -18.6 & 0.6 & -1.5 & 1.1 & 0.7 & 1.1 \\
  -590379470470666391 & 59.03795 & -47.06664 & 1.69 & 0.06 & -18.3 & 0.5 & -0.5 & 0.8 & 0.1 & 0.5 \\
  -589430223468679277 & 58.943024 & -46.867928 & 2.06 & 0.09 & -19.7 & 0.2 & -2.4 & 0.6 & 0.7 & 1.0 \\
  -586698813468201887 & 58.66988 & -46.82019 & 1.52 & 0.03 & -19.0 & 0.5 & -2.2 & 0.8 & 1.1 & 0.5 \\
  -593799218486746139 & 59.37992 & -48.674614 & 1.4 & 0.16 & -18.2 & 0.7 & -1.9 & 1.4 & 0.1 & 1.1 \\
  -584999120487754759 & 58.499912 & -48.775475 & 1.92 & 0.05 & -20.0 & 0.2 & -2.7 & 0.5 & 0.4 & 0.7 \\
  -586933364485923753 & 58.693336 & -48.592377 & 1.49 & 0.08 & -18.6 & 0.7 & -2.2 & 1.2 & 0.1 & 0.8 \\
  -584049185483977440 & 58.40492 & -48.397743 & 1.49 & 0.03 & -19.0 & 0.9 & -2.3 & 1.3 & 0.5 & 0.6 \\
  -587437936471461512 & 58.743793 & -47.146152 & 1.56 & 0.05 & -18.6 & 0.6 & -1.8 & 1.2 & 0.5 & 0.9 \\
  -588200429485395820 & 58.82004 & -48.53958 & 1.13 & 0.01 & -18.3 & 0.3 & -1.0 & 0.4 & 0.0 & 0.5 \\
  -590179150485046066 & 59.017914 & -48.50461 & 1.95 & 0.04 & -18.5 & 0.7 & -1.2 & 1.3 & 0.9 & 1.1 \\
  -606312157480567694 & 60.631214 & -48.05677 & 1.69 & 0.02 & -19.0 & 0.3 & -1.7 & 0.6 & 0.1 & 0.5 \\
  -630521788477533960 & 63.052177 & -47.753395 & 1.58 & 0.14 & -18.6 & 0.4 & -1.9 & 0.7 & 0.5 & 0.6 \\
  -650811023487431040 & 65.0811 & -48.743103 & 1.28 & 0.03 & -18.4 & 1.1 & -2.2 & 1.4 & 0.1 & 0.4 \\
  -646047235455696419 & 64.60472 & -45.56964 & 2.04 & 0.03 & -18.5 & 0.5 & -0.7 & 0.8 & 0.1 & 0.9 \\
  -643094876475845911 & 64.30949 & -47.58459 & 1.72 & 0.14 & -18.4 & 0.3 & -0.9 & 0.6 & 0.2 & 0.5 \\
  -648508810475763744 & 64.85088 & -47.576374 & 1.94 & 0.06 & -19.0 & 0.3 & -2.2 & 0.9 & 0.7 & 1.2 \\
  -650870161486329699 & 65.08701 & -48.63297 & 2.09 & 0.03 & -19.8 & 0.2 & -2.4 & 0.5 & 1.1 & 0.9 \\
  -647474133486185323 & 64.74741 & -48.61853 & 2.04 & 0.07 & -19.7 & 0.2 & -2.1 & 0.4 & 0.9 & 0.8 \\
  -617014016478471749 & 61.7014 & -47.847176 & 1.66 & 0.08 & -19.0 & 0.3 & -2.1 & 0.7 & 0.3 & 0.7 \\
  -614247392477907840 & 61.42474 & -47.790783 & 1.49 & 0.16 & -18.8 & 0.5 & -1.8 & 0.9 & 0.2 & 0.7 \\
  -637006018482042788 & 63.700603 & -48.20428 & 1.95 & 0.02 & -19.5 & 0.2 & -2.2 & 0.5 & 0.7 & 0.8 \\
  -632455959476896553 & 63.245598 & -47.689655 & 2.01 & 0.06 & -19.5 & 0.3 & -2.3 & 0.8 & 1.6 & 1.1 \\
  -663231574468635226 & 66.32316 & -46.86352 & 1.95 & 0.04 & -18.8 & 0.3 & -1.1 & 0.7 & 0.0 & 0.8 \\
  -616447448503736102 & 61.644745 & -50.37361 & 1.59 & 0.09 & -18.2 & 0.7 & -1.9 & 1.2 & 0.6 & 0.9 \\
  -656769398474983746 & 65.67694 & -47.498375 & 1.7 & 0.13 & -18.5 & 0.4 & -1.8 & 0.9 & 0.6 & 0.9 \\
  -638732212481683272 & 63.873222 & -48.168327 & 2.02 & 0.07 & -19.5 & 0.2 & -2.3 & 0.5 & 0.7 & 0.9 \\
  -610507894481717590 & 61.05079 & -48.17176 & 2.04 & 0.06 & -20.3 & 0.2 & -2.6 & 0.4 & 0.7 & 0.6 \\
  -629448087458427667 & 62.94481 & -45.842766 & 2.05 & 0.02 & -18.9 & 0.4 & -0.8 & 0.7 & 0.0 & 0.9 \\
  -614360970478726009 & 61.436096 & -47.8726 & 1.4 & 0.1 & -18.6 & 0.5 & -2.3 & 0.9 & 0.0 & 0.7 \\
  -630709038485572164 & 63.070904 & -48.557217 & 2.1 & 0.15 & -19.2 & 0.3 & -2.0 & 0.7 & 0.5 & 1.5 \\
  -651188141471088673 & 65.11881 & -47.108868 & 1.4 & 0.01 & -19.3 & 0.3 & -2.6 & 0.5 & 0.7 & 0.7 \\
  -633889607470582525 & 63.38896 & -47.058254 & 1.9 & 0.04 & -19.6 & 0.2 & -2.7 & 0.6 & 0.9 & 0.8 \\
  -649174217483314058 & 64.91742 & -48.331406 & 1.7 & 0.04 & -19.2 & 0.4 & -2.4 & 0.8 & 0.7 & 0.7 \\
  -661691216466694066 & 66.16912 & -46.669407 & 1.4 & 0.01 & -18.8 & 0.4 & -2.3 & 0.7 & 0.6 & 0.5 \\
  -628565665476861710 & 62.856567 & -47.686172 & 1.94 & 0.02 & -19.3 & 0.4 & -2.4 & 1.0 & 1.4 & 1.1 \\
  -613490538505058643 & 61.349052 & -50.505863 & 1.71 & 0.06 & -19.3 & 0.3 & -1.6 & 0.5 & 0.0 & 0.5 \\
  -622571936463227110 & 62.257195 & -46.322712 & 1.69 & 0.02 & -19.2 & 0.4 & -2.1 & 0.6 & 0.1 & 0.7 \\
  -641330024480343864 & 64.133 & -48.034386 & 1.93 & 0.01 & -19.9 & 0.2 & -1.8 & 0.5 & 0.7 & 0.5 \\
  -628523093469876592 & 62.85231 & -46.98766 & 1.56 & 0.12 & -18.7 & 0.8 & -2.2 & 1.6 & 0.2 & 1.1 \\
  -629349141500607458 & 62.934914 & -50.060745 & 1.45 & 0.13 & -18.7 & 0.4 & -2.4 & 0.7 & 0.1 & 0.7 \\
  -650155873487414811 & 65.01559 & -48.74148 & 1.94 & 0.15 & -18.9 & 0.3 & -1.8 & 0.8 & 0.5 & 1.2 \\
  -668657298471659656 & 66.86573 & -47.165966 & 1.84 & 0.01 & -20.7 & 0.1 & -1.4 & 0.2 & 0.1 & 0.2 \\
  -642020062479280418 & 64.202 & -47.928043 & 2.04 & 0.27 & -19.3 & 0.3 & -1.6 & 0.6 & 0.5 & 1.2 \\
  -666381382471056554 & 66.63814 & -47.105656 & 1.99 & 0.02 & -19.1 & 0.4 & -2.0 & 0.7 & 1.0 & 0.9 \\
  -631211900500000025 & 63.12119 & -50.000004 & 1.88 & 0.11 & -18.7 & 0.4 & -1.7 & 0.9 & 1.1 & 1.1 \\
  -664791788469750011 & 66.47918 & -46.975002 & 1.97 & 0.01 & -19.7 & 0.2 & -1.8 & 0.4 & 0.7 & 0.6 \\
  -618174646505551442 & 61.817467 & -50.555145 & 2.06 & 0.14 & -18.6 & 0.5 & -1.2 & 1.1 & 1.4 & 1.4 \\
  -638858074499004129 & 63.885807 & -49.900414 & 1.93 & 0.01 & -19.4 & 0.3 & -2.1 & 0.6 & 0.6 & 0.9 \\
  -635839165480132592 & 63.583916 & -48.01326 & 1.71 & 0.29 & -18.6 & 0.4 & -1.6 & 0.7 & 0.3 & 0.8 \\
  -638283099486151991 & 63.82831 & -48.6152 & 1.51 & 0.18 & -18.5 & 0.7 & -1.9 & 1.4 & 0.2 & 1.1 \\
  -627578241476254296 & 62.757824 & -47.62543 & 1.7 & 0.04 & -19.0 & 0.4 & -2.0 & 0.8 & 0.9 & 0.7 \\
  -628022125461863955 & 62.80221 & -46.186398 & 1.4 & 0.04 & -18.7 & 1.0 & -2.3 & 1.4 & 0.2 & 0.7 \\
  -619237424481682506 & 61.92374 & -48.16825 & 1.62 & 0.06 & -18.8 & 0.5 & -2.1 & 0.9 & 0.1 & 0.9 \\
  -653752824487175354 & 65.37528 & -48.717533 & 1.56 & 0.04 & -18.5 & 0.6 & -1.6 & 1.0 & 0.0 & 0.7 \\
  -638652285499495801 & 63.86523 & -49.94958 & 1.79 & 0.04 & -19.2 & 0.3 & -2.3 & 0.6 & 0.9 & 0.7 \\
  -635536974499347858 & 63.553696 & -49.934788 & 1.85 & 0.08 & -18.6 & 0.5 & -1.7 & 1.0 & 0.3 & 1.0 \\
  -633029362475893989 & 63.302937 & -47.589397 & 1.71 & 0.06 & -18.8 & 0.8 & -1.8 & 1.3 & 0.3 & 0.9 \\
  -631778472474337036 & 63.17785 & -47.433704 & 1.56 & 0.04 & -18.9 & 0.4 & -2.1 & 0.8 & 0.1 & 0.6 \\
  -645735694456461688 & 64.57357 & -45.646168 & 1.95 & 0.01 & -20.0 & 0.2 & -2.0 & 0.4 & 1.1 & 0.5 \\
  -627740820501518650 & 62.774082 & -50.151863 & 1.56 & 0.05 & -18.2 & 0.5 & -1.1 & 0.8 & 0.2 & 0.6 \\
  -637812414498385190 & 63.781242 & -49.83852 & 1.41 & 0.01 & -17.8 & 3.1 & -0.7 & 3.9 & 0.2 & 1.0 \\
  -618539692505269756 & 61.85397 & -50.526978 & 1.55 & 0.01 & -19.4 & 0.3 & -2.6 & 0.8 & 2.8 & 1.3 \\
  -636124908497933374 & 63.61249 & -49.79334 & 1.49 & 0.02 & -19.1 & 0.9 & -2.8 & 1.3 & 0.8 & 0.7 \\
  -642895483456849808 & 64.28955 & -45.684982 & 1.49 & 0.01 & -19.5 & 0.4 & -2.7 & 0.6 & 0.7 & 0.4 \\
  -654483590461629481 & 65.44836 & -46.16295 & 1.91 & 0.01 & -19.6 & 0.2 & -0.5 & 0.3 & 1.0 & 0.3 \\
  -617229203504509360 & 61.72292 & -50.450935 & 1.73 & 0.04 & -19.0 & 0.5 & -2.0 & 1.0 & 0.9 & 0.8 \\
  -648703827480170882 & 64.870384 & -48.01709 & 1.49 & 0.03 & -18.9 & 1.5 & -2.7 & 2.0 & 0.5 & 0.8 \\
  -611343550504215364 & 61.134354 & -50.421535 & 2.07 & 0.08 & -18.8 & 0.4 & -1.4 & 0.9 & 0.3 & 1.1 \\
  -643842370483702630 & 64.38424 & -48.370262 & 1.4 & 0.11 & -18.7 & 0.7 & -2.5 & 1.3 & 0.2 & 0.9 \\
  -645147557483436982 & 64.514755 & -48.343697 & 1.7 & 0.07 & -19.1 & 0.4 & -2.3 & 0.7 & 0.3 & 0.7 \\
  -644496366455638686 & 64.44964 & -45.56387 & 1.49 & 0.06 & -18.2 & 1.2 & -1.1 & 1.7 & 0.3 & 0.7 \\
  -645543725475490796 & 64.554375 & -47.54908 & 1.56 & 0.03 & -18.6 & 0.7 & -2.0 & 1.1 & 0.4 & 0.8 \\
  -634675217456261415 & 63.46752 & -45.62614 & 2.05 & 0.02 & -19.1 & 0.4 & -0.9 & 0.7 & 0.2 & 0.8 \\
  -628545664473340573 & 62.854565 & -47.334057 & 1.29 & 0.06 & -18.7 & 0.5 & -2.1 & 0.8 & 0.2 & 0.8 \\
  -615732466479757877 & 61.573246 & -47.97579 & 1.56 & 0.06 & -18.8 & 1.6 & -1.9 & 2.2 & 0.4 & 1.2 \\
  -633804954498008394 & 63.380493 & -49.80084 & 2.04 & 0.07 & -19.9 & 0.2 & -2.8 & 0.5 & 1.3 & 0.9 \\
  -640190645459938893 & 64.019066 & -45.99389 & 1.64 & 0.03 & -18.9 & 0.6 & -2.2 & 0.9 & 1.5 & 0.8 \\
  -650480446480157568 & 65.04804 & -48.01576 & 1.88 & 0.16 & -18.7 & 0.7 & -0.7 & 0.8 & 0.5 & 0.6 \\
  -632722008498984985 & 63.2722 & -49.8985 & 1.77 & 0.03 & -19.6 & 0.4 & -2.8 & 0.7 & 0.8 & 0.7 \\
  -632939819498769737 & 63.293983 & -49.876972 & 1.63 & 0.2 & -18.5 & 0.6 & -1.8 & 1.1 & 1.5 & 0.9 \\
  -648724347480999972 & 64.87244 & -48.1 & 1.87 & 0.02 & -20.4 & 0.1 & -2.6 & 0.2 & 0.4 & 0.4 \\
  -625839686466837485 & 62.58397 & -46.68375 & 1.86 & 0.11 & -19.5 & 0.3 & -2.1 & 0.6 & 0.4 & 0.7 \\
  -644684948456061295 & 64.4685 & -45.60613 & 1.49 & 0.03 & -18.4 & 0.9 & -1.3 & 1.3 & 0.3 & 0.7 \\
  -631299032497496281 & 63.1299 & -49.749626 & 1.48 & 0.07 & -18.3 & 0.6 & -2.3 & 1.0 & 0.4 & 0.8 \\
  -615154037504520943 & 61.515404 & -50.452095 & 1.7 & 0.02 & -19.3 & 0.3 & -1.6 & 0.5 & 0.0 & 0.5 \\
  -633271766459244826 & 63.327175 & -45.924484 & 1.41 & 0.02 & -19.1 & 2.4 & -2.1 & 3.0 & 0.1 & 0.9 \\
  -621601644503077619 & 62.160164 & -50.307762 & 1.64 & 0.03 & -18.5 & 0.5 & -1.6 & 0.8 & 0.4 & 0.6 \\
  -629526496463391322 & 62.95265 & -46.33913 & 1.91 & 0.02 & -19.6 & 0.2 & -2.4 & 0.5 & 0.2 & 0.7 \\
  -637428946478784012 & 63.742893 & -47.878403 & 2.05 & 0.12 & -19.0 & 0.3 & -1.4 & 0.6 & 0.9 & 0.9 \\
  -638887466459143855 & 63.88875 & -45.914387 & 2.1 & 0.02 & -19.3 & 0.3 & -1.8 & 0.7 & 2.0 & 1.0 \\
  -631489076473345629 & 63.148907 & -47.334564 & 1.49 & 0.1 & -18.8 & 0.6 & -2.3 & 0.9 & 0.2 & 0.7 \\
  -652385780481523574 & 65.23858 & -48.152355 & 1.49 & 0.03 & -18.7 & 0.5 & -2.5 & 0.9 & 0.4 & 0.8 \\
  -664679459470274193 & 66.46795 & -47.02742 & 1.49 & 0.06 & -18.3 & 1.6 & -1.9 & 2.3 & 0.3 & 1.2 \\
  -665854247469869238 & 66.58543 & -46.986923 & 1.78 & 0.01 & -20.1 & 0.1 & -0.4 & 0.1 & 0.3 & 0.1 \\
  -654533594480924315 & 65.45336 & -48.09243 & 1.63 & 0.25 & -18.4 & 0.5 & -1.3 & 1.1 & 1.3 & 3.5 \\
  -636862734483338426 & 63.68627 & -48.333843 & 1.69 & 0.1 & -18.5 & 0.8 & -1.7 & 1.5 & 0.1 & 1.4 \\
  -622074844501650115 & 62.207485 & -50.165012 & 1.49 & 0.02 & -18.3 & 1.7 & -2.0 & 2.3 & 0.3 & 0.9 \\
  -639307241457624870 & 63.930725 & -45.762486 & 2.07 & 0.14 & -19.2 & 0.3 & -1.6 & 0.7 & 0.5 & 1.2 \\
  -628051091466833508 & 62.805107 & -46.68335 & 1.71 & 0.14 & -19.2 & 0.4 & -2.1 & 0.6 & 0.4 & 0.8 \\
  -627735835457621120 & 62.773582 & -45.76211 & 1.85 & 0.06 & -18.2 & 0.9 & -0.9 & 1.4 & 1.0 & 1.0 \\
  -632630005497433125 & 63.263 & -49.743313 & 1.69 & 0.01 & -19.5 & 0.2 & -2.4 & 0.4 & 0.3 & 0.4 \\
  -646455502483410214 & 64.64555 & -48.341022 & 1.53 & 0.13 & -17.9 & 1.5 & -1.4 & 2.5 & 0.0 & 1.6 \\
  -642597823482259298 & 64.25978 & -48.22593 & 1.99 & 0.02 & -18.7 & 0.4 & -1.2 & 0.9 & 0.9 & 0.9 \\
  -610642253463784038 & 61.064224 & -46.378403 & 1.57 & 0.05 & -18.6 & 0.8 & -1.6 & 1.3 & 0.6 & 0.7 \\
  -610331718463583660 & 61.033173 & -46.358364 & 1.72 & 0.07 & -18.0 & 0.4 & -0.8 & 0.6 & 0.2 & 0.5 \\
  -611771325463072240 & 61.17713 & -46.307224 & 1.9 & 0.01 & -19.5 & 0.3 & -2.1 & 0.5 & 0.6 & 0.6 \\
  -644454964480267690 & 64.445496 & -48.026768 & 1.89 & 0.02 & -19.5 & 0.3 & -2.2 & 0.6 & 0.7 & 0.7 \\
  -650222304471801824 & 65.02223 & -47.180183 & 2.04 & 0.16 & -19.0 & 0.3 & -1.8 & 0.6 & 0.3 & 1.3 \\
  -626569181499026900 & 62.656918 & -49.90269 & 1.56 & 0.05 & -18.3 & 1.0 & -1.4 & 1.5 & 0.1 & 0.9 \\
  -652753241468878694 & 65.27532 & -46.88787 & 1.29 & 0.05 & -19.7 & 0.3 & -2.7 & 0.4 & 0.5 & 1.3 \\
  -655290485471085846 & 65.52905 & -47.108585 & 1.4 & 0.05 & -18.4 & 0.5 & -1.8 & 0.7 & 0.4 & 0.5 \\
  -644681578459449992 & 64.468155 & -45.945 & 1.63 & 0.02 & -19.1 & 0.3 & -1.9 & 0.6 & 0.4 & 0.5 \\
  -648073204489836071 & 64.80732 & -48.98361 & 1.75 & 0.09 & -18.8 & 0.4 & -1.5 & 0.8 & 0.6 & 0.8 \\
  -651417975469385540 & 65.1418 & -46.938553 & 2.04 & 0.07 & -20.2 & 0.1 & -2.5 & 0.3 & 0.1 & 0.7 \\
  -626425880500600484 & 62.64259 & -50.060047 & 1.49 & 0.02 & -18.1 & 0.7 & -0.8 & 1.0 & 0.0 & 0.5 \\
  -651338185489241400 & 65.13382 & -48.92414 & 1.7 & 0.07 & -18.6 & 0.4 & -1.3 & 0.8 & 0.3 & 0.7 \\
  -635194735497349235 & 63.519474 & -49.734924 & 1.92 & 0.01 & -19.3 & 0.5 & -2.6 & 1.1 & 1.3 & 1.5 \\
  -666240899476670707 & 66.62409 & -47.667072 & 1.91 & 0.01 & -19.2 & 0.2 & -0.9 & 0.4 & 0.3 & 0.4 \\
  -646493104456933744 & 64.64931 & -45.693375 & 1.93 & 0.05 & -18.9 & 0.3 & -0.9 & 0.6 & 0.0 & 0.7 \\
  -640985948484268365 & 64.098595 & -48.426838 & 1.49 & 0.07 & -18.3 & 0.6 & -1.6 & 1.0 & 0.2 & 0.7 \\
  -667222584475587172 & 66.72226 & -47.558716 & 1.91 & 0.01 & -19.4 & 0.3 & -2.2 & 0.8 & 0.8 & 1.0 \\
  -636693326477613040 & 63.669334 & -47.761303 & 1.56 & 0.05 & -18.9 & 1.3 & -2.7 & 1.9 & 0.1 & 0.9 \\
  -637175233475355636 & 63.71752 & -47.535564 & 1.48 & 0.03 & -18.7 & 1.5 & -1.8 & 2.0 & 0.1 & 0.8 \\
  -642046260455736623 & 64.20463 & -45.57366 & 1.9 & 0.05 & -19.1 & 0.5 & -1.4 & 0.9 & 1.1 & 0.8 \\
  -627329508499888789 & 62.732952 & -49.98888 & 1.96 & 0.28 & -19.1 & 0.6 & -1.7 & 0.8 & 0.2 & 0.8 \\
  -628767800493483926 & 62.87678 & -49.348392 & 1.78 & 0.05 & -19.4 & 0.3 & -1.6 & 0.5 & 0.2 & 0.6 \\
  -631323421494982390 & 63.132343 & -49.498238 & 1.99 & 0.02 & -19.4 & 0.3 & -2.0 & 0.6 & 0.1 & 0.9 \\
  -637704891499547808 & 63.77049 & -49.95478 & 1.56 & 0.07 & -18.0 & 0.6 & -0.7 & 1.0 & 0.6 & 0.6 \\
  -624558306501246144 & 62.45583 & -50.124615 & 2.04 & 0.04 & -19.3 & 0.3 & -2.4 & 0.8 & 1.1 & 1.2 \\
  -647607795481334012 & 64.76078 & -48.1334 & 2.06 & 0.02 & -18.9 & 0.3 & -1.6 & 0.7 & 0.2 & 1.1 \\
  -618861856493209549 & 61.886185 & -49.320953 & 1.71 & 0.01 & -19.5 & 0.3 & -2.5 & 0.5 & 0.5 & 0.5 \\
  -617279891504756974 & 61.72799 & -50.475697 & 1.49 & 0.01 & -19.9 & 0.1 & -0.5 & 0.2 & 0.0 & 0.1 \\
  -651795321477853817 & 65.179535 & -47.78538 & 1.56 & 0.01 & -18.9 & 0.4 & -1.9 & 0.6 & 0.2 & 0.5 \\
  -632438094499141864 & 63.24381 & -49.914185 & 2.05 & 0.01 & -18.7 & 0.4 & -0.7 & 0.8 & 0.2 & 0.8 \\
  -630883228494262124 & 63.08832 & -49.426212 & 1.56 & 0.01 & -19.3 & 0.4 & -2.6 & 0.7 & 0.5 & 0.6 \\
  -638506383460676258 & 63.85064 & -46.067627 & 2.07 & 0.02 & -19.5 & 0.3 & -1.8 & 0.6 & 0.2 & 0.9 \\
  -623963921465421080 & 62.396393 & -46.542107 & 2.04 & 0.16 & -20.1 & 0.2 & -2.3 & 0.4 & 0.3 & 0.7 \\
  -658277674471708261 & 65.82777 & -47.170826 & 2.04 & 0.15 & -20.2 & 0.2 & -1.8 & 0.3 & 0.2 & 0.5 \\
  -610748700495613902 & 61.07487 & -49.56139 & 1.71 & 0.09 & -18.8 & 0.5 & -2.0 & 0.9 & 0.4 & 1.0 \\
  -623905204466699340 & 62.39052 & -46.669933 & 1.49 & 0.05 & -19.0 & 1.8 & -2.5 & 2.5 & 0.4 & 1.1 \\
  -624536242501069103 & 62.453625 & -50.10691 & 1.43 & 0.01 & -19.2 & 0.3 & -2.5 & 0.5 & 0.3 & 0.4 \\
  -622247936498016163 & 62.224792 & -49.801617 & 1.92 & 0.04 & -19.2 & 0.4 & -1.6 & 0.7 & 0.2 & 0.8 \\
  -629112970466116198 & 62.911297 & -46.61162 & 1.49 & 0.01 & -19.2 & 0.3 & -2.0 & 0.5 & 0.3 & 0.3 \\
  -636228326460868341 & 63.622833 & -46.086834 & 1.69 & 0.24 & -19.0 & 0.4 & -2.0 & 0.6 & 0.5 & 0.9 \\
  -650587274468395661 & 65.05872 & -46.839565 & 1.84 & 0.1 & -19.2 & 0.3 & -2.2 & 0.6 & 0.7 & 0.9 \\
  -656808279487526297 & 65.680824 & -48.75263 & 1.52 & 0.4 & -18.0 & 1.7 & -1.5 & 1.9 & 0.1 & 0.7 \\
  -651810944460011569 & 65.18109 & -46.001156 & 2.05 & 0.03 & -19.0 & 0.5 & -1.8 & 1.0 & 0.8 & 1.2 \\
  -668155973466697893 & 66.8156 & -46.66979 & 1.4 & 0.06 & -17.6 & 1.8 & -1.3 & 2.6 & 0.2 & 1.1 \\
  -641553211465345802 & 64.15532 & -46.53458 & 1.41 & 0.06 & -18.0 & 1.6 & -1.5 & 2.3 & 1.6 & 1.5 \\
  -664991412470110152 & 66.49914 & -47.011017 & 1.7 & 0.01 & -19.5 & 0.2 & -2.0 & 0.4 & 0.0 & 0.4 \\
  -661983227481625364 & 66.198326 & -48.162537 & 1.59 & 0.03 & -19.3 & 0.2 & -0.5 & 0.3 & 0.0 & 0.2 \\
  -665922201468476603 & 66.59222 & -46.84766 & 1.4 & 0.11 & -17.8 & 1.2 & -1.7 & 1.8 & 0.7 & 1.0 \\
  -629354685466541456 & 62.93547 & -46.654144 & 1.73 & 0.08 & -19.0 & 0.6 & -2.6 & 1.2 & 1.0 & 1.2 \\
  -626314639461749852 & 62.631462 & -46.174984 & 1.7 & 0.08 & -19.1 & 0.4 & -1.9 & 0.9 & 0.2 & 0.8 \\
  -649418864491719355 & 64.94189 & -49.171936 & 2.05 & 0.01 & -20.0 & 0.2 & -1.7 & 0.4 & 0.4 & 0.5 \\
  -662242887471754154 & 66.22429 & -47.175415 & 1.69 & 0.02 & -19.1 & 0.2 & -1.7 & 0.4 & 0.9 & 0.8 \\
  -666406031474051353 & 66.6406 & -47.405136 & 2.02 & 0.01 & -19.9 & 0.2 & -2.6 & 0.5 & 0.9 & 0.7 \\
  -623475543498386945 & 62.347553 & -49.838696 & 1.94 & 0.02 & -19.9 & 0.3 & -2.0 & 0.5 & 0.3 & 0.7 \\
  -625670777489689149 & 62.567078 & -48.968914 & 1.65 & 0.15 & -18.6 & 0.4 & -1.6 & 0.7 & 0.1 & 0.7 \\
  -661096458480764263 & 66.10965 & -48.076427 & 1.8 & 0.3 & -18.1 & 1.0 & -0.4 & 1.5 & 0.2 & 1.3 \\
  -659173757488006231 & 65.91737 & -48.800625 & 1.48 & 0.04 & -19.8 & 0.2 & -2.5 & 0.3 & 0.0 & 0.3 \\
  -611422587476255173 & 61.142258 & -47.62552 & 1.69 & 0.05 & -19.3 & 0.4 & -2.2 & 0.8 & 0.1 & 0.6 \\
  -658092213488638492 & 65.80922 & -48.86385 & 1.4 & 0.05 & -18.8 & 0.5 & -2.3 & 0.7 & 0.1 & 0.5 \\
  -651586192459359800 & 65.15862 & -45.93598 & 1.49 & 0.04 & -18.5 & 0.4 & -1.9 & 0.7 & 0.5 & 0.5 \\
  -611321927463416043 & 61.132195 & -46.341602 & 1.4 & 0.04 & -19.0 & 0.5 & -2.6 & 0.8 & 0.0 & 0.6 \\
  -634323282477019709 & 63.432327 & -47.70197 & 1.58 & 0.01 & -19.0 & 0.3 & -1.2 & 0.4 & 0.2 & 0.3 \\
  -645142014488295973 & 64.5142 & -48.829597 & 1.96 & 0.32 & -19.4 & 0.4 & -1.6 & 0.5 & 0.7 & 1.2 \\
  -662516659470076471 & 66.25166 & -47.00765 & 1.78 & 0.44 & -18.1 & 1.4 & -0.9 & 1.6 & 0.5 & 0.8 \\
  -666871448475403071 & 66.68714 & -47.540306 & 2.09 & 0.02 & -19.5 & 0.2 & -1.2 & 0.5 & 0.4 & 0.6 \\
  -668230455474553388 & 66.823044 & -47.455338 & 2.04 & 0.01 & -19.6 & 0.2 & -2.0 & 0.5 & 1.0 & 0.7 \\
  -629188883463217957 & 62.918888 & -46.321796 & 1.66 & 0.19 & -18.9 & 0.4 & -2.1 & 0.6 & 0.5 & 0.7 \\
  -648781595488853269 & 64.87816 & -48.885326 & 1.62 & 0.05 & -19.2 & 0.4 & -2.6 & 0.8 & 0.6 & 0.8 \\
  -637232057466206222 & 63.723206 & -46.62062 & 1.4 & 0.02 & -18.4 & 2.0 & -1.7 & 2.6 & 0.4 & 0.8 \\
  -659253500484676679 & 65.92535 & -48.467667 & 1.48 & 0.13 & -18.8 & 0.5 & -2.4 & 1.2 & 0.2 & 1.3 \\
  -650206642487941606 & 65.02066 & -48.794163 & 2.05 & 0.02 & -19.5 & 0.4 & -2.4 & 1.0 & 2.4 & 1.1 \\
  -663993927476369606 & 66.39939 & -47.636963 & 2.04 & 0.23 & -18.8 & 0.3 & -0.7 & 0.5 & 0.7 & 0.8 \\
  -618920967480947001 & 61.892097 & -48.0947 & 2.09 & 0.03 & -19.0 & 0.3 & -1.5 & 0.7 & 0.1 & 1.1 \\
  -625092174480242389 & 62.509216 & -48.02424 & 1.94 & 0.03 & -19.7 & 0.2 & -2.3 & 0.5 & 0.8 & 0.7 \\
  -637921387463735176 & 63.792137 & -46.37352 & 1.57 & 0.37 & -18.4 & 0.7 & -1.5 & 0.9 & 0.2 & 0.8 \\
  -662867456469537177 & 66.28674 & -46.953716 & 1.7 & 0.04 & -18.2 & 0.8 & -1.7 & 1.2 & 1.0 & 0.9 \\
  -630502370459823730 & 63.050236 & -45.982372 & 1.56 & 0.05 & -18.6 & 0.9 & -1.8 & 1.4 & 0.0 & 0.8 \\
  -664142603475179402 & 66.41426 & -47.51794 & 2.04 & 0.03 & -18.9 & 0.5 & -1.8 & 1.1 & 1.3 & 1.2 \\
  -655571540470646465 & 65.55715 & -47.064648 & 1.98 & 0.02 & -19.5 & 0.3 & -2.6 & 0.6 & 0.7 & 1.0 \\
  -643633124489467235 & 64.36331 & -48.946724 & 1.48 & 0.01 & -19.0 & 0.4 & -2.4 & 0.6 & 0.3 & 0.4 \\
  -664740338469375330 & 66.47404 & -46.937534 & 1.92 & 0.06 & -18.2 & 0.6 & -0.5 & 1.0 & 0.2 & 0.9 \\
  -668258665471010969 & 66.82587 & -47.101097 & 2.04 & 0.03 & -18.4 & 0.4 & -0.9 & 0.8 & 1.0 & 0.9 \\
  -662291898477941016 & 66.22919 & -47.7941 & 1.51 & 0.01 & -19.9 & 0.2 & -1.9 & 0.3 & 4.7 & 0.2 \\
  -633184829456735511 & 63.31848 & -45.67355 & 1.67 & 0.04 & -18.9 & 0.5 & -1.9 & 0.9 & 0.3 & 0.7 \\
  -638057957456008026 & 63.805798 & -45.600803 & 1.89 & 0.04 & -18.9 & 0.6 & -1.7 & 1.2 & 0.8 & 1.1 \\
  -632282820462525764 & 63.228283 & -46.252575 & 1.48 & 0.07 & -18.7 & 0.4 & -1.9 & 0.7 & 0.4 & 0.5 \\
  -651857462468612354 & 65.185745 & -46.861237 & 1.96 & 0.03 & -19.7 & 0.2 & -1.8 & 0.5 & 0.6 & 0.7 \\
  -636785955465706199 & 63.678596 & -46.57062 & 1.84 & 0.09 & -19.0 & 0.4 & -2.0 & 0.8 & 1.3 & 0.9 \\
  -616930093505825222 & 61.69301 & -50.582523 & 1.56 & 0.05 & -19.1 & 0.3 & -2.7 & 0.6 & 0.9 & 0.6 \\
  -641898952492034011 & 64.189896 & -49.2034 & 1.96 & 0.01 & -19.7 & 0.2 & -2.2 & 0.4 & 0.6 & 0.6 \\
  -626249043461917400 & 62.624905 & -46.19174 & 1.56 & 0.04 & -19.0 & 0.8 & -2.2 & 1.3 & 0.1 & 0.8 \\
  -615468496504032944 & 61.54685 & -50.403294 & 1.86 & 0.03 & -19.2 & 0.4 & -2.5 & 1.0 & 1.5 & 1.1 \\
  -635638659472665890 & 63.563866 & -47.26659 & 1.8 & 0.05 & -18.6 & 0.7 & -2.0 & 1.2 & 1.2 & 1.2 \\
  -644033420491420110 & 64.40334 & -49.14201 & 1.69 & 0.07 & -18.0 & 0.6 & -1.0 & 1.1 & 0.9 & 0.8 \\
  -614976513494345318 & 61.49765 & -49.434532 & 1.58 & 0.16 & -18.7 & 1.1 & -1.5 & 1.6 & 0.1 & 0.8 \\
  -621562957476367614 & 62.156296 & -47.63676 & 1.39 & 0.04 & -18.0 & 1.7 & -1.2 & 2.2 & 0.6 & 1.0 \\
  -630894864495494109 & 63.089485 & -49.54941 & 1.86 & 0.02 & -19.3 & 0.3 & -1.2 & 0.6 & 0.2 & 0.6 \\
  -658233586478014298 & 65.82336 & -47.80143 & 1.57 & 0.19 & -18.8 & 0.3 & -1.7 & 0.7 & 0.1 & 0.7 \\
  -625402615489233460 & 62.54026 & -48.923347 & 1.97 & 0.09 & -19.1 & 0.3 & -2.0 & 0.7 & 0.8 & 0.9 \\
  -639373180465531199 & 63.937317 & -46.55312 & 1.49 & 0.07 & -18.8 & 0.4 & -1.8 & 0.6 & 0.2 & 0.5 \\
  -637782135490464266 & 63.778214 & -49.04643 & 1.83 & 0.01 & -19.1 & 0.4 & -2.4 & 0.8 & 1.7 & 0.8 \\
  -638355242463493424 & 63.835526 & -46.349342 & 1.97 & 0.03 & -19.8 & 0.2 & -2.6 & 0.5 & 0.7 & 0.8 \\
  -624710603475981448 & 62.47106 & -47.598145 & 2.08 & 0.12 & -19.0 & 0.3 & -1.1 & 0.6 & 0.7 & 0.8 \\
  -625741354457592117 & 62.574135 & -45.759212 & 1.56 & 0.09 & -18.6 & 0.4 & -1.4 & 0.8 & 0.4 & 0.6 \\
  -648988479490003128 & 64.89885 & -49.000313 & 1.39 & 0.04 & -17.9 & 1.3 & -0.7 & 1.6 & 0.2 & 0.5 \\
  -667004482477392938 & 66.70045 & -47.739292 & 1.56 & 0.01 & -19.4 & 0.2 & -1.2 & 0.3 & 0.3 & 0.2 \\
  -663760190477340745 & 66.37602 & -47.734074 & 1.7 & 0.01 & -18.5 & 0.5 & -1.0 & 0.7 & 0.1 & 0.5 \\
  -641101339490131926 & 64.11013 & -49.01319 & 1.68 & 0.16 & -18.4 & 0.5 & -1.0 & 0.9 & 0.0 & 0.6 \\
  -640415491491646843 & 64.04155 & -49.164684 & 1.56 & 0.15 & -18.3 & 0.7 & -1.4 & 1.4 & 0.6 & 0.8 \\
  -667676093476699976 & 66.76761 & -47.67 & 1.93 & 0.03 & -19.8 & 0.2 & -2.2 & 0.4 & 0.3 & 0.6 \\
  -657081035484192112 & 65.70811 & -48.419212 & 1.78 & 0.16 & -19.4 & 0.4 & -2.1 & 0.6 & 0.3 & 0.6 \\
  -623376666467681914 & 62.337666 & -46.768192 & 1.7 & 0.05 & -18.5 & 0.5 & -1.2 & 0.9 & 0.1 & 0.8 \\
  -669181546473070461 & 66.91815 & -47.307045 & 1.4 & 0.04 & -19.3 & 0.3 & -2.2 & 0.5 & 0.1 & 0.4 \\
  -615719657493886279 & 61.571964 & -49.388626 & 1.62 & 0.08 & -18.7 & 1.2 & -2.2 & 2.1 & 1.7 & 1.2 \\
  -656026589470363497 & 65.60266 & -47.03635 & 1.92 & 0.1 & -19.2 & 0.3 & -1.7 & 0.6 & 0.5 & 0.7 \\
  -629064998498065632 & 62.9065 & -49.806564 & 1.92 & 0.01 & -19.6 & 0.3 & -2.7 & 0.6 & 0.9 & 0.8 \\
  -625020978477582055 & 62.502098 & -47.758205 & 2.04 & 0.05 & -19.3 & 0.4 & -2.2 & 0.9 & 1.4 & 1.2 \\
  -662489353467199367 & 66.24893 & -46.719936 & 2.04 & 0.25 & -18.8 & 0.5 & -1.1 & 0.8 & 0.9 & 0.9 \\
  -662969400466780732 & 66.29694 & -46.678074 & 1.56 & 0.04 & -19.2 & 0.3 & -2.2 & 0.6 & 0.2 & 0.9 \\
  -614435782492201503 & 61.443577 & -49.22015 & 1.96 & 0.23 & -20.2 & 0.2 & -2.7 & 0.3 & 0.1 & 0.9 \\
  -637671260456446070 & 63.767124 & -45.644608 & 2.02 & 0.03 & -18.6 & 0.8 & -1.0 & 1.3 & 1.7 & 1.1 \\
  -651515310471848475 & 65.15153 & -47.18485 & 2.05 & 0.03 & -18.8 & 0.4 & -1.3 & 0.9 & 1.0 & 1.1 \\
  -642651285490903126 & 64.26513 & -49.090313 & 2.04 & 0.01 & -20.0 & 0.2 & -2.3 & 0.4 & 0.4 & 0.6 \\
  -650642609469699194 & 65.06426 & -46.969917 & 2.04 & 0.01 & -19.7 & 0.3 & -2.5 & 0.7 & 1.6 & 0.9 \\
  -613246053488948089 & 61.324604 & -48.89481 & 1.4 & 0.08 & -18.2 & 1.2 & -1.3 & 1.8 & 0.4 & 0.7 \\
  -636573124454595701 & 63.65731 & -45.45957 & 2.03 & 0.15 & -19.4 & 0.4 & -2.3 & 0.9 & 1.1 & 1.3 \\
  -610925242492420707 & 61.092525 & -49.24207 & 1.49 & 0.26 & -17.9 & 0.5 & -1.2 & 1.0 & 0.2 & 1.0 \\
  -653596154460078181 & 65.35961 & -46.007816 & 1.92 & 0.01 & -19.9 & 0.2 & -2.5 & 0.5 & 0.0 & 0.6 \\
  -643168713488196601 & 64.31687 & -48.81966 & 1.69 & 0.03 & -18.7 & 0.8 & -1.7 & 1.2 & 0.5 & 0.8 \\
  -614175987505129851 & 61.4176 & -50.512985 & 1.95 & 0.06 & -19.6 & 0.3 & -2.8 & 0.6 & 1.4 & 1.1 \\
  -639031491457273369 & 63.90315 & -45.727337 & 1.75 & 0.01 & -19.9 & 0.2 & -2.7 & 0.5 & 0.3 & 0.5 \\
  -613597478489825959 & 61.35975 & -48.982597 & 1.85 & 0.02 & -19.5 & 0.2 & -1.6 & 0.4 & 0.5 & 0.5 \\
  -642529299477420539 & 64.25293 & -47.742054 & 2.04 & 0.04 & -19.7 & 0.3 & -1.9 & 0.6 & 0.8 & 0.8 \\
  -646002245477238834 & 64.60023 & -47.723885 & 2.1 & 0.04 & -20.1 & 0.1 & -2.2 & 0.3 & 0.2 & 0.6 \\
  -618268818506599999 & 61.82688 & -50.66 & 1.41 & 0.14 & -18.3 & 0.9 & -1.6 & 1.5 & 0.9 & 0.7 \\
  -657240914486497181 & 65.72409 & -48.64972 & 1.62 & 0.11 & -18.7 & 0.4 & -1.8 & 0.6 & 0.1 & 0.6 \\
  -625175569488940584 & 62.517555 & -48.89406 & 1.57 & 0.04 & -18.5 & 0.5 & -1.5 & 0.8 & 0.1 & 0.6 \\
  -610585829491580773 & 61.058582 & -49.158077 & 1.4 & 0.03 & -18.4 & 1.2 & -2.5 & 1.7 & 0.4 & 0.9 \\
  -645556055476352746 & 64.5556 & -47.635277 & 2.04 & 0.03 & -20.0 & 0.2 & -2.7 & 0.4 & 1.4 & 0.7 \\
  -616897770479624524 & 61.689777 & -47.962452 & 2.04 & 0.01 & -19.3 & 0.5 & -2.8 & 1.3 & 1.7 & 1.8 \\
  -654343156460553206 & 65.43432 & -46.05532 & 1.63 & 0.03 & -18.8 & 0.5 & -1.7 & 0.9 & 1.2 & 0.5 \\
  -645062261476253123 & 64.506226 & -47.625313 & 1.56 & 0.11 & -18.5 & 0.5 & -1.6 & 0.9 & 0.1 & 0.8 \\
  -612895327477742741 & 61.28953 & -47.774273 & 1.72 & 0.07 & -19.5 & 0.3 & -2.1 & 0.6 & 0.5 & 0.6 \\
  -654981112460043138 & 65.49811 & -46.004314 & 1.98 & 0.03 & -19.1 & 0.3 & -1.0 & 0.6 & 0.2 & 0.6 \\
  -632280552491314119 & 63.228054 & -49.131413 & 1.6 & 0.03 & -18.3 & 0.8 & -1.9 & 1.2 & 0.2 & 0.9 \\
  -635070484491145778 & 63.50705 & -49.11458 & 2.04 & 0.03 & -19.6 & 0.3 & -2.5 & 0.6 & 1.9 & 0.9 \\
  -610882299503929035 & 61.08823 & -50.392902 & 1.96 & 0.05 & -20.2 & 0.1 & -2.2 & 0.3 & 0.2 & 0.5 \\
  -615130280503741900 & 61.513027 & -50.37419 & 1.4 & 0.03 & -18.7 & 0.4 & -2.1 & 0.6 & 0.3 & 0.4 \\
  -653064806461096914 & 65.30648 & -46.10969 & 1.52 & 0.02 & -18.1 & 0.8 & -1.0 & 1.1 & 0.3 & 0.6 \\
  -626304798487060966 & 62.63048 & -48.706097 & 1.91 & 0.07 & -19.1 & 0.4 & -2.5 & 1.1 & 1.2 & 1.4 \\
  -657087880459450079 & 65.708786 & -45.945007 & 2.04 & 0.1 & -18.5 & 0.4 & -1.3 & 1.0 & 1.2 & 1.4 \\
  -617061293503150081 & 61.706127 & -50.315006 & 1.96 & 0.02 & -19.9 & 0.2 & -2.7 & 0.5 & 1.0 & 0.8 \\
  -610987591487641323 & 61.09876 & -48.764133 & 2.05 & 0.08 & -18.8 & 0.5 & -1.6 & 1.1 & 1.1 & 1.5 \\
  -613837186500613714 & 61.38372 & -50.06137 & 2.02 & 0.01 & -19.8 & 0.2 & -2.5 & 0.5 & 0.6 & 0.8 \\
  -664533016481193062 & 66.4533 & -48.119305 & 2.09 & 0.02 & -19.4 & 0.2 & -1.5 & 0.5 & 0.3 & 0.9 \\
  -663767348478969356 & 66.37673 & -47.896935 & 1.7 & 0.03 & -18.9 & 0.5 & -2.0 & 1.0 & 0.4 & 0.9 \\
  -628314474498073088 & 62.831448 & -49.80731 & 1.71 & 0.06 & -19.8 & 0.2 & -2.7 & 0.5 & 0.5 & 0.6 \\
  -631015921493133291 & 63.101593 & -49.313328 & 2.1 & 0.01 & -20.5 & 0.1 & -2.2 & 0.3 & 0.3 & 0.5 \\
  -610052385500375227 & 61.005238 & -50.03752 & 1.98 & 0.01 & -19.1 & 0.8 & -2.3 & 1.4 & 1.6 & 1.5 \\
  -610758583498716458 & 61.07586 & -49.871647 & 1.98 & 0.03 & -19.0 & 0.4 & -2.0 & 0.9 & 0.4 & 1.0 \\
  -616206011479955898 & 61.6206 & -47.99559 & 1.56 & 0.06 & -19.2 & 0.4 & -2.5 & 0.8 & 0.2 & 0.7 \\
  -642442227467173758 & 64.244225 & -46.717377 & 1.59 & 0.02 & -19.9 & 0.2 & -2.1 & 0.3 & 0.3 & 0.6 \\
  -641636570475271397 & 64.16366 & -47.52714 & 1.83 & 0.04 & -19.0 & 0.3 & -2.4 & 0.7 & 1.9 & 0.9 \\
  -614263605478206633 & 61.42636 & -47.820663 & 1.49 & 0.03 & -18.0 & 0.9 & -1.3 & 1.3 & 0.0 & 0.7 \\
  -659199766483157326 & 65.919975 & -48.315735 & 1.88 & 0.04 & -19.2 & 0.4 & -2.3 & 0.8 & 1.0 & 1.1 \\
  -641837928476327050 & 64.18379 & -47.632706 & 1.67 & 0.12 & -19.1 & 0.4 & -2.6 & 0.7 & 1.1 & 0.8 \\
  -658179972489297673 & 65.818 & -48.929768 & 1.55 & 0.17 & -18.0 & 0.5 & -1.1 & 0.9 & 0.3 & 0.7 \\
  -660445834488992001 & 66.044586 & -48.8992 & 1.66 & 0.22 & -18.2 & 0.6 & -1.5 & 1.1 & 0.5 & 1.4 \\
  -653080136489030287 & 65.308014 & -48.90303 & 1.52 & 0.34 & -19.2 & 0.4 & -2.4 & 0.6 & 0.1 & 0.9 \\
  -652583994471813869 & 65.2584 & -47.18139 & 1.63 & 0.04 & -18.7 & 0.4 & -1.7 & 0.7 & 0.8 & 0.6 \\
  -650079395462179128 & 65.00794 & -46.217915 & 1.69 & 0.06 & -18.9 & 0.4 & -2.2 & 0.7 & 0.3 & 0.8 \\
  -620127276491194762 & 62.01273 & -49.119476 & 1.98 & 0.04 & -19.5 & 0.2 & -1.6 & 0.5 & 0.1 & 0.6 \\
  -623833930457101137 & 62.383392 & -45.710114 & 2.05 & 0.01 & -20.8 & 0.1 & -0.7 & 0.2 & 0.2 & 0.2 \\
  -650620642466660561 & 65.062065 & -46.666058 & 1.56 & 0.02 & -19.3 & 0.7 & -2.6 & 1.0 & 0.7 & 0.7 \\
  -626245558481793560 & 62.624557 & -48.179356 & 1.66 & 0.03 & -18.5 & 0.5 & -1.8 & 0.9 & 1.1 & 0.7 \\
  -632017158491094386 & 63.201717 & -49.10944 & 2.04 & 0.01 & -19.4 & 0.5 & -2.7 & 1.3 & 2.0 & 1.9 \\
  -622503148475087029 & 62.250317 & -47.5087 & 1.69 & 0.01 & -19.3 & 1.2 & -1.9 & 1.8 & 0.5 & 1.1 \\
  -620238223503110985 & 62.023823 & -50.3111 & 2.04 & 0.05 & -19.8 & 0.2 & -2.4 & 0.5 & 1.1 & 0.9 \\
  -626756787481044693 & 62.67568 & -48.10447 & 1.4 & 0.11 & -18.3 & 0.8 & -1.9 & 1.3 & 0.6 & 0.8 \\
  -624066414473898452 & 62.40664 & -47.389847 & 1.56 & 0.04 & -18.4 & 1.2 & -2.0 & 1.9 & 0.1 & 1.2 \\
  -630968387485785519 & 63.09684 & -48.578552 & 1.91 & 0.02 & -19.3 & 0.4 & -2.0 & 0.8 & 1.3 & 0.8 \\
  -650911540465872025 & 65.091156 & -46.587204 & 1.69 & 0.08 & -19.2 & 0.3 & -2.4 & 0.7 & 0.7 & 2.0 \\
  -629838155484397336 & 62.983814 & -48.439735 & 1.41 & 0.04 & -18.2 & 0.5 & -1.3 & 0.8 & 0.1 & 0.4 \\
  -628990839483714832 & 62.899082 & -48.371483 & 1.72 & 0.06 & -18.7 & 0.5 & -1.5 & 0.8 & 0.2 & 0.7 \\
  -627974342457518241 & 62.797436 & -45.751823 & 1.7 & 0.28 & -19.2 & 0.3 & -1.6 & 0.6 & 0.1 & 3.2 \\
  -632199400457164557 & 63.21994 & -45.716457 & 1.41 & 0.03 & -18.9 & 1.6 & -2.7 & 2.2 & 0.8 & 0.8 \\
  -628473930454936757 & 62.847393 & -45.493675 & 1.55 & 0.01 & -18.9 & 0.3 & -1.0 & 0.5 & 0.1 & 0.3 \\
  -631252688481502969 & 63.12527 & -48.150295 & 1.49 & 0.03 & -19.5 & 0.2 & -2.1 & 0.3 & 0.0 & 0.3 \\
  -647675945471040288 & 64.76759 & -47.10403 & 2.04 & 0.02 & -19.2 & 0.4 & -2.2 & 0.9 & 1.8 & 1.2 \\
  -623523086502436879 & 62.35231 & -50.243687 & 1.56 & 0.1 & -18.1 & 0.6 & -1.4 & 1.1 & 0.0 & 0.8 \\
  -625692170501978574 & 62.569218 & -50.197857 & 1.4 & 0.1 & -18.2 & 1.1 & -2.0 & 1.6 & 0.4 & 0.9 \\
  -626079165501650454 & 62.607918 & -50.165047 & 1.86 & 0.07 & -18.4 & 0.4 & -0.8 & 0.8 & 0.3 & 0.8 \\
  -637513661477190810 & 63.751366 & -47.71908 & 2.04 & 0.25 & -19.7 & 0.3 & -1.9 & 0.5 & 0.3 & 0.7 \\
  -647704598488085622 & 64.77046 & -48.808563 & 1.56 & 0.04 & -19.4 & 0.2 & -1.7 & 0.4 & 0.3 & 0.8 \\
  -610540652465077593 & 61.054066 & -46.50776 & 1.5 & 0.06 & -18.4 & 0.5 & -1.2 & 0.9 & 0.2 & 0.5 \\
  -637875791461888935 & 63.78758 & -46.188892 & 1.87 & 0.03 & -19.1 & 0.6 & -2.1 & 1.0 & 1.4 & 0.9 \\
  -625245977500402060 & 62.524597 & -50.040207 & 1.31 & 0.03 & -18.8 & 0.9 & -2.7 & 1.2 & 0.1 & 0.4 \\
  -615014430487368864 & 61.501442 & -48.736885 & 1.7 & 0.03 & -18.8 & 0.4 & -2.2 & 0.7 & 0.6 & 0.7 \\
  -654292759489652174 & 65.429276 & -48.965218 & 1.51 & 0.02 & -18.9 & 0.6 & -2.4 & 0.9 & 0.9 & 0.6 \\
  -641279968466766791 & 64.128 & -46.676678 & 1.7 & 0.3 & -19.0 & 0.4 & -1.6 & 0.6 & 0.1 & 1.1 \\
  -618669787460981678 & 61.866978 & -46.098167 & 1.57 & 0.03 & -19.5 & 0.3 & -2.7 & 0.6 & 0.6 & 0.6 \\
  -610265135463311699 & 61.026512 & -46.33117 & 1.64 & 0.04 & -19.4 & 0.3 & -2.0 & 0.5 & 0.2 & 0.4 \\
  -618728252501063192 & 61.872826 & -50.10632 & 2.08 & 0.16 & -19.5 & 0.2 & -1.8 & 0.6 & 0.2 & 1.1 \\
  -649332239463835950 & 64.93323 & -46.383595 & 2.04 & 0.04 & -19.5 & 0.3 & -2.7 & 0.7 & 1.5 & 1.0 \\
  -612509885478912789 & 61.250988 & -47.891277 & 1.41 & 0.05 & -18.0 & 1.2 & -1.0 & 1.7 & 1.4 & 1.0 \\
  -622075089457997858 & 62.207508 & -45.799786 & 1.4 & 0.27 & -18.0 & 0.5 & -1.3 & 1.0 & 0.0 & 0.9 \\
  -610866713476893464 & 61.08667 & -47.689346 & 1.94 & 0.01 & -19.6 & 0.3 & -2.7 & 0.7 & 1.5 & 0.9 \\
  -610661443474540825 & 61.066143 & -47.454082 & 1.56 & 0.04 & -18.8 & 0.4 & -2.2 & 0.8 & 0.7 & 0.6 \\
  -630857743479067250 & 63.085773 & -47.906727 & 1.48 & 0.16 & -18.2 & 0.4 & -1.5 & 0.6 & 0.0 & 0.5 \\
  -616671285466598837 & 61.66713 & -46.659885 & 1.49 & 0.02 & -18.7 & 0.4 & -2.0 & 0.6 & 0.2 & 0.5 \\
  -621844772485274943 & 62.18448 & -48.527493 & 1.7 & 0.1 & -18.5 & 0.7 & -2.2 & 1.2 & 1.3 & 1.1 \\
  -610742161477496616 & 61.074215 & -47.74966 & 2.06 & 0.33 & -19.2 & 0.5 & -1.5 & 0.8 & 0.3 & 0.8 \\
  -666139256471385804 & 66.61393 & -47.13858 & 1.52 & 0.01 & -19.9 & 0.2 & -2.0 & 0.3 & 0.1 & 0.2 \\
  -667592533470751421 & 66.759254 & -47.07514 & 1.86 & 0.02 & -19.2 & 0.3 & -1.9 & 0.6 & 0.3 & 0.7 \\
  -665828217470740565 & 66.582825 & -47.07406 & 1.7 & 0.07 & -18.2 & 0.4 & -1.2 & 0.9 & 0.6 & 0.7 \\
  -667140438469327725 & 66.71404 & -46.932774 & 1.56 & 0.07 & -18.4 & 0.5 & -2.1 & 1.0 & 1.1 & 0.9 \\
  -667147338469064586 & 66.71474 & -46.90646 & 1.99 & 0.01 & -19.7 & 0.2 & -1.8 & 0.5 & 0.5 & 0.6 \\
  -612268648477882265 & 61.226864 & -47.788227 & 1.4 & 0.06 & -18.6 & 0.9 & -1.9 & 1.5 & 0.0 & 0.9 \\
  -622776399492326948 & 62.27764 & -49.232697 & 1.95 & 0.01 & -19.5 & 0.3 & -1.9 & 0.6 & 1.1 & 0.6 \\
  -665144893468022424 & 66.51449 & -46.802242 & 1.4 & 0.03 & -19.0 & 0.3 & -2.2 & 0.5 & 0.0 & 0.4 \\
  -667062969467595774 & 66.7063 & -46.75958 & 1.56 & 0.12 & -18.6 & 0.4 & -1.5 & 0.9 & 0.0 & 0.8 \\
  -640995021466210553 & 64.0995 & -46.621056 & 1.49 & 0.12 & -19.1 & 0.4 & -2.6 & 0.7 & 0.2 & 0.5 \\
  -641820739462700512 & 64.182076 & -46.27005 & 1.4 & 0.08 & -18.2 & 0.7 & -2.2 & 1.3 & 0.2 & 0.9 \\
  -640487839489432096 & 64.04878 & -48.94321 & 1.72 & 0.12 & -18.2 & 0.8 & -1.2 & 1.3 & 0.6 & 0.9 \\
  -640290293479073342 & 64.02903 & -47.907333 & 1.4 & 0.05 & -18.5 & 0.7 & -2.7 & 1.2 & 0.9 & 0.8 \\
  -629738620490730987 & 62.97386 & -49.073097 & 1.74 & 0.04 & -19.0 & 0.3 & -2.2 & 0.7 & 0.7 & 0.7 \\
  -643845082478278893 & 64.38451 & -47.82789 & 1.75 & 0.09 & -18.4 & 0.5 & -1.2 & 0.8 & 0.7 & 0.7 \\
  -641574048487668344 & 64.1574 & -48.766834 & 1.83 & 0.05 & -18.7 & 0.4 & -1.2 & 0.8 & 1.0 & 0.7 \\
  -639942168466805006 & 63.994217 & -46.6805 & 1.56 & 0.06 & -18.5 & 2.0 & -1.8 & 2.9 & 0.1 & 1.5 \\
  -664192735476458455 & 66.41927 & -47.645847 & 1.4 & 0.13 & -18.1 & 0.6 & -1.8 & 1.0 & 0.4 & 0.8 \\
  -622358000465147415 & 62.2358 & -46.514744 & 1.51 & 0.02 & -18.5 & 0.6 & -1.9 & 0.9 & 0.1 & 0.6 \\
  -640074547456317359 & 64.007454 & -45.631737 & 1.85 & 0.02 & -19.4 & 0.3 & -1.5 & 0.6 & 0.1 & 0.6 \\
  -639267095465818447 & 63.92671 & -46.581844 & 1.56 & 0.04 & -18.9 & 0.5 & -2.2 & 0.9 & 0.7 & 0.8 \\
  -619967062475835323 & 61.996704 & -47.58353 & 1.66 & 0.06 & -19.9 & 0.3 & -2.6 & 0.5 & 0.1 & 0.5 \\
  -638242099465580831 & 63.82421 & -46.558083 & 1.97 & 0.01 & -19.9 & 0.2 & -2.2 & 0.4 & 0.5 & 0.6 \\
  -625513630469384595 & 62.551365 & -46.93846 & 1.56 & 0.06 & -19.2 & 0.5 & -2.3 & 0.8 & 0.0 & 0.7 \\
  -639295998464713331 & 63.9296 & -46.471333 & 1.7 & 0.1 & -19.1 & 0.3 & -2.0 & 0.7 & 0.3 & 0.7 \\
  -632608823478077369 & 63.260883 & -47.807735 & 1.9 & 0.15 & -18.8 & 0.5 & -2.1 & 1.1 & 0.8 & 1.4 \\
  -625150167471506499 & 62.51502 & -47.15065 & 2.05 & 0.03 & -19.1 & 0.5 & -1.8 & 1.1 & 1.2 & 1.4 \\
  -637139145476818924 & 63.713917 & -47.681892 & 1.56 & 0.07 & -18.9 & 0.7 & -2.3 & 1.3 & 0.4 & 1.0 \\
  -633991308490519163 & 63.39913 & -49.051914 & 1.56 & 0.04 & -19.1 & 0.5 & -2.2 & 0.8 & 0.6 & 0.6 \\
  -621988681480888803 & 62.198868 & -48.08888 & 1.8 & 0.11 & -18.8 & 0.3 & -1.4 & 0.6 & 0.3 & 0.7 \\
  -667246354474255260 & 66.72463 & -47.425526 & 1.72 & 0.16 & -18.2 & 0.5 & -0.5 & 1.0 & 0.1 & 0.9 \\
  -649625839492276324 & 64.962585 & -49.22763 & 1.63 & 0.04 & -18.6 & 0.6 & -2.4 & 1.1 & 1.3 & 0.9 \\
  -632387133482481547 & 63.238712 & -48.248154 & 2.09 & 0.02 & -19.9 & 0.2 & -2.0 & 0.4 & 0.0 & 0.7 \\
  -636451029478173019 & 63.645103 & -47.817303 & 2.04 & 0.16 & -19.4 & 0.3 & -1.7 & 0.6 & 0.2 & 1.1 \\
  -648460572488848296 & 64.846054 & -48.88483 & 1.69 & 0.02 & -19.5 & 0.3 & -2.5 & 0.5 & 0.1 & 0.6 \\
  -633735786477869872 & 63.373577 & -47.786987 & 1.67 & 0.1 & -18.4 & 0.4 & -1.2 & 0.8 & 0.1 & 0.7 \\
  -634568253477755376 & 63.456825 & -47.77554 & 1.9 & 0.05 & -19.6 & 0.3 & -2.8 & 0.6 & 1.2 & 0.9 \\
  -657833436472418086 & 65.78334 & -47.24181 & 1.41 & 0.13 & -18.2 & 0.6 & -2.0 & 1.0 & 0.3 & 0.7 \\
  -663326178469879030 & 66.33262 & -46.987904 & 1.97 & 0.03 & -19.2 & 0.2 & -2.3 & 0.6 & 1.7 & 1.0 \\
  -662753484469286245 & 66.275345 & -46.928623 & 1.9 & 0.09 & -18.5 & 0.6 & -1.4 & 1.2 & 1.0 & 1.1 \\
  -668917511477300966 & 66.891754 & -47.7301 & 2.01 & 0.04 & -19.3 & 0.3 & -0.7 & 0.5 & 1.1 & 0.5 \\
  -648740546478218811 & 64.874054 & -47.82188 & 1.48 & 0.01 & -18.9 & 0.7 & -2.2 & 1.0 & 0.7 & 0.5 \\
  -639811963498831306 & 63.981197 & -49.88313 & 1.7 & 0.26 & -18.7 & 0.4 & -1.3 & 0.5 & 0.2 & 0.7 \\
  -623953302486508818 & 62.39533 & -48.650883 & 1.75 & 0.12 & -19.3 & 0.4 & -2.3 & 0.7 & 0.6 & 0.9 \\
  -615759105504665433 & 61.575912 & -50.46654 & 1.49 & 0.02 & -18.9 & 0.5 & -2.2 & 0.8 & 0.1 & 0.5 \\
  -668992943473922351 & 66.89929 & -47.392235 & 1.56 & 0.01 & -19.8 & 0.2 & -2.4 & 0.3 & 0.0 & 0.3 \\
  -668839712475833240 & 66.88397 & -47.583324 & 2.05 & 0.02 & -19.5 & 0.4 & -2.4 & 0.8 & 0.9 & 1.1 \\
  -663816402476747891 & 66.38164 & -47.67479 & 1.62 & 0.03 & -18.7 & 0.2 & -1.1 & 0.4 & 0.0 & 0.3 \\
  -665650803476723404 & 66.56508 & -47.67234 & 1.48 & 0.03 & -18.3 & 0.3 & -0.9 & 0.5 & 0.1 & 0.3 \\
  -667193813475545478 & 66.71938 & -47.554546 & 1.49 & 0.01 & -19.4 & 0.3 & -2.6 & 0.4 & 0.1 & 0.4 \\
  -620801584473682358 & 62.08016 & -47.368237 & 2.08 & 0.12 & -19.3 & 0.3 & -1.8 & 0.6 & 0.7 & 1.0 \\
  -613632090499049081 & 61.36321 & -49.904907 & 2.04 & 0.05 & -19.0 & 0.5 & -1.7 & 1.0 & 0.3 & 1.2 \\
  -641109683491195212 & 64.11097 & -49.119522 & 1.56 & 0.08 & -18.8 & 0.5 & -2.5 & 0.9 & 0.1 & 0.9 \\
  -616359823496966402 & 61.635983 & -49.69664 & 1.57 & 0.2 & -18.1 & 0.7 & -0.9 & 1.3 & 0.0 & 0.8 \\
  -635258091476509313 & 63.52581 & -47.650932 & 1.49 & 0.01 & -18.7 & 0.5 & -2.2 & 0.8 & 0.8 & 0.5 \\
  -614488809485289793 & 61.44888 & -48.52898 & 1.74 & 0.1 & -18.5 & 0.6 & -1.9 & 1.1 & 1.0 & 1.2 \\
  -664402124476009915 & 66.44021 & -47.60099 & 1.82 & 0.06 & -19.0 & 0.3 & -2.2 & 0.6 & 1.7 & 0.8 \\
  -667253084474909231 & 66.72531 & -47.490925 & 2.04 & 0.02 & -20.6 & 0.1 & -0.5 & 0.1 & 0.8 & 0.2 \\
  -668518452475785874 & 66.851845 & -47.578587 & 1.56 & 0.02 & -18.8 & 0.5 & -1.9 & 0.9 & 0.4 & 0.6 \\
  -639784546475987958 & 63.978455 & -47.598797 & 1.48 & 0.01 & -19.1 & 0.4 & -2.7 & 0.6 & 0.0 & 0.5 \\
  -655110823461098317 & 65.511086 & -46.109833 & 2.0 & 0.01 & -19.4 & 0.2 & -1.4 & 0.5 & 0.3 & 0.6 \\
  -615192752487047446 & 61.519276 & -48.704746 & 1.56 & 0.01 & -19.5 & 0.4 & -2.8 & 0.7 & 1.2 & 0.6 \\
  -633037885462601285 & 63.303787 & -46.260128 & 1.48 & 0.11 & -18.4 & 0.6 & -2.0 & 0.9 & 0.5 & 0.6 \\
  -617033671499032263 & 61.703365 & -49.903225 & 1.61 & 0.07 & -18.2 & 0.7 & -1.3 & 1.2 & 0.2 & 0.9 \\
  -655888533482613263 & 65.58885 & -48.261326 & 1.71 & 0.06 & -19.2 & 0.3 & -2.6 & 0.7 & 0.7 & 0.8 \\
  -636397538475686064 & 63.639755 & -47.568607 & 1.8 & 0.09 & -19.2 & 0.3 & -1.7 & 0.6 & 0.5 & 0.7 \\
  -645209267475534119 & 64.52093 & -47.553413 & 2.02 & 0.05 & -19.2 & 0.3 & -1.9 & 0.7 & 0.1 & 1.2 \\
  -640372214474594153 & 64.037224 & -47.459415 & 1.6 & 0.05 & -18.8 & 0.3 & -1.6 & 0.6 & 0.2 & 0.5 \\
  -641976890457749716 & 64.197685 & -45.77497 & 2.1 & 0.15 & -19.5 & 0.2 & -1.7 & 0.7 & 0.3 & 1.3 \\
  -626262977479012111 & 62.626297 & -47.90121 & 1.56 & 0.01 & -18.9 & 0.6 & -1.6 & 0.8 & 0.1 & 0.4 \\
  -626749792478977234 & 62.67498 & -47.897724 & 1.52 & 0.19 & -18.4 & 0.7 & -1.8 & 1.5 & 0.4 & 1.0 \\
  -629432326489345861 & 62.943233 & -48.934586 & 1.78 & 0.07 & -19.3 & 0.3 & -2.3 & 0.6 & 0.3 & 0.7 \\
  -624039856488691363 & 62.403988 & -48.869137 & 1.77 & 0.1 & -19.1 & 0.4 & -2.4 & 0.9 & 0.3 & 1.1 \\
  -667469292479439169 & 66.746925 & -47.943916 & 1.61 & 0.07 & -18.0 & 0.7 & -1.5 & 1.3 & 0.8 & 1.0 \\
  -618124767500503342 & 61.812477 & -50.050335 & 1.7 & 0.07 & -18.6 & 0.6 & -1.6 & 1.0 & 0.7 & 0.8 \\
  -663930479474725568 & 66.39305 & -47.472557 & 1.86 & 0.31 & -18.4 & 0.8 & -0.9 & 0.7 & 0.1 & 0.6 \\
  -613747384500253067 & 61.374737 & -50.025307 & 1.5 & 0.05 & -17.6 & 1.7 & -1.0 & 2.3 & 0.3 & 1.0 \\
  -611970479474722337 & 61.19705 & -47.472233 & 2.08 & 0.16 & -19.3 & 0.2 & -1.6 & 0.5 & 0.4 & 1.1 \\
  -612145087498824115 & 61.214508 & -49.882412 & 1.63 & 0.04 & -18.9 & 0.8 & -2.7 & 1.2 & 1.5 & 0.8 \\
  -668525732467481042 & 66.85257 & -46.748104 & 1.72 & 0.03 & -19.2 & 0.5 & -2.7 & 1.1 & 1.6 & 1.1 \\
  -617386052498297074 & 61.738605 & -49.82971 & 1.69 & 0.03 & -19.3 & 0.4 & -2.2 & 0.8 & 0.3 & 0.7 \\
  -634615366463679368 & 63.461536 & -46.367935 & 1.82 & 0.05 & -19.2 & 0.4 & -2.2 & 0.9 & 1.1 & 1.0 \\
  -650946198466137932 & 65.09462 & -46.613792 & 1.56 & 0.1 & -18.5 & 0.4 & -2.1 & 0.7 & 0.2 & 0.6 \\
  -636031951460746511 & 63.603195 & -46.07465 & 1.69 & 0.02 & -19.3 & 0.4 & -1.9 & 0.7 & 0.5 & 0.6 \\
  -627628091481395321 & 62.76281 & -48.13953 & 1.72 & 0.02 & -19.6 & 0.3 & -2.1 & 0.5 & 0.2 & 0.4 \\
  -627376745479830750 & 62.737675 & -47.983074 & 1.56 & 0.03 & -19.1 & 0.5 & -2.3 & 0.8 & 0.1 & 0.6 \\
  -665312639480029719 & 66.531265 & -48.00297 & 1.36 & 0.2 & -18.2 & 0.5 & -1.0 & 0.7 & 0.8 & 1.1 \\
  -628164170464349994 & 62.816418 & -46.434998 & 1.91 & 0.06 & -18.9 & 0.5 & -1.9 & 1.0 & 0.2 & 1.1 \\
  -621677317464831633 & 62.167732 & -46.483162 & 2.06 & 0.17 & -19.2 & 0.3 & -1.5 & 0.7 & 0.2 & 1.3 \\
  -638390097459419800 & 63.83901 & -45.94198 & 1.41 & 0.03 & -18.7 & 0.5 & -1.7 & 0.7 & 0.2 & 0.4 \\
  -665296846480940628 & 66.529686 & -48.094063 & 1.4 & 0.09 & -18.2 & 0.7 & -1.9 & 1.3 & 0.3 & 0.9 \\
  -665334159480749336 & 66.53342 & -48.074932 & 1.98 & 0.3 & -18.8 & 1.4 & -0.5 & 1.6 & 0.0 & 0.8 \\
  -656443750463087987 & 65.64438 & -46.3088 & 1.49 & 0.06 & -18.7 & 0.5 & -1.9 & 0.8 & 0.3 & 0.6 \\
  -629212074469526677 & 62.921207 & -46.952667 & 1.49 & 0.03 & -19.0 & 0.4 & -1.9 & 0.6 & 0.1 & 0.3 \\
  -611208944494147559 & 61.120895 & -49.414757 & 1.85 & 0.08 & -18.8 & 0.6 & -1.6 & 1.2 & 0.6 & 1.1 \\
  -663511821480039426 & 66.35118 & -48.003944 & 1.98 & 0.09 & -19.7 & 0.2 & -1.3 & 0.4 & 0.2 & 0.5 \\
  -663380430479922947 & 66.33804 & -47.992294 & 1.58 & 0.06 & -19.0 & 0.3 & -1.2 & 0.5 & 0.1 & 0.4 \\
  -611238398475301984 & 61.12384 & -47.530197 & 1.75 & 0.08 & -19.2 & 0.3 & -2.0 & 0.5 & 0.0 & 0.6 \\
  -662719145479860231 & 66.27191 & -47.986023 & 1.88 & 0.01 & -19.5 & 0.4 & -2.6 & 0.9 & 5.6 & 2.2 \\
  -627762141455940464 & 62.776215 & -45.594048 & 1.39 & 0.03 & -18.7 & 1.3 & -1.9 & 1.7 & 0.0 & 0.6 \\
  -626708021482898748 & 62.670803 & -48.289875 & 1.51 & 0.09 & -17.7 & 0.7 & -0.5 & 1.1 & 0.2 & 0.6 \\
  -635650239485477344 & 63.565025 & -48.547733 & 1.92 & 0.06 & -19.3 & 0.3 & -2.4 & 0.7 & 0.3 & 1.1 \\
  -636194813485371674 & 63.61948 & -48.537167 & 1.49 & 0.02 & -18.8 & 0.5 & -2.2 & 0.8 & 0.3 & 0.5 \\
  -666748099478771949 & 66.67481 & -47.877193 & 1.41 & 0.12 & -17.4 & 0.8 & -0.9 & 1.5 & 0.1 & 0.8 \\
  -622144524491095399 & 62.21445 & -49.10954 & 2.03 & 0.01 & -19.5 & 0.3 & -1.7 & 0.7 & 0.6 & 0.7 \\
  -621201449465140784 & 62.120144 & -46.514076 & 1.48 & 0.04 & -18.7 & 1.2 & -2.4 & 1.8 & 0.6 & 0.9 \\
  -633107624457806889 & 63.31076 & -45.78069 & 1.56 & 0.08 & -19.2 & 1.2 & -2.7 & 2.1 & 0.3 & 1.5 \\
  -634731643471978702 & 63.473164 & -47.19787 & 2.06 & 0.04 & -19.6 & 0.2 & -1.8 & 0.5 & 0.2 & 0.7 \\
  -637223488495733800 & 63.722347 & -49.57338 & 1.69 & 0.07 & -18.4 & 0.7 & -1.3 & 1.3 & 0.5 & 1.0 \\
  -667610376478343159 & 66.76104 & -47.834316 & 1.56 & 0.02 & -19.1 & 0.2 & -0.6 & 0.3 & 0.0 & 0.2 \\
  -662524951477502162 & 66.252495 & -47.750217 & 2.05 & 0.01 & -19.5 & 0.3 & -2.4 & 0.8 & 3.1 & 1.1 \\
  -647794298494243019 & 64.77943 & -49.4243 & 1.7 & 0.09 & -18.6 & 0.3 & -1.0 & 0.5 & 1.2 & 1.0 \\
  -667650750477965985 & 66.765076 & -47.7966 & 1.95 & 0.02 & -19.0 & 0.3 & -1.5 & 0.6 & 1.0 & 0.7 \\
  -653632582483507030 & 65.36326 & -48.350704 & 1.76 & 0.09 & -18.9 & 0.4 & -2.4 & 0.8 & 1.0 & 0.9 \\
  -633239088471124833 & 63.32391 & -47.112484 & 1.58 & 0.16 & -18.6 & 0.4 & -1.2 & 0.7 & 0.7 & 1.2 \\
  -646333610493971794 & 64.63336 & -49.39718 & 1.63 & 0.04 & -18.3 & 0.6 & -1.7 & 1.1 & 1.0 & 0.8 \\
  -663143914480265465 & 66.31439 & -48.026546 & 1.7 & 0.08 & -18.4 & 0.4 & -0.6 & 0.7 & 0.2 & 0.6 \\
  -652323180465513051 & 65.232315 & -46.551304 & 1.82 & 0.08 & -19.2 & 0.3 & -1.8 & 0.6 & 0.1 & 0.8 \\
  -619013451467225572 & 61.901344 & -46.722557 & 1.92 & 0.04 & -18.8 & 0.4 & -1.7 & 0.9 & 0.8 & 1.0 \\
  -622932736489340296 & 62.293274 & -48.93403 & 1.4 & 0.1 & -18.3 & 0.9 & -1.9 & 1.5 & 0.3 & 0.9 \\
  -630347035480827826 & 63.034702 & -48.082783 & 1.87 & 0.08 & -18.4 & 0.4 & -1.2 & 0.8 & 0.1 & 0.9 \\
  -654152862464595827 & 65.41528 & -46.459583 & 2.04 & 0.15 & -19.1 & 0.3 & -1.5 & 0.6 & 0.6 & 1.0 \\
  -667546449477366838 & 66.75465 & -47.736683 & 1.47 & 0.09 & -18.3 & 0.5 & -2.1 & 0.9 & 0.5 & 0.8 \\
  -646674727492909181 & 64.66747 & -49.290916 & 1.41 & 0.03 & -18.0 & 0.5 & -0.6 & 0.8 & 0.1 & 0.3 \\
  -642251223493506468 & 64.22512 & -49.350647 & 1.98 & 0.01 & -19.5 & 0.3 & -1.5 & 0.6 & 0.1 & 0.7 \\
  -634602371469450630 & 63.460236 & -46.945065 & 1.49 & 0.02 & -19.8 & 0.6 & -2.4 & 0.8 & 0.8 & 0.3 \\
  -629107656469185900 & 62.910767 & -46.91859 & 2.05 & 0.2 & -19.2 & 0.3 & -1.4 & 0.7 & 0.5 & 1.2 \\
  -663773278476461945 & 66.37733 & -47.646194 & 1.59 & 0.04 & -18.6 & 0.4 & -1.3 & 0.7 & 0.2 & 0.5 \\
  -615964328467607177 & 61.59643 & -46.76072 & 1.51 & 0.05 & -18.9 & 1.2 & -2.4 & 1.9 & 0.0 & 1.2 \\
  -635254378486914449 & 63.525436 & -48.691444 & 1.7 & 0.08 & -18.9 & 0.4 & -1.5 & 0.9 & 0.5 & 0.7 \\
  -625053004503421004 & 62.5053 & -50.3421 & 1.68 & 0.03 & -18.8 & 0.3 & -0.5 & 0.4 & 0.5 & 0.4 \\
  -611656442493612969 & 61.165646 & -49.361298 & 1.96 & 0.05 & -19.8 & 0.2 & -1.9 & 0.4 & 0.0 & 0.6 \\
  -623417362503091689 & 62.341736 & -50.30917 & 1.99 & 0.06 & -19.6 & 0.2 & -2.2 & 0.4 & 0.0 & 0.7 \\
  -652467882462534158 & 65.24679 & -46.253414 & 1.59 & 0.01 & -19.0 & 0.3 & -1.5 & 0.5 & 0.0 & 0.4 \\
  -635016831483411361 & 63.501682 & -48.341137 & 2.09 & 0.18 & -19.3 & 0.3 & -1.3 & 0.6 & 0.2 & 1.0 \\
  -665686699474020029 & 66.56867 & -47.402004 & 1.85 & 0.03 & -18.6 & 0.5 & -1.6 & 0.9 & 1.6 & 0.8 \\
  -630068186491902910 & 63.00682 & -49.190292 & 1.67 & 0.16 & -18.1 & 0.5 & -1.2 & 1.0 & 0.3 & 0.9 \\
  -667742591481512411 & 66.77426 & -48.15124 & 1.56 & 0.03 & -19.4 & 0.2 & -1.9 & 0.4 & 0.1 & 0.4 \\
  -629839841469109054 & 62.983986 & -46.910904 & 1.4 & 0.03 & -18.5 & 0.8 & -1.9 & 1.2 & 0.4 & 0.5 \\
  -666224385480964403 & 66.62244 & -48.09644 & 1.39 & 0.05 & -17.5 & 1.5 & -1.0 & 2.1 & 0.5 & 0.8 \\
  -654735695479355532 & 65.47357 & -47.935555 & 1.81 & 0.01 & -19.5 & 0.2 & -1.9 & 0.5 & 0.4 & 0.5 \\
  -665197713479866566 & 66.51977 & -47.986656 & 1.7 & 0.06 & -18.6 & 0.4 & -1.9 & 0.9 & 0.9 & 0.9 \\
  -665385014479764453 & 66.5385 & -47.976444 & 1.93 & 0.1 & -19.0 & 0.3 & -0.7 & 0.6 & 0.7 & 0.7 \\
  -651080152484326778 & 65.10802 & -48.43268 & 1.71 & 0.05 & -18.1 & 0.7 & -1.3 & 1.2 & 0.3 & 1.0 \\
  -648187338483916079 & 64.81873 & -48.39161 & 1.94 & 0.01 & -19.3 & 0.4 & -2.7 & 0.9 & 2.1 & 1.2 \\
  -653334096487350467 & 65.33341 & -48.735046 & 1.7 & 0.01 & -19.5 & 0.2 & -2.6 & 0.5 & 0.2 & 0.6 \\
  -615715077465505448 & 61.571507 & -46.550545 & 1.48 & 0.08 & -18.5 & 0.8 & -2.3 & 1.3 & 0.8 & 0.8 \\
  -650729504485988646 & 65.07295 & -48.598866 & 2.06 & 0.21 & -18.7 & 0.5 & -0.9 & 1.1 & 1.1 & 1.0 \\
  -640583818459928838 & 64.05838 & -45.992886 & 1.4 & 0.08 & -18.1 & 1.1 & -1.6 & 1.7 & 0.6 & 0.8 \\
  -656865812466076042 & 65.686584 & -46.607605 & 1.95 & 0.02 & -18.9 & 0.4 & -2.0 & 0.9 & 1.4 & 1.1 \\
  -621983252464433721 & 62.198326 & -46.44337 & 1.55 & 0.06 & -19.0 & 0.4 & -2.4 & 0.7 & 0.4 & 0.6 \\
  -638630614483806459 & 63.86306 & -48.380646 & 1.92 & 0.01 & -19.1 & 0.4 & -2.4 & 1.0 & 1.3 & 1.2 \\
  -618418653463986782 & 61.841866 & -46.398678 & 1.67 & 0.05 & -19.2 & 0.5 & -2.4 & 0.9 & 0.8 & 0.8 \\
  -653753335465430153 & 65.375336 & -46.543015 & 1.79 & 0.07 & -19.4 & 0.2 & -2.2 & 0.5 & 0.6 & 0.7 \\
  -628206569458334918 & 62.820656 & -45.833492 & 2.01 & 0.04 & -19.4 & 0.3 & -2.3 & 0.8 & 0.9 & 1.2 \\
  -610742846499700081 & 61.074284 & -49.97001 & 1.56 & 0.03 & -18.8 & 1.4 & -2.7 & 2.2 & 0.4 & 1.3 \\
  -620089385456933740 & 62.008938 & -45.693375 & 1.97 & 0.01 & -19.9 & 0.2 & -0.4 & 0.3 & 1.2 & 0.3 \\
  -622912028456863452 & 62.291203 & -45.686344 & 1.39 & 0.03 & -18.6 & 0.6 & -1.3 & 0.9 & 0.2 & 0.4 \\
  -619613463456729278 & 61.961346 & -45.672928 & 1.03 & 0.11 & -17.5 & 0.5 & -0.7 & 0.6 & 1.0 & 2.2 \\
  -621814459487798727 & 62.181446 & -48.779873 & 2.08 & 0.03 & -19.4 & 0.3 & -2.4 & 0.7 & 1.1 & 1.2 \\
  -624120826466142046 & 62.412083 & -46.614204 & 1.77 & 0.42 & -19.3 & 0.5 & -2.0 & 0.6 & 0.3 & 1.3 \\
  -623879978499762785 & 62.387997 & -49.97628 & 1.41 & 0.01 & -19.6 & 0.3 & -2.7 & 0.4 & 0.7 & 0.5 \\
  -626059618499224714 & 62.60596 & -49.92247 & 1.69 & 0.01 & -19.5 & 0.2 & -1.4 & 0.4 & 0.4 & 0.7 \\
  -641603449486702681 & 64.16035 & -48.67027 & 1.69 & 0.02 & -19.2 & 0.8 & -1.6 & 1.3 & 0.2 & 0.8 \\
  -649722517476669431 & 64.97225 & -47.666943 & 1.74 & 0.17 & -19.6 & 0.2 & -1.8 & 0.4 & 0.0 & 0.5 \\
  -614061284484218368 & 61.406128 & -48.421837 & 1.85 & 0.08 & -19.7 & 0.2 & -2.2 & 0.4 & 0.3 & 0.6 \\
  -632629431485875573 & 63.262943 & -48.58756 & 1.68 & 0.11 & -18.6 & 0.5 & -1.6 & 0.9 & 0.8 & 0.8 \\
  -625374045457045605 & 62.537403 & -45.70456 & 2.06 & 0.04 & -19.5 & 0.3 & -1.6 & 0.6 & 0.1 & 1.0 \\
  -650383930486379849 & 65.03839 & -48.637985 & 1.68 & 0.11 & -18.4 & 0.5 & -1.3 & 0.7 & 0.2 & 0.6 \\
  -620168642456802126 & 62.016865 & -45.680214 & 2.03 & 0.01 & -20.1 & 0.2 & -2.1 & 0.4 & 1.9 & 0.6 \\
  -648961635482542558 & 64.896164 & -48.254257 & 2.1 & 0.01 & -19.2 & 0.4 & -1.6 & 0.8 & 1.1 & 1.1 \\
  -653539253480339468 & 65.35393 & -48.033947 & 1.85 & 0.05 & -19.9 & 0.2 & -2.7 & 0.5 & 0.8 & 0.8 \\
  -667575516481430647 & 66.75755 & -48.143066 & 1.77 & 0.03 & -19.0 & 0.4 & -2.1 & 0.9 & 1.1 & 0.9 \\
  -618945390476057698 & 61.89454 & -47.60577 & 1.56 & 0.04 & -18.8 & 0.5 & -2.2 & 0.8 & 0.5 & 0.6 \\
  -629201014454957379 & 62.9201 & -45.49574 & 1.73 & 0.04 & -18.4 & 1.1 & -0.9 & 1.5 & 0.7 & 0.7 \\
  -613938344475379546 & 61.393833 & -47.537956 & 2.02 & 0.01 & -20.2 & 0.2 & -2.1 & 0.3 & 0.0 & 0.5 \\
  -638904833459243314 & 63.890484 & -45.92433 & 1.49 & 0.05 & -18.3 & 0.8 & -1.2 & 1.2 & 0.4 & 0.6 \\
  -611757649493290404 & 61.175766 & -49.32904 & 1.7 & 0.04 & -18.9 & 0.6 & -1.8 & 1.1 & 0.7 & 0.9 \\
  -620362298467188271 & 62.03623 & -46.718826 & 1.7 & 0.09 & -18.7 & 0.6 & -2.2 & 1.2 & 0.6 & 1.1 \\
  -640289482471631109 & 64.028946 & -47.163113 & 1.49 & 0.02 & -18.9 & 0.4 & -2.3 & 0.6 & 0.8 & 0.5 \\
  -651665963474011926 & 65.166595 & -47.40119 & 1.55 & 0.01 & -19.2 & 0.4 & -2.4 & 0.8 & 1.1 & 0.6 \\
  -628888161500192879 & 62.888817 & -50.019287 & 1.41 & 0.06 & -18.6 & 0.7 & -2.5 & 1.2 & 0.0 & 0.9 \\
  -637482577483295400 & 63.748257 & -48.32954 & 1.94 & 0.01 & -19.7 & 0.3 & -2.4 & 0.6 & 1.4 & 0.8 \\
  -627498900500006573 & 62.74989 & -50.000656 & 1.96 & 0.05 & -19.9 & 0.2 & -2.3 & 0.5 & 1.0 & 0.8 \\
  -634288414499864177 & 63.42884 & -49.98642 & 1.87 & 0.04 & -18.7 & 0.4 & -1.9 & 0.9 & 0.8 & 1.1 \\
  -620396756460549862 & 62.039677 & -46.054985 & 1.47 & 0.07 & -18.6 & 0.4 & -1.7 & 0.7 & 0.3 & 0.5 \\
  -663670734478993881 & 66.36707 & -47.899387 & 1.56 & 0.01 & -19.4 & 0.3 & -2.2 & 0.5 & 0.4 & 0.4 \\
  -663930979478968429 & 66.3931 & -47.896843 & 1.49 & 0.05 & -18.3 & 0.6 & -1.5 & 0.9 & 0.4 & 0.6 \\
  -643441340455976830 & 64.34413 & -45.597683 & 1.4 & 0.01 & -17.3 & 2.7 & -0.7 & 3.3 & 0.1 & 1.0 \\
  -620762356459839075 & 62.076237 & -45.98391 & 1.49 & 0.06 & -18.9 & 0.4 & -2.5 & 0.6 & 0.4 & 0.6 \\
  -620153521473560893 & 62.01535 & -47.35609 & 1.69 & 0.06 & -19.5 & 0.5 & -2.8 & 1.0 & 0.4 & 1.1 \\
  -648813797492815601 & 64.88138 & -49.28156 & 2.09 & 0.17 & -19.3 & 0.2 & -0.4 & 0.3 & 0.3 & 0.5 \\
  -623083995490645276 & 62.3084 & -49.06453 & 1.77 & 0.05 & -18.9 & 0.5 & -1.8 & 0.9 & 0.5 & 0.8 \\
  -644819890455561030 & 64.48199 & -45.556103 & 1.64 & 0.12 & -18.6 & 0.5 & -0.7 & 1.1 & 0.5 & 0.7 \\
  -648527793492598345 & 64.852776 & -49.259834 & 1.49 & 0.02 & -18.7 & 0.4 & -2.2 & 0.6 & 1.1 & 0.5 \\
  -648997691492542540 & 64.89977 & -49.254253 & 1.39 & 0.01 & -18.4 & 0.4 & -1.9 & 0.6 & 0.4 & 0.3 \\
  -664673141478352722 & 66.467316 & -47.835274 & 1.48 & 0.07 & -19.1 & 0.4 & -2.0 & 0.7 & 0.0 & 0.5 \\
  -620206738458287510 & 62.020676 & -45.82875 & 1.56 & 0.08 & -18.8 & 0.5 & -2.4 & 1.2 & 0.3 & 1.0 \\
  -614049547461788385 & 61.404957 & -46.17884 & 1.67 & 0.05 & -18.6 & 0.4 & -1.2 & 0.8 & 0.4 & 0.6 \\
  -627509745490197148 & 62.750977 & -49.019714 & 2.04 & 0.17 & -19.3 & 0.3 & -1.7 & 0.5 & 0.7 & 0.9 \\
  -665291429477764743 & 66.529144 & -47.776474 & 1.68 & 0.14 & -19.5 & 0.2 & -1.7 & 0.3 & 0.1 & 0.5 \\
  -643415007459996881 & 64.3415 & -45.999687 & 1.56 & 0.06 & -18.9 & 0.4 & -2.4 & 0.7 & 0.2 & 0.7 \\
  -663400414481419763 & 66.34004 & -48.141975 & 1.78 & 0.02 & -19.0 & 0.3 & -1.4 & 0.6 & 1.1 & 0.5 \\
  -629191844479674579 & 62.919186 & -47.967457 & 1.98 & 0.01 & -19.2 & 0.4 & -2.1 & 0.9 & 1.3 & 1.0 \\
  -632102676479665195 & 63.210266 & -47.96652 & 2.04 & 0.07 & -20.0 & 0.2 & -2.7 & 0.5 & 0.4 & 0.8 \\
  -614140585461469791 & 61.41406 & -46.14698 & 1.88 & 0.01 & -19.6 & 0.3 & -2.1 & 0.6 & 0.4 & 0.7 \\
  -665999706479343168 & 66.59997 & -47.93432 & 1.56 & 0.04 & -19.0 & 0.2 & -0.6 & 0.4 & 0.2 & 0.2 \\
  -654055018463296489 & 65.4055 & -46.32965 & 1.56 & 0.05 & -18.7 & 0.7 & -2.1 & 1.1 & 0.2 & 0.7 \\
  -663658420479176062 & 66.365845 & -47.917606 & 1.96 & 0.15 & -18.7 & 0.3 & -0.8 & 0.5 & 0.4 & 0.6 \\
  -657453229467164748 & 65.74532 & -46.716476 & 1.41 & 0.04 & -18.5 & 0.6 & -2.1 & 0.9 & 0.2 & 0.6 \\
  -664440049478933237 & 66.44401 & -47.893326 & 1.62 & 0.05 & -18.1 & 0.6 & -1.2 & 1.0 & 0.9 & 0.7 \\
  -658079523466684164 & 65.80795 & -46.668415 & 1.78 & 0.02 & -18.9 & 0.4 & -1.3 & 0.8 & 0.1 & 0.7 \\
  -658419148466315060 & 65.84191 & -46.631508 & 1.69 & 0.03 & -18.0 & 0.4 & -0.7 & 0.7 & 0.2 & 0.7 \\
  -652836282485570935 & 65.28363 & -48.557095 & 1.4 & 0.06 & -18.2 & 0.7 & -1.8 & 1.1 & 0.1 & 0.6 \\
  -640906568457907284 & 64.09066 & -45.79073 & 1.8 & 0.11 & -19.0 & 0.3 & -1.2 & 0.5 & 0.3 & 0.6 \\
  -619783883473377757 & 61.97839 & -47.337776 & 2.04 & 0.03 & -19.0 & 0.5 & -1.9 & 1.0 & 1.2 & 1.2 \\
  -636986452471189175 & 63.698647 & -47.11892 & 1.56 & 0.02 & -19.6 & 0.4 & -2.7 & 0.7 & 0.8 & 0.5 \\
  -666670126469861716 & 66.667015 & -46.98617 & 1.97 & 0.12 & -19.2 & 0.3 & -1.8 & 0.6 & 0.7 & 0.9 \\
  -623080516457182497 & 62.308052 & -45.71825 & 1.91 & 0.15 & -19.4 & 0.3 & -1.9 & 0.5 & 0.1 & 0.7 \\
  -667238978468899075 & 66.7239 & -46.889908 & 2.04 & 0.01 & -19.6 & 0.3 & -2.6 & 0.6 & 1.2 & 0.9 \\
  -665392318468094988 & 66.53923 & -46.809498 & 1.83 & 0.01 & -19.8 & 0.1 & -1.0 & 0.2 & 0.1 & 0.3 \\
  -630579857480363653 & 63.057987 & -48.036366 & 2.04 & 0.01 & -19.7 & 0.2 & -2.6 & 0.6 & 2.0 & 0.8 \\
  -620643469468778814 & 62.064346 & -46.87788 & 1.86 & 0.05 & -19.8 & 0.2 & -2.7 & 0.6 & 0.2 & 0.8 \\
  -632626013497030781 & 63.2626 & -49.70308 & 1.56 & 0.03 & -18.5 & 0.9 & -1.8 & 1.3 & 0.1 & 0.9 \\
  -630892716460696133 & 63.08927 & -46.069614 & 2.1 & 0.02 & -19.9 & 0.2 & -2.2 & 0.5 & 0.3 & 0.8 \\
  -624687774481036807 & 62.468777 & -48.10368 & 1.7 & 0.14 & -18.6 & 0.3 & -1.1 & 0.5 & 0.1 & 0.5 \\
  -654626280475177649 & 65.46263 & -47.517765 & 1.49 & 0.11 & -18.8 & 0.4 & -1.6 & 0.6 & 0.3 & 0.4 \\
  -630149844456942811 & 63.014984 & -45.694283 & 2.04 & 0.12 & -19.3 & 0.3 & -1.5 & 0.5 & 0.3 & 0.8 \\
  -623884533499784441 & 62.388454 & -49.978443 & 1.69 & 0.14 & -18.6 & 0.4 & -1.3 & 0.9 & 0.6 & 2.2 \\
  -621483481490443647 & 62.14835 & -49.044365 & 1.7 & 0.02 & -19.1 & 0.5 & -2.4 & 1.0 & 0.7 & 0.8 \\
  -627662814479997964 & 62.76628 & -47.999798 & 2.04 & 0.11 & -19.6 & 0.2 & -1.8 & 0.4 & 0.3 & 0.8 \\
  -628889868457273701 & 62.88899 & -45.72737 & 1.56 & 0.04 & -19.2 & 0.6 & -2.1 & 1.1 & 0.7 & 0.7 \\
  -637143396469631501 & 63.71434 & -46.96315 & 1.82 & 0.02 & -18.9 & 0.6 & -2.4 & 1.2 & 1.4 & 1.1 \\
  -620350089460550799 & 62.035007 & -46.05508 & 1.48 & 0.04 & -18.5 & 0.7 & -1.1 & 1.0 & 0.5 & 0.5 \\
  -616950296462113922 & 61.69503 & -46.21139 & 1.41 & 0.01 & -19.1 & 0.4 & -2.7 & 0.7 & 0.4 & 0.4 \\
  -630527631456680128 & 63.052765 & -45.668015 & 1.94 & 0.07 & -19.8 & 0.3 & -2.8 & 0.8 & 1.0 & 1.1 \\
  -614073152461999253 & 61.407314 & -46.199924 & 1.75 & 0.03 & -18.2 & 0.5 & -1.0 & 0.8 & 0.2 & 0.7 \\
  -626458355477549634 & 62.645836 & -47.754963 & 1.85 & 0.1 & -18.0 & 1.3 & -0.5 & 1.8 & 0.3 & 1.2 \\
  -642738890463713171 & 64.27389 & -46.37132 & 2.05 & 0.03 & -19.5 & 0.2 & -1.6 & 0.4 & 0.4 & 0.7 \\
  -629652702456274347 & 62.96527 & -45.627434 & 1.56 & 0.01 & -18.9 & 0.6 & -0.9 & 0.9 & 0.0 & 0.5 \\
  -640340873468413563 & 64.03409 & -46.841354 & 1.56 & 0.04 & -18.1 & 1.0 & -1.2 & 1.5 & 0.2 & 0.8 \\
  -630907776474234009 & 63.09078 & -47.4234 & 2.06 & 0.12 & -19.8 & 0.2 & -2.2 & 0.4 & 0.5 & 0.9 \\
  -618256830458495894 & 61.825684 & -45.84959 & 1.67 & 0.01 & -19.6 & 0.2 & -1.4 & 0.3 & 0.0 & 0.3 \\
  -621019783458445486 & 62.10198 & -45.844547 & 1.49 & 0.02 & -18.8 & 0.6 & -2.4 & 0.9 & 0.0 & 0.6 \\
  -614197026461133317 & 61.419704 & -46.11333 & 1.87 & 0.02 & -19.5 & 0.4 & -2.1 & 0.7 & 0.6 & 0.7 \\
  -618852700475498840 & 61.88527 & -47.549885 & 1.4 & 0.04 & -18.7 & 0.7 & -2.4 & 1.1 & 0.5 & 0.7 \\
  -636705513496652548 & 63.67055 & -49.665257 & 1.92 & 0.01 & -19.8 & 0.1 & -1.8 & 0.3 & 0.1 & 0.4 \\
  -645116523492865500 & 64.51165 & -49.28655 & 2.0 & 0.07 & -18.6 & 0.5 & -1.2 & 0.9 & 0.4 & 1.1 \\
  -649468788487658216 & 64.94688 & -48.765823 & 1.86 & 0.05 & -18.5 & 0.4 & -1.1 & 0.7 & 0.1 & 0.8 \\
  -644678042477644577 & 64.467804 & -47.764458 & 1.97 & 0.01 & -19.3 & 0.3 & -2.7 & 0.8 & 1.2 & 1.2 \\
  -622497748498636391 & 62.249775 & -49.86364 & 1.78 & 0.03 & -19.7 & 0.3 & -2.1 & 0.6 & 0.0 & 0.6 \\
  -618993296499294376 & 61.89933 & -49.92944 & 1.99 & 0.03 & -19.5 & 0.3 & -2.5 & 0.8 & 1.1 & 1.2 \\
  -645523138484781577 & 64.552315 & -48.478157 & 1.56 & 0.06 & -18.8 & 1.5 & -2.1 & 2.1 & 0.5 & 1.0 \\
  -666129212474121265 & 66.61292 & -47.41213 & 1.41 & 0.01 & -21.6 & 0.1 & -0.8 & 0.1 & 0.0 & 0.1 \\
  -630848257465922368 & 63.084827 & -46.592236 & 1.89 & 0.01 & -19.7 & 0.2 & -2.1 & 0.5 & 0.4 & 0.6 \\
  -624388741496405654 & 62.438873 & -49.640564 & 1.72 & 0.04 & -19.3 & 0.5 & -2.4 & 1.0 & 0.6 & 0.9 \\
  -649080944472398938 & 64.9081 & -47.239895 & 1.58 & 0.11 & -18.7 & 0.4 & -2.1 & 0.7 & 0.4 & 0.7 \\
  -615297170470345102 & 61.529716 & -47.03451 & 2.0 & 0.09 & -19.4 & 0.3 & -1.1 & 0.5 & 0.5 & 0.6 \\
  -616242707472738850 & 61.62427 & -47.273884 & 2.1 & 0.01 & -19.6 & 0.4 & -2.6 & 0.8 & 2.3 & 1.1 \\
  -613924646495117632 & 61.392464 & -49.511765 & 2.04 & 0.02 & -19.4 & 0.3 & -1.4 & 0.6 & 0.0 & 0.7 \\
  -617610394460925978 & 61.76104 & -46.092598 & 1.49 & 0.16 & -18.8 & 0.7 & -2.4 & 1.5 & 0.4 & 1.3 \\
  -661950419468309481 & 66.195045 & -46.830948 & 2.0 & 0.02 & -19.5 & 0.2 & -1.5 & 0.5 & 0.5 & 0.6 \\
  -657547028467712923 & 65.7547 & -46.771294 & 1.7 & 0.03 & -19.1 & 0.4 & -2.5 & 0.8 & 0.5 & 0.8 \\
  -646946472456800348 & 64.69465 & -45.680035 & 1.56 & 0.03 & -18.8 & 0.3 & -1.5 & 0.6 & 0.2 & 0.4 \\
  -643737818471511473 & 64.37378 & -47.151146 & 1.58 & 0.04 & -18.8 & 0.4 & -1.6 & 0.7 & 0.0 & 0.6 \\
  -664577224467495524 & 66.457726 & -46.749554 & 1.41 & 0.08 & -17.8 & 2.0 & -1.3 & 2.8 & 0.1 & 1.1 \\
  -620455670459843604 & 62.045567 & -45.98436 & 2.06 & 0.03 & -18.9 & 0.5 & -1.8 & 1.1 & 1.0 & 1.4 \\
  -646219046456447805 & 64.6219 & -45.64478 & 1.7 & 0.01 & -19.5 & 0.2 & -2.2 & 0.4 & 0.1 & 0.5 \\
  -644018336494124207 & 64.40183 & -49.412422 & 2.05 & 0.03 & -19.0 & 0.4 & -1.3 & 0.8 & 0.8 & 0.9 \\
  -636862962500031373 & 63.686295 & -50.003136 & 2.0 & 0.06 & -19.5 & 0.2 & -2.2 & 0.5 & 1.6 & 0.7 \\
  -643957217456486451 & 64.39572 & -45.648643 & 1.69 & 0.02 & -19.5 & 0.3 & -1.1 & 0.4 & 0.5 & 0.3 \\
  -611326480488566631 & 61.13265 & -48.856663 & 1.41 & 0.08 & -18.3 & 1.2 & -2.1 & 1.8 & 0.1 & 1.1 \\
  -647886895471650198 & 64.78869 & -47.16502 & 1.49 & 0.02 & -18.8 & 1.1 & -1.7 & 1.5 & 0.3 & 0.6 \\
  -657464713476944656 & 65.74647 & -47.694466 & 1.88 & 0.01 & -19.8 & 0.2 & -1.8 & 0.3 & 3.1 & 0.6 \\
  -635585557498081096 & 63.558556 & -49.80811 & 2.01 & 0.02 & -19.2 & 0.3 & -1.3 & 0.6 & 0.1 & 0.8 \\
  -645065159472380728 & 64.506516 & -47.23807 & 1.96 & 0.44 & -19.2 & 0.6 & -1.7 & 0.6 & 0.2 & 1.3 \\
  -641860010455372218 & 64.186005 & -45.537224 & 0.93 & 0.11 & -18.3 & 0.3 & -0.8 & 0.4 & 0.4 & 2.4 \\
  -646786761469987672 & 64.67867 & -46.998768 & 1.41 & 0.02 & -18.9 & 0.7 & -2.0 & 1.0 & 0.2 & 0.7 \\
  -613208121470767275 & 61.320812 & -47.07673 & 2.07 & 0.17 & -18.9 & 0.3 & -1.7 & 1.0 & 0.8 & 1.6 \\
  -619314590503041986 & 61.931458 & -50.3042 & 2.04 & 0.1 & -20.4 & 0.1 & -2.6 & 0.3 & 0.4 & 0.6 \\
  -627976092500850300 & 62.797607 & -50.08503 & 1.95 & 0.03 & -19.5 & 0.2 & -1.9 & 0.5 & 0.8 & 0.7 \\
  -618354572503634616 & 61.835457 & -50.36346 & 1.57 & 0.04 & -18.2 & 0.5 & -1.4 & 0.8 & 0.3 & 0.6 \\
  -646478960475807856 & 64.647896 & -47.580788 & 1.7 & 0.12 & -18.4 & 0.4 & -1.5 & 0.9 & 0.3 & 0.9 \\
  -657115302459275225 & 65.71153 & -45.927525 & 1.97 & 0.03 & -19.3 & 0.3 & -2.2 & 0.8 & 1.8 & 1.0 \\
  -625399103503260859 & 62.53991 & -50.326084 & 1.41 & 0.01 & -18.0 & 0.5 & -0.4 & 0.7 & 0.3 & 0.5 \\
  -638824349471032009 & 63.882435 & -47.103203 & 1.99 & 0.08 & -19.8 & 0.2 & -2.5 & 0.5 & 0.5 & 0.9 \\
  -617753003459199885 & 61.7753 & -45.91999 & 1.9 & 0.02 & -19.5 & 0.3 & -2.1 & 0.6 & 0.9 & 0.7 \\
  -620052811458293891 & 62.00528 & -45.829388 & 1.82 & 0.08 & -18.9 & 0.3 & -1.6 & 0.7 & 0.8 & 0.7 \\
  -631757452476799841 & 63.175743 & -47.679985 & 1.52 & 0.05 & -18.4 & 1.0 & -1.7 & 1.4 & 0.9 & 0.7 \\
  -663696614479389432 & 66.36966 & -47.938942 & 1.56 & 0.04 & -18.9 & 0.4 & -2.0 & 0.7 & 0.0 & 0.6 \\
  -666012173479257681 & 66.60122 & -47.92577 & 1.4 & 0.03 & -17.5 & 1.0 & -0.7 & 1.4 & 0.5 & 0.6 \\
  -617801130481477074 & 61.780113 & -48.14771 & 1.96 & 0.35 & -18.8 & 0.6 & -1.2 & 0.8 & 0.4 & 0.8 \\
  -659656754486390868 & 65.965675 & -48.639088 & 1.67 & 0.44 & -18.2 & 1.4 & -1.1 & 1.2 & 0.0 & 0.6 \\
  -648020450480821841 & 64.80205 & -48.082184 & 1.51 & 0.05 & -19.0 & 0.5 & -1.8 & 0.9 & 0.2 & 0.6 \\
  -618868099472396546 & 61.88681 & -47.239655 & 1.41 & 0.03 & -19.1 & 0.5 & -2.5 & 0.8 & 0.0 & 0.5 \\
  -653268310466624778 & 65.32683 & -46.66248 & 1.56 & 0.03 & -18.9 & 0.4 & -1.8 & 0.6 & 0.0 & 0.4 \\
  -627387738495311399 & 62.738773 & -49.53114 & 1.48 & 0.04 & -19.0 & 1.1 & -2.0 & 1.6 & 0.3 & 0.7 \\
  -638209864497426599 & 63.820988 & -49.74266 & 1.88 & 0.05 & -19.4 & 0.3 & -1.8 & 0.5 & 0.4 & 0.6 \\
  -667943502480282088 & 66.79435 & -48.02821 & 2.09 & 0.02 & -20.1 & 0.1 & -1.2 & 0.3 & 0.2 & 0.4 \\
  -668563570480989555 & 66.85635 & -48.098957 & 1.62 & 0.02 & -19.0 & 0.3 & -1.5 & 0.6 & 0.4 & 0.5 \\
  -638418577496530866 & 63.841858 & -49.653088 & 1.87 & 0.01 & -19.3 & 0.3 & -2.0 & 0.7 & 0.7 & 0.7 \\
  -635593546457852368 & 63.559357 & -45.785236 & 1.81 & 0.06 & -18.8 & 0.5 & -1.9 & 1.0 & 0.7 & 1.1 \\
  -666583442479303955 & 66.65834 & -47.930397 & 1.56 & 0.25 & -17.8 & 0.5 & -0.7 & 1.2 & 0.2 & 1.1 \\
  -618875221470827718 & 61.887524 & -47.08277 & 1.69 & 0.04 & -19.5 & 0.3 & -2.3 & 0.7 & 0.2 & 0.7 \\
  -610348232504509341 & 61.034824 & -50.450935 & 1.48 & 0.02 & -18.9 & 0.4 & -1.9 & 0.6 & 0.1 & 0.4 \\
  -649676506467737784 & 64.96765 & -46.773777 & 1.94 & 0.03 & -19.5 & 0.2 & -2.3 & 0.5 & 0.6 & 0.7 \\
  -638497564494599509 & 63.849754 & -49.45995 & 2.02 & 0.01 & -19.2 & 0.3 & -1.9 & 0.7 & 0.1 & 1.0 \\
  -662936482472030555 & 66.29365 & -47.203056 & 1.99 & 0.01 & -20.6 & 0.2 & -2.6 & 0.4 & 2.8 & 0.5 \\
  -657144437469178821 & 65.71445 & -46.91788 & 1.63 & 0.06 & -18.2 & 0.5 & -1.4 & 0.9 & 0.1 & 0.8 \\
  -643246654459521154 & 64.32466 & -45.952114 & 1.91 & 0.05 & -18.8 & 0.4 & -1.3 & 0.8 & 0.3 & 0.8 \\
  -613347027493562617 & 61.3347 & -49.356262 & 2.07 & 0.16 & -19.1 & 0.3 & -1.5 & 0.7 & 0.4 & 1.2 \\
  -662952978471494343 & 66.295296 & -47.149433 & 1.6 & 0.08 & -18.6 & 0.3 & -1.6 & 0.5 & 0.1 & 0.5 \\
  -630522848456494312 & 63.052284 & -45.64943 & 1.57 & 0.08 & -18.4 & 0.9 & -0.7 & 1.5 & 0.5 & 0.8 \\
  -618261435474092736 & 61.826145 & -47.409275 & 1.88 & 0.02 & -19.9 & 0.2 & -1.6 & 0.4 & 0.0 & 0.4 \\
  -615589562465927646 & 61.558956 & -46.592766 & 1.56 & 0.06 & -18.7 & 0.6 & -1.8 & 1.0 & 0.6 & 0.7 \\
  -665160807471277817 & 66.51608 & -47.12778 & 1.89 & 0.16 & -19.1 & 0.3 & -1.8 & 0.6 & 0.0 & 1.0 \\
  -654756690466235193 & 65.47567 & -46.62352 & 1.69 & 0.04 & -18.8 & 0.4 & -1.7 & 0.8 & 0.1 & 0.7 \\
  -617413712468958088 & 61.74137 & -46.89581 & 1.53 & 0.03 & -18.5 & 0.5 & -1.9 & 0.8 & 0.9 & 0.6 \\
  -616244693465421198 & 61.62447 & -46.54212 & 1.7 & 0.05 & -18.8 & 0.4 & -2.0 & 0.8 & 0.2 & 0.7 \\
  -626892499482821415 & 62.68925 & -48.282143 & 1.69 & 0.02 & -19.4 & 0.3 & -1.9 & 0.6 & 0.4 & 0.5 \\
  -617984100468048754 & 61.79841 & -46.804874 & 1.56 & 0.03 & -18.7 & 0.5 & -1.6 & 0.8 & 0.9 & 1.0 \\
  -649115846470098972 & 64.91158 & -47.009895 & 1.75 & 0.08 & -19.3 & 0.3 & -2.4 & 0.6 & 0.3 & 0.8 \\
  -618649383467757682 & 61.864937 & -46.77577 & 1.4 & 0.01 & -18.6 & 1.1 & -2.2 & 1.5 & 0.2 & 0.7 \\
  -666834914466527394 & 66.683495 & -46.65274 & 1.7 & 0.1 & -18.4 & 0.4 & -1.4 & 0.8 & 0.4 & 0.7 \\
  -660753612479418451 & 66.07536 & -47.941845 & 2.05 & 0.01 & -20.2 & 0.1 & -1.5 & 0.2 & 1.0 & 0.3 \\
  -628732823492953836 & 62.873283 & -49.295383 & 2.04 & 0.09 & -19.6 & 0.3 & -2.3 & 0.6 & 1.2 & 1.0 \\
  -610517320480865240 & 61.05173 & -48.086525 & 1.53 & 0.03 & -19.3 & 0.5 & -2.5 & 0.8 & 0.3 & 0.6 \\
  -664860295470018524 & 66.48603 & -47.00185 & 1.85 & 0.01 & -20.8 & 0.1 & -1.3 & 0.2 & 0.1 & 0.2 \\
  -668324884470203615 & 66.83249 & -47.020363 & 2.0 & 0.05 & -19.4 & 0.3 & -2.1 & 0.7 & 1.0 & 0.9 \\
  -623202861501273601 & 62.320286 & -50.12736 & 1.8 & 0.03 & -18.9 & 0.4 & -1.6 & 0.7 & 0.1 & 0.7 \\
  -617186581457303700 & 61.71866 & -45.73037 & 1.7 & 0.18 & -18.7 & 0.3 & -0.9 & 0.6 & 0.1 & 0.7 \\
  -617321514457008060 & 61.73215 & -45.700806 & 1.48 & 0.01 & -19.3 & 0.3 & -2.4 & 0.5 & 0.3 & 0.4 \\
  -661784993469132774 & 66.1785 & -46.913277 & 1.56 & 0.06 & -19.2 & 0.3 & -2.0 & 0.6 & 0.3 & 0.5 \\
  -666844440470262578 & 66.68444 & -47.026257 & 1.41 & 0.07 & -18.0 & 0.8 & -1.3 & 1.3 & 0.6 & 0.7 \\
  -644924911494407801 & 64.49249 & -49.44078 & 2.05 & 0.01 & -19.0 & 0.2 & -0.6 & 0.4 & 0.4 & 0.6 \\
  -641622616457682973 & 64.16226 & -45.768295 & 1.51 & 0.01 & -19.2 & 0.4 & -2.7 & 0.7 & 0.6 & 0.6 \\
  -622295521500265516 & 62.229553 & -50.02655 & 1.69 & 0.08 & -19.0 & 0.6 & -2.2 & 1.2 & 0.3 & 1.2 \\
  -648115231493928832 & 64.81152 & -49.392883 & 1.97 & 0.01 & -19.5 & 0.3 & -2.6 & 0.8 & 2.5 & 1.0 \\
  -643479481493890307 & 64.347946 & -49.38903 & 1.43 & 0.05 & -18.4 & 0.5 & -2.3 & 0.9 & 0.8 & 0.7 \\
  -618808456485743764 & 61.880844 & -48.574375 & 1.77 & 0.06 & -19.0 & 0.5 & -2.2 & 0.9 & 0.7 & 0.8 \\
  -656330435487556884 & 65.63304 & -48.755688 & 2.0 & 0.1 & -19.3 & 0.2 & -1.6 & 0.5 & 0.1 & 0.7 \\
  -618295788459219321 & 61.82958 & -45.921932 & 1.4 & 0.05 & -18.5 & 1.7 & -2.2 & 2.3 & 0.9 & 0.9 \\
  -655323731464018516 & 65.53237 & -46.40185 & 1.41 & 0.09 & -17.8 & 0.8 & -1.1 & 1.3 & 0.0 & 0.6 \\
  -617544460458498102 & 61.754444 & -45.84981 & 1.98 & 0.13 & -19.8 & 0.3 & -1.6 & 0.5 & 0.5 & 0.6 \\
  -656520287463269356 & 65.65203 & -46.326935 & 1.97 & 0.2 & -19.8 & 0.3 & -1.9 & 0.4 & 0.3 & 0.6 \\
  -664823874468599269 & 66.48238 & -46.85993 & 1.4 & 0.04 & -17.7 & 1.5 & -1.5 & 2.2 & 0.2 & 1.0 \\
  -626304527500936906 & 62.63045 & -50.093693 & 1.82 & 0.06 & -19.2 & 0.4 & -2.4 & 0.8 & 0.7 & 0.9 \\
  -622377387491141248 & 62.23774 & -49.114124 & 1.88 & 0.1 & -19.3 & 0.3 & -2.5 & 0.8 & 1.0 & 1.0 \\
  -627736013502959614 & 62.7736 & -50.29596 & 1.7 & 0.03 & -18.6 & 0.9 & -1.5 & 1.5 & 0.6 & 1.0 \\
  -622692245500588991 & 62.269226 & -50.0589 & 1.88 & 0.15 & -18.8 & 0.3 & -1.5 & 0.8 & 0.3 & 1.1 \\
  -635857699480766684 & 63.58577 & -48.076668 & 1.98 & 0.09 & -18.7 & 0.6 & -1.5 & 1.1 & 1.2 & 1.2 \\
  -661244160476669044 & 66.12441 & -47.666904 & 1.63 & 0.04 & -18.8 & 0.3 & -2.1 & 0.7 & 0.6 & 0.8 \\
  -617303478474208597 & 61.730347 & -47.42086 & 1.71 & 0.07 & -18.1 & 0.5 & -0.5 & 0.9 & 0.1 & 0.6 \\
  -620018519485507443 & 62.00185 & -48.550743 & 1.96 & 0.01 & -20.4 & 0.1 & -2.0 & 0.3 & 0.0 & 0.4 \\
  -618430147462089164 & 61.843014 & -46.208916 & 1.5 & 0.05 & -18.3 & 1.2 & -1.7 & 1.6 & 0.2 & 0.8 \\
  -656343975475275511 & 65.6344 & -47.52755 & 1.69 & 0.38 & -18.3 & 1.1 & -1.2 & 1.0 & 0.3 & 0.9 \\
  -622215660490339814 & 62.221565 & -49.03398 & 1.88 & 0.02 & -19.1 & 0.4 & -2.4 & 1.0 & 1.5 & 1.1 \\
  -663343702474927961 & 66.33437 & -47.492798 & 1.7 & 0.07 & -18.0 & 0.7 & -1.3 & 1.1 & 0.4 & 1.0 \\
  -618102209460678631 & 61.810223 & -46.067863 & 1.29 & 0.06 & -18.8 & 0.3 & -1.9 & 0.5 & 0.1 & 0.5 \\
  -622693306457383488 & 62.269333 & -45.73835 & 1.67 & 0.09 & -19.6 & 0.2 & -2.6 & 0.5 & 0.3 & 0.6 \\
  -623398448500348370 & 62.339844 & -50.034836 & 1.88 & 0.04 & -19.6 & 0.2 & -2.7 & 0.5 & 1.1 & 0.6 \\
  -616158395490242713 & 61.61584 & -49.02427 & 1.56 & 0.09 & -18.6 & 0.6 & -1.5 & 1.0 & 0.1 & 0.7 \\
  -621260545459757049 & 62.126057 & -45.975704 & 1.67 & 0.02 & -18.2 & 1.1 & -1.1 & 1.6 & 0.2 & 0.9 \\
  -619551554458757284 & 61.955154 & -45.87573 & 1.57 & 0.06 & -19.0 & 0.3 & -1.7 & 0.5 & 0.0 & 0.5 \\
  -622287857483530179 & 62.228786 & -48.35302 & 1.69 & 0.01 & -19.8 & 0.3 & -2.7 & 0.5 & 0.4 & 0.4 \\
  -655444044460092321 & 65.5444 & -46.00923 & 1.76 & 0.04 & -18.8 & 0.4 & -1.2 & 0.7 & 0.3 & 0.6 \\
  -654163725459602515 & 65.416374 & -45.96025 & 2.02 & 0.05 & -18.7 & 0.5 & -1.4 & 0.9 & 0.6 & 1.0 \\
  -664705504474615747 & 66.47055 & -47.461575 & 1.56 & 0.11 & -17.8 & 1.2 & -1.0 & 2.0 & 0.1 & 1.3 \\
  -620724538499310213 & 62.072453 & -49.931023 & 2.09 & 0.02 & -19.5 & 0.3 & -2.4 & 0.8 & 1.4 & 1.2 \\
  -624737348488528520 & 62.473736 & -48.85285 & 1.9 & 0.01 & -19.4 & 0.3 & -2.0 & 0.6 & 0.6 & 0.7 \\
  -619762955489963418 & 61.976295 & -48.99634 & 1.7 & 0.05 & -18.4 & 0.5 & -1.3 & 0.8 & 0.0 & 0.8 \\
  -621539126489072942 & 62.15391 & -48.907295 & 1.71 & 0.12 & -19.1 & 0.3 & -2.4 & 0.6 & 0.2 & 0.7 \\
  -636898595491958756 & 63.68986 & -49.195877 & 1.41 & 0.02 & -18.5 & 0.8 & -2.0 & 1.2 & 0.1 & 0.7 \\
  -640013102456309401 & 64.00131 & -45.63094 & 1.48 & 0.02 & -18.3 & 2.3 & -1.2 & 3.0 & 0.3 & 1.0 \\
  -616321902487944618 & 61.63219 & -48.79446 & 2.1 & 0.19 & -20.5 & 0.2 & -2.6 & 0.4 & 0.6 & 0.7 \\
  -662627530476289438 & 66.26276 & -47.628944 & 2.1 & 0.11 & -19.6 & 0.2 & -1.6 & 0.4 & 0.2 & 0.8 \\
  -655492016475966962 & 65.5492 & -47.596695 & 1.75 & 0.03 & -19.1 & 0.3 & -1.9 & 0.6 & 0.4 & 0.7 \\
  -631032500457743720 & 63.10325 & -45.774372 & 1.83 & 0.1 & -18.8 & 0.3 & -1.1 & 0.7 & 0.2 & 0.8 \\
  -625217381502691719 & 62.521736 & -50.269173 & 1.69 & 0.07 & -18.7 & 0.4 & -1.4 & 0.9 & 0.1 & 0.9 \\
  -615865519474123601 & 61.58655 & -47.41236 & 2.04 & 0.03 & -19.7 & 0.2 & -2.2 & 0.5 & 0.6 & 0.8 \\
  -648771064481833931 & 64.877106 & -48.18339 & 1.56 & 0.06 & -19.0 & 0.9 & -2.6 & 1.6 & 0.2 & 1.1 \\
  -663119902472195771 & 66.31199 & -47.219578 & 1.78 & 0.01 & -19.3 & 0.2 & -0.9 & 0.4 & 0.6 & 0.4 \\
  -614195121462237358 & 61.419514 & -46.223736 & 1.74 & 0.1 & -18.7 & 0.5 & -1.2 & 0.7 & 0.3 & 0.6 \\
  -620883148460019242 & 62.088314 & -46.001923 & 1.88 & 0.05 & -18.6 & 0.7 & -1.6 & 1.3 & 0.6 & 1.3 \\
  -623104135459380331 & 62.310413 & -45.938034 & 1.96 & 0.02 & -19.9 & 0.3 & -2.2 & 0.5 & 0.2 & 0.7 \\
  -621195227482428248 & 62.119522 & -48.242825 & 1.71 & 0.07 & -19.2 & 0.3 & -2.4 & 0.6 & 0.3 & 0.6 \\
  -629178132481296142 & 62.917812 & -48.129616 & 2.04 & 0.01 & -19.8 & 0.2 & -2.4 & 0.5 & 1.1 & 0.8 \\
  -631971967481209208 & 63.197197 & -48.120922 & 1.39 & 0.01 & -18.4 & 0.7 & -2.4 & 1.1 & 0.4 & 0.7 \\
  -621861943458976483 & 62.186195 & -45.897648 & 2.03 & 0.06 & -18.9 & 0.3 & -0.6 & 0.6 & 0.0 & 0.7 \\
  -620804837481361268 & 62.080482 & -48.136127 & 1.77 & 0.06 & -19.0 & 0.4 & -2.3 & 0.8 & 0.5 & 0.9 \\
  -662122920471336133 & 66.212296 & -47.133614 & 1.56 & 0.03 & -18.6 & 0.4 & -1.8 & 0.7 & 0.5 & 0.6 \\
  -625387046497581179 & 62.538704 & -49.758118 & 2.04 & 0.06 & -19.5 & 0.3 & -1.9 & 0.7 & 1.1 & 1.0 \\
  -625976629472704989 & 62.597664 & -47.2705 & 2.04 & 0.01 & -20.1 & 0.2 & -2.4 & 0.4 & 0.7 & 0.6 \\
  -610542362461923141 & 61.054237 & -46.192314 & 1.41 & 0.04 & -18.5 & 0.7 & -2.0 & 1.1 & 0.2 & 0.6 \\
  -662152546470275082 & 66.215256 & -47.027508 & 1.69 & 0.06 & -18.7 & 0.3 & -1.9 & 0.7 & 1.1 & 0.7 \\
  -630089542469995236 & 63.008953 & -46.999523 & 1.5 & 0.02 & -18.8 & 0.5 & -1.5 & 0.9 & 0.6 & 0.5 \\
  -666004183469147458 & 66.60042 & -46.914745 & 1.51 & 0.01 & -20.0 & 0.2 & -2.6 & 0.4 & 1.1 & 0.3 \\
  -613295543461121325 & 61.329556 & -46.112133 & 1.56 & 0.04 & -19.2 & 0.3 & -2.0 & 0.6 & 0.2 & 1.0 \\
  -613209265469816168 & 61.320927 & -46.981617 & 1.7 & 0.07 & -18.2 & 0.6 & -1.3 & 1.0 & 0.0 & 0.9 \\
  -662208252470115193 & 66.220825 & -47.01152 & 1.99 & 0.01 & -20.1 & 0.1 & -2.4 & 0.3 & 0.5 & 0.6 \\
  -618644103477591007 & 61.86441 & -47.7591 & 1.56 & 0.09 & -18.8 & 0.5 & -2.4 & 1.0 & 0.4 & 0.8 \\
  -620698658486160968 & 62.069866 & -48.616096 & 1.7 & 0.11 & -18.8 & 0.4 & -1.6 & 0.7 & 0.3 & 0.6 \\
  -610030763501642926 & 61.003075 & -50.16429 & 1.71 & 0.06 & -19.5 & 0.2 & -2.4 & 0.5 & 0.2 & 0.6 \\
  -611945898468726049 & 61.19459 & -46.872604 & 2.05 & 0.04 & -19.3 & 0.3 & -1.9 & 0.6 & 1.4 & 1.0 \\
  -643730351487414461 & 64.37303 & -48.741447 & 1.98 & 0.01 & -19.6 & 0.2 & -2.4 & 0.5 & 0.5 & 0.6 \\
  -627532108477996942 & 62.753212 & -47.799694 & 1.41 & 0.01 & -19.0 & 0.3 & -2.3 & 0.5 & 0.4 & 0.3 \\
  -660027747469428237 & 66.00278 & -46.942825 & 1.61 & 0.01 & -19.1 & 0.3 & -2.3 & 0.5 & 0.9 & 0.4 \\
  -643639834485458072 & 64.36398 & -48.545807 & 1.72 & 0.18 & -18.6 & 0.5 & -1.7 & 0.8 & 0.3 & 0.6 \\
  -623964113481472767 & 62.39641 & -48.147278 & 1.74 & 0.1 & -18.6 & 0.4 & -1.8 & 0.8 & 0.0 & 0.9 \\
  -613811332487321997 & 61.381134 & -48.7322 & 1.97 & 0.15 & -19.1 & 0.3 & -1.9 & 0.7 & 0.7 & 1.0 \\
  -663808534466949672 & 66.38085 & -46.694965 & 1.69 & 0.07 & -18.9 & 0.4 & -2.4 & 0.8 & 0.7 & 0.8 \\
  -639400853457468845 & 63.940086 & -45.746883 & 1.72 & 0.04 & -19.4 & 0.3 & -2.4 & 0.6 & 0.6 & 0.6 \\
  -633170389457148195 & 63.31704 & -45.71482 & 1.59 & 0.03 & -18.8 & 0.7 & -1.9 & 1.2 & 0.4 & 0.7 \\
  -638901895472421914 & 63.89019 & -47.24219 & 2.06 & 0.02 & -19.9 & 0.2 & -2.1 & 0.4 & 0.5 & 0.7 \\
  -634074519458081363 & 63.40745 & -45.808136 & 1.82 & 0.02 & -19.4 & 0.3 & -1.9 & 0.6 & 0.5 & 0.6 \\
  -641566710485681174 & 64.15667 & -48.568115 & 2.02 & 0.07 & -19.4 & 0.4 & -2.3 & 1.0 & 0.9 & 1.5 \\
  -646003829485402827 & 64.60038 & -48.540283 & 1.89 & 0.11 & -18.9 & 0.4 & -2.0 & 0.8 & 0.8 & 1.0 \\
  -660032618466938682 & 66.003265 & -46.693867 & 1.49 & 0.13 & -18.9 & 0.3 & -2.0 & 0.5 & 0.1 & 0.5 \\
  -639524671455917954 & 63.95247 & -45.591797 & 1.4 & 0.19 & -18.4 & 0.6 & -1.7 & 0.9 & 0.4 & 0.6 \\
  -637555068471068854 & 63.75551 & -47.106884 & 1.66 & 0.11 & -18.7 & 0.5 & -1.5 & 0.8 & 0.0 & 0.8 \\
  -660459234474322835 & 66.04592 & -47.432285 & 1.49 & 0.01 & -19.1 & 0.3 & -2.6 & 0.5 & 0.7 & 0.5 \\
  -614398498500298538 & 61.43985 & -50.029854 & 2.04 & 0.04 & -19.2 & 0.3 & -1.4 & 0.6 & 0.5 & 0.8 \\
  -625148538490305560 & 62.514854 & -49.030556 & 1.67 & 0.04 & -19.4 & 0.2 & -2.3 & 0.4 & 0.2 & 0.6 \\
  -668048130471907364 & 66.80481 & -47.190735 & 1.79 & 0.03 & -19.4 & 0.3 & -1.7 & 0.6 & 0.6 & 0.6 \\
  -665421041472077445 & 66.54211 & -47.207745 & 1.63 & 0.02 & -18.6 & 0.3 & -1.2 & 0.6 & 0.2 & 0.5 \\
  -643605898483918901 & 64.36059 & -48.39189 & 1.77 & 0.07 & -19.0 & 0.3 & -1.7 & 0.6 & 0.3 & 0.7 \\
  -664822210469704728 & 66.48222 & -46.970474 & 1.88 & 0.02 & -18.8 & 0.4 & -1.9 & 1.0 & 1.3 & 1.1 \\
  -616604952506173970 & 61.660496 & -50.617397 & 2.03 & 0.02 & -19.6 & 0.2 & -2.2 & 0.5 & 0.3 & 0.9 \\
  -623382562489512860 & 62.338257 & -48.951286 & 1.72 & 0.06 & -18.4 & 0.5 & -1.3 & 0.9 & 0.5 & 0.7 \\
  -623903681489447818 & 62.39037 & -48.944782 & 1.92 & 0.04 & -18.9 & 0.4 & -1.7 & 0.9 & 0.5 & 1.0 \\
  -666009225467856753 & 66.60092 & -46.785675 & 1.76 & 0.01 & -18.9 & 0.4 & -2.4 & 0.9 & 1.3 & 0.9 \\
  -661008545476877206 & 66.10085 & -47.68772 & 1.49 & 0.04 & -18.4 & 0.4 & -1.6 & 0.7 & 0.0 & 0.5 \\
  -628214814488729353 & 62.82148 & -48.872936 & 1.56 & 0.07 & -18.9 & 0.5 & -2.6 & 0.8 & 0.3 & 0.7 \\
  -631257601473785641 & 63.12576 & -47.378563 & 1.97 & 0.02 & -19.1 & 0.4 & -2.2 & 0.8 & 1.9 & 1.0 \\
  -626872821457057479 & 62.687283 & -45.70575 & 1.89 & 0.01 & -19.4 & 0.4 & -1.4 & 0.6 & 0.3 & 0.5 \\
  -627605850456700709 & 62.760586 & -45.67007 & 1.49 & 0.04 & -17.9 & 1.5 & -0.7 & 2.0 & 0.4 & 0.7 \\
  -669377166469763820 & 66.93771 & -46.976383 & 1.77 & 0.19 & -19.4 & 0.3 & -0.6 & 0.3 & 0.4 & 1.2 \\
  -663299852480240770 & 66.32999 & -48.02408 & 1.66 & 0.06 & -18.9 & 0.3 & -2.1 & 0.6 & 1.0 & 0.6 \\
  -625369831460086745 & 62.536983 & -46.008675 & 1.9 & 0.01 & -19.2 & 0.3 & -1.8 & 0.6 & 0.5 & 0.7 \\
  -627518875455670596 & 62.75189 & -45.56706 & 1.39 & 0.01 & -19.3 & 0.4 & -2.0 & 0.5 & 0.5 & 0.5 \\
  -627453206454986212 & 62.74532 & -45.498623 & 2.05 & 0.04 & -18.8 & 0.9 & -1.5 & 1.6 & 0.9 & 1.5 \\
  -619272256471680929 & 61.927227 & -47.168095 & 2.04 & 0.01 & -19.6 & 0.4 & -2.5 & 0.7 & 2.2 & 1.0 \\
  -639461642496575148 & 63.946163 & -49.657516 & 1.66 & 0.02 & -19.6 & 0.2 & -1.3 & 0.4 & 0.6 & 0.3 \\
  -658485328483890463 & 65.84853 & -48.389046 & 1.74 & 0.01 & -19.2 & 0.3 & -1.7 & 0.5 & 0.8 & 0.5 \\
  -645356689493820805 & 64.53567 & -49.38208 & 1.7 & 0.04 & -18.8 & 0.4 & -1.5 & 0.8 & 0.3 & 0.7 \\
  -620923720470124560 & 62.092373 & -47.012455 & 1.66 & 0.02 & -18.3 & 0.6 & -1.4 & 1.0 & 0.4 & 0.8 \\
  -647231762471852103 & 64.723175 & -47.18521 & 1.56 & 0.08 & -18.3 & 0.4 & -1.3 & 0.8 & 0.2 & 0.6 \\
  -657259911459651277 & 65.72599 & -45.96513 & 1.84 & 0.09 & -18.2 & 0.4 & -0.5 & 0.9 & 0.4 & 0.7 \\
  -640096227500047551 & 64.00962 & -50.004753 & 1.3 & 0.01 & -20.0 & 0.2 & -1.1 & 0.2 & 1.4 & 0.3 \\
  -641167239493825791 & 64.11672 & -49.38258 & 1.81 & 0.09 & -19.4 & 0.3 & -2.7 & 0.7 & 1.3 & 0.9 \\
  -616453430505223147 & 61.645344 & -50.522316 & 1.72 & 0.02 & -19.2 & 0.3 & -2.3 & 0.6 & 0.7 & 0.6 \\
  -622911696503531732 & 62.29117 & -50.353172 & 1.49 & 0.05 & -18.6 & 0.4 & -1.9 & 0.9 & 1.3 & 1.2 \\
  -644912355470810387 & 64.491234 & -47.08104 & 1.98 & 0.01 & -19.6 & 0.3 & -2.1 & 0.6 & 0.8 & 0.8 \\
  -648326966472532513 & 64.832695 & -47.25325 & 1.56 & 0.05 & -18.6 & 0.7 & -1.8 & 1.2 & 0.1 & 0.9 \\
  -651618898478501341 & 65.16189 & -47.850136 & 1.31 & 0.08 & -17.5 & 1.3 & -1.1 & 1.9 & 0.8 & 1.3 \\
  -657389304462590036 & 65.73893 & -46.259003 & 1.41 & 0.03 & -19.1 & 0.6 & -2.7 & 1.1 & 0.5 & 0.7 \\
  -651658473472014750 & 65.16585 & -47.201473 & 1.39 & 0.05 & -17.7 & 2.5 & -1.1 & 3.4 & 0.0 & 1.1 \\
  -617834487468676058 & 61.783447 & -46.867607 & 1.93 & 0.02 & -20.0 & 0.2 & -2.4 & 0.5 & 0.1 & 0.6 \\
  -618779518467713699 & 61.877953 & -46.77137 & 2.05 & 0.01 & -19.7 & 0.3 & -2.8 & 0.7 & 2.3 & 1.1 \\
  -610360571481817465 & 61.036057 & -48.181747 & 1.41 & 0.04 & -18.5 & 0.4 & -1.3 & 0.7 & 0.5 & 0.4 \\
  -643665237460316572 & 64.36652 & -46.03166 & 2.1 & 0.01 & -19.7 & 0.3 & -2.2 & 0.7 & 1.2 & 0.9 \\
  -617770354503813039 & 61.777035 & -50.381306 & 1.4 & 0.01 & -18.5 & 0.8 & -2.1 & 1.1 & 0.1 & 0.5 \\
  -618164721490651523 & 61.81647 & -49.06515 & 1.41 & 0.28 & -18.0 & 0.7 & -1.7 & 1.4 & 0.1 & 1.0 \\
  -618289823489786853 & 61.828983 & -48.978683 & 1.73 & 0.08 & -19.0 & 0.4 & -2.4 & 0.8 & 1.1 & 0.8 \\
  -620898013487905195 & 62.0898 & -48.79052 & 1.62 & 0.22 & -19.7 & 0.3 & -2.7 & 0.5 & 0.1 & 0.8 \\
  -620876708467564691 & 62.08767 & -46.75647 & 2.04 & 0.01 & -19.7 & 0.2 & -2.4 & 0.5 & 0.9 & 0.8 \\
  -617007505503389428 & 61.700752 & -50.338943 & 1.48 & 0.01 & -19.0 & 0.4 & -2.2 & 0.6 & 0.7 & 0.5 \\
  -617012881503334383 & 61.701286 & -50.33344 & 1.9 & 0.04 & -18.8 & 0.3 & -1.0 & 0.6 & 0.1 & 0.6 \\
  -626587843501062792 & 62.658783 & -50.106277 & 2.04 & 0.05 & -19.9 & 0.2 & -2.5 & 0.5 & 1.9 & 0.8 \\
  -651188755466066637 & 65.11887 & -46.606663 & 1.4 & 0.01 & -17.9 & 1.7 & -1.1 & 2.1 & 0.4 & 0.6 \\
  -627818799501308055 & 62.78188 & -50.130806 & 1.75 & 0.08 & -18.9 & 0.4 & -1.6 & 0.7 & 0.5 & 0.7 \\
  -627585977496568122 & 62.7586 & -49.65681 & 1.69 & 0.05 & -19.1 & 0.4 & -1.8 & 0.7 & 0.7 & 0.6 \\
  -616536212502644399 & 61.65362 & -50.26444 & 1.71 & 0.1 & -18.5 & 0.4 & -1.8 & 0.7 & 0.2 & 0.8 \\
  -649735290474242564 & 64.973526 & -47.424255 & 1.69 & 0.05 & -18.3 & 0.5 & -1.7 & 1.0 & 0.3 & 0.8 \\
  -610743392480150141 & 61.07434 & -48.015015 & 1.71 & 0.1 & -19.0 & 0.3 & -2.0 & 0.6 & 0.3 & 0.7 \\
  -636447939490870590 & 63.644794 & -49.08706 & 1.4 & 0.04 & -18.6 & 1.4 & -2.4 & 2.0 & 0.7 & 0.9 \\
  -654483383473518357 & 65.44834 & -47.351837 & 1.75 & 0.15 & -18.8 & 0.3 & -1.8 & 0.6 & 0.7 & 0.6 \\
  -637787949461087149 & 63.778793 & -46.108715 & 2.01 & 0.01 & -19.6 & 0.2 & -1.7 & 0.5 & 0.9 & 0.6 \\
  -616107819460796739 & 61.610783 & -46.079674 & 1.7 & 0.09 & -18.9 & 0.4 & -1.5 & 0.8 & 0.3 & 0.7 \\
  -621361881494332257 & 62.13619 & -49.433228 & 1.56 & 0.11 & -18.6 & 1.1 & -2.2 & 1.9 & 0.4 & 1.4 \\
  -624680212477918638 & 62.46802 & -47.791862 & 1.73 & 0.04 & -19.1 & 0.3 & -1.7 & 0.5 & 0.1 & 0.6 \\
  -623377350477771308 & 62.337734 & -47.77713 & 2.0 & 0.24 & -18.7 & 0.3 & -0.6 & 0.7 & 0.3 & 1.0 \\
  -624733023493693357 & 62.4733 & -49.369335 & 2.02 & 0.01 & -19.4 & 0.3 & -2.0 & 0.8 & 0.6 & 1.1 \\
  -632836609494977709 & 63.28366 & -49.497772 & 1.94 & 0.02 & -19.1 & 0.4 & -1.7 & 0.9 & 0.9 & 0.9 \\
  -628596146498442381 & 62.859615 & -49.84424 & 1.61 & 0.35 & -18.4 & 0.5 & -1.9 & 1.1 & 0.0 & 1.4 \\
  -630819240498863457 & 63.081924 & -49.886345 & 1.7 & 0.05 & -18.6 & 0.6 & -1.5 & 1.0 & 0.5 & 0.8 \\
  -660737691467132626 & 66.07377 & -46.713264 & 1.77 & 0.04 & -18.4 & 0.5 & -0.5 & 0.8 & 0.6 & 0.5 \\
  -626005528492690911 & 62.60055 & -49.269093 & 1.71 & 0.05 & -19.7 & 0.3 & -2.4 & 0.5 & 0.1 & 0.5 \\
  -627579817475249048 & 62.75798 & -47.524906 & 1.96 & 0.19 & -18.8 & 0.3 & -1.5 & 0.7 & 0.0 & 1.2 \\
  -660358946466830166 & 66.0359 & -46.683018 & 2.06 & 0.08 & -19.2 & 0.3 & -1.8 & 0.7 & 0.3 & 1.2 \\
  -662760980469032368 & 66.2761 & -46.903236 & 1.6 & 0.12 & -18.0 & 0.9 & -1.3 & 1.4 & 0.2 & 0.8 \\
  -618498636456768431 & 61.849865 & -45.67684 & 1.56 & 0.07 & -18.5 & 0.6 & -1.6 & 1.1 & 1.5 & 0.8 \\
  -627858902486091258 & 62.78589 & -48.609127 & 1.98 & 0.01 & -20.1 & 0.2 & -2.6 & 0.4 & 0.4 & 0.6 \\
  -661325644480833749 & 66.13256 & -48.083374 & 2.06 & 0.06 & -19.8 & 0.2 & -2.1 & 0.4 & 0.2 & 0.9 \\
  -629120058456095828 & 62.912006 & -45.609585 & 1.85 & 0.01 & -20.1 & 0.2 & -1.0 & 0.4 & 0.4 & 0.4 \\
  -641783062485570573 & 64.17831 & -48.557056 & 1.82 & 0.14 & -19.2 & 0.3 & -1.9 & 0.6 & 0.5 & 0.8 \\
  -664010492468627119 & 66.40105 & -46.862713 & 1.85 & 0.01 & -19.9 & 0.2 & -2.3 & 0.4 & 0.2 & 0.6 \\
  -659064220486183756 & 65.906425 & -48.618378 & 1.9 & 0.04 & -19.4 & 0.3 & -2.5 & 0.6 & 1.1 & 1.0 \\
  -616423043475506295 & 61.642303 & -47.55063 & 1.96 & 0.55 & -18.9 & 0.7 & -1.3 & 0.7 & 0.5 & 1.0 \\
  -662614036470841379 & 66.261406 & -47.084137 & 2.04 & 0.03 & -19.3 & 0.3 & -2.6 & 0.7 & 2.7 & 1.2 \\
  -647057159493065608 & 64.70572 & -49.30656 & 1.7 & 0.02 & -19.5 & 0.3 & -2.5 & 0.5 & 0.5 & 0.5 \\
  -654282721486532743 & 65.42827 & -48.653275 & 1.96 & 0.11 & -18.7 & 0.4 & -1.1 & 0.8 & 0.2 & 1.0 \\
  -620085153468840525 & 62.008514 & -46.884052 & 1.8 & 0.04 & -19.4 & 0.4 & -2.5 & 0.9 & 0.5 & 1.0 \\
  -655109383486278433 & 65.51094 & -48.627842 & 1.96 & 0.4 & -18.4 & 0.9 & -0.7 & 1.2 & 0.2 & 0.9 \\
  -638324661492725536 & 63.832466 & -49.272552 & 1.7 & 0.07 & -19.0 & 0.3 & -2.7 & 0.7 & 1.2 & 0.8 \\
  -655790434484581334 & 65.57904 & -48.458134 & 1.56 & 0.05 & -19.4 & 0.3 & -2.4 & 0.5 & 0.6 & 1.3 \\
  -660944685470448995 & 66.09447 & -47.0449 & 1.88 & 0.36 & -18.5 & 0.4 & -0.5 & 0.6 & 0.4 & 0.9 \\
  -613245881485343201 & 61.32459 & -48.53432 & 1.68 & 0.07 & -18.4 & 0.4 & -1.1 & 0.7 & 0.1 & 0.7 \\
  -639640564457181800 & 63.964054 & -45.71818 & 1.77 & 0.05 & -19.7 & 0.2 & -1.6 & 0.4 & 0.1 & 0.4 \\
  -617859923461171685 & 61.78599 & -46.11717 & 1.93 & 0.12 & -18.4 & 0.3 & -0.4 & 0.6 & 0.6 & 0.7 \\
  -617680870461366284 & 61.768085 & -46.136627 & 1.58 & 0.13 & -19.2 & 0.3 & -2.3 & 0.5 & 0.1 & 0.7 \\
  -626698525457562282 & 62.669853 & -45.75623 & 1.65 & 0.19 & -17.9 & 0.7 & -0.6 & 1.3 & 0.1 & 0.9 \\
  -617325369460624947 & 61.732536 & -46.062496 & 1.89 & 0.03 & -19.6 & 0.3 & -2.8 & 0.6 & 1.3 & 0.9 \\
  -624080738460418334 & 62.408073 & -46.041832 & 2.04 & 0.06 & -18.7 & 0.5 & -1.6 & 1.0 & 1.4 & 1.3 \\
  -636082529454549631 & 63.608253 & -45.454964 & 1.66 & 0.02 & -19.3 & 0.3 & -1.1 & 0.5 & 0.2 & 0.3 \\
  -622763544459451905 & 62.276356 & -45.94519 & 1.59 & 0.05 & -18.5 & 0.9 & -1.0 & 1.4 & 0.2 & 0.7 \\
  -618004451458542456 & 61.800446 & -45.854244 & 1.48 & 0.08 & -18.7 & 0.5 & -1.5 & 0.8 & 0.2 & 0.6 \\
  -620293790458807397 & 62.02938 & -45.88074 & 1.41 & 0.03 & -18.7 & 1.2 & -2.6 & 1.8 & 0.5 & 1.0 \\
  -663787460469709662 & 66.378746 & -46.970966 & 1.71 & 0.03 & -19.2 & 0.3 & -2.0 & 0.8 & 1.0 & 0.8 \\
  -663676616469463740 & 66.36766 & -46.946373 & 1.41 & 0.11 & -17.9 & 0.7 & -1.5 & 1.3 & 0.0 & 0.9 \\
  -610813008505553645 & 61.081303 & -50.555367 & 1.79 & 0.09 & -19.1 & 0.3 & -1.7 & 0.7 & 0.3 & 0.7 \\
  -667900893480701616 & 66.79009 & -48.070164 & 1.59 & 0.04 & -18.4 & 0.4 & -1.2 & 0.7 & 0.4 & 0.5 \\
  -663981629479933926 & 66.39816 & -47.993393 & 1.89 & 0.05 & -19.7 & 0.2 & -1.1 & 0.4 & 0.3 & 0.4 \\
  -633073526486147279 & 63.307354 & -48.614727 & 1.41 & 0.1 & -18.6 & 0.7 & -1.7 & 1.2 & 0.8 & 1.2 \\
  -618297096504389055 & 61.82971 & -50.438908 & 1.97 & 0.04 & -18.9 & 0.3 & -1.8 & 0.8 & 0.1 & 1.3 \\
  -661515139478844317 & 66.15151 & -47.884434 & 1.7 & 0.08 & -18.4 & 0.5 & -1.6 & 1.0 & 0.7 & 0.9 \\
  -669453875478710981 & 66.94539 & -47.871098 & 1.63 & 0.14 & -18.6 & 0.4 & -1.8 & 0.9 & 0.1 & 0.8 \\
  -620847964458181759 & 62.084797 & -45.818176 & 2.04 & 0.16 & -19.1 & 0.3 & -1.2 & 0.5 & 0.0 & 0.7 \\
  -617874264465275685 & 61.787426 & -46.52757 & 1.49 & 0.01 & -18.6 & 1.5 & -2.4 & 2.0 & 0.4 & 0.9 \\
  -658513316466193961 & 65.85133 & -46.619396 & 1.62 & 0.01 & -19.7 & 0.2 & -2.3 & 0.3 & 0.3 & 0.3 \\
  -637742644485579580 & 63.774265 & -48.557957 & 1.69 & 0.05 & -19.4 & 0.2 & -1.9 & 0.5 & 0.0 & 0.6 \\
  -653725159469187624 & 65.37251 & -46.918762 & 1.56 & 0.01 & -19.2 & 0.3 & -2.3 & 0.6 & 0.4 & 0.6 \\
  -631220712499850621 & 63.12207 & -49.98506 & 1.5 & 0.05 & -18.2 & 0.9 & -1.8 & 1.6 & 0.1 & 1.1 \\
  -635876705496702193 & 63.58767 & -49.67022 & 1.56 & 0.05 & -18.7 & 0.4 & -1.2 & 0.7 & 0.1 & 0.5 \\
  -642345065457046614 & 64.234505 & -45.704662 & 1.71 & 0.08 & -19.5 & 0.3 & -2.5 & 0.5 & 0.1 & 0.7 \\
  -644175549455751728 & 64.41756 & -45.575172 & 1.78 & 0.09 & -19.4 & 0.7 & -1.8 & 1.1 & 0.5 & 0.9 \\
  -663069218468277357 & 66.30692 & -46.827736 & 1.56 & 0.06 & -18.6 & 0.8 & -2.5 & 1.5 & 0.7 & 1.2 \\
  -618435786503543776 & 61.84358 & -50.354378 & 1.7 & 0.06 & -19.1 & 0.3 & -1.9 & 0.6 & 0.3 & 0.6 \\
  -653721407460712587 & 65.37214 & -46.07126 & 1.93 & 0.05 & -18.7 & 0.4 & -1.6 & 0.9 & 0.3 & 1.1 \\
  -654902598460654411 & 65.49026 & -46.06544 & 2.09 & 0.2 & -18.9 & 0.3 & -1.5 & 0.8 & 0.2 & 1.7 \\
  -666668708475633452 & 66.66687 & -47.563347 & 1.96 & 0.17 & -19.1 & 0.3 & -1.4 & 0.5 & 0.5 & 0.7 \\
  -663495978474991665 & 66.3496 & -47.49917 & 1.51 & 0.09 & -18.1 & 0.6 & -1.4 & 1.0 & 0.0 & 0.8 \\
  -663855125475157513 & 66.38551 & -47.51575 & 2.04 & 0.06 & -19.5 & 0.2 & -1.2 & 0.4 & 0.2 & 0.5 \\
  -623672405482770283 & 62.36724 & -48.277027 & 1.65 & 0.04 & -18.6 & 0.4 & -1.1 & 0.7 & 0.1 & 0.5 \\
  -662171075480038347 & 66.21711 & -48.003834 & 1.89 & 0.07 & -19.9 & 0.2 & -2.0 & 0.4 & 0.0 & 0.5 \\
  -651066254469769526 & 65.10663 & -46.97695 & 1.81 & 0.07 & -18.6 & 0.5 & -1.8 & 1.0 & 0.0 & 1.0 \\
  -659614168467760983 & 65.96142 & -46.776096 & 1.81 & 0.01 & -19.3 & 0.3 & -2.0 & 0.5 & 0.2 & 0.5 \\
  -667695843474048557 & 66.769585 & -47.404858 & 1.56 & 0.04 & -18.6 & 1.1 & -1.1 & 1.8 & 0.0 & 0.9 \\
  -667019649473535443 & 66.701965 & -47.353542 & 1.69 & 0.01 & -19.1 & 0.3 & -2.3 & 0.5 & 1.1 & 0.5 \\
  -665751532472947623 & 66.57515 & -47.29476 & 1.79 & 0.06 & -18.9 & 0.3 & -1.8 & 0.6 & 0.4 & 0.7 \\
  -648877022479300515 & 64.8877 & -47.930054 & 1.62 & 0.04 & -19.2 & 0.3 & -2.4 & 0.5 & 0.6 & 0.5 \\
  -635480283493702699 & 63.548027 & -49.37027 & 2.08 & 0.01 & -19.1 & 0.6 & -1.8 & 1.1 & 1.3 & 1.2 \\
  -662949912469749497 & 66.29499 & -46.97495 & 1.69 & 0.02 & -19.2 & 0.5 & -2.7 & 1.1 & 0.4 & 0.8 \\
  -663080036476979180 & 66.30801 & -47.697918 & 1.98 & 0.03 & -18.7 & 0.5 & -1.2 & 0.8 & 0.6 & 1.0 \\
  -645066247479996284 & 64.50662 & -47.999626 & 2.09 & 0.03 & -19.0 & 0.4 & -1.4 & 0.7 & 0.8 & 0.9 \\
  -616995313472170121 & 61.69953 & -47.21701 & 1.7 & 0.03 & -18.2 & 0.7 & -1.1 & 1.1 & 0.7 & 0.7 \\
  -637006632497000569 & 63.700665 & -49.700058 & 1.56 & 0.07 & -18.9 & 0.5 & -2.3 & 0.9 & 0.4 & 0.8 \\
  -629205929454496030 & 62.920593 & -45.449604 & 1.66 & 0.13 & -18.9 & 0.6 & -2.0 & 0.9 & 0.2 & 0.8 \\
  -631732207454378819 & 63.17322 & -45.43788 & 1.93 & 0.05 & -18.9 & 0.4 & -0.5 & 0.7 & 0.1 & 0.6 \\
  -618878470471133482 & 61.887848 & -47.113346 & 1.4 & 0.02 & -19.3 & 0.4 & -2.5 & 0.6 & 0.3 & 0.4 \\
  -641466587457526390 & 64.14666 & -45.75264 & 1.98 & 0.07 & -19.2 & 0.4 & -2.3 & 0.9 & 0.6 & 1.2 \\
  -634570933493608918 & 63.457092 & -49.360893 & 1.77 & 0.12 & -19.1 & 0.2 & -1.2 & 0.5 & 0.4 & 0.6 \\
  -641647690456976932 & 64.16477 & -45.697693 & 2.03 & 0.01 & -20.2 & 0.1 & -0.7 & 0.2 & 0.0 & 0.2 \\
  -640557751493476399 & 64.05578 & -49.34764 & 1.41 & 0.15 & -18.2 & 0.5 & -1.6 & 1.0 & 0.7 & 0.6 \\
  -662116616478901551 & 66.21166 & -47.890156 & 1.56 & 0.01 & -19.3 & 0.3 & -2.3 & 0.7 & 0.8 & 0.6 \\
  -634887069472287327 & 63.48871 & -47.228733 & 1.6 & 0.33 & -18.5 & 0.6 & -1.9 & 1.0 & 0.4 & 1.2 \\
  -626592301492201212 & 62.65923 & -49.22012 & 2.04 & 0.06 & -19.5 & 0.3 & -2.2 & 0.6 & 0.9 & 1.0 \\
  -670038760480911139 & 67.003876 & -48.091114 & 1.56 & 0.05 & -18.2 & 0.4 & -1.1 & 0.7 & 0.3 & 0.5 \\
  -635937282461133522 & 63.593727 & -46.113354 & 2.1 & 0.02 & -20.4 & 0.1 & -2.7 & 0.3 & 1.6 & 0.6 \\
  -622056802498994858 & 62.20568 & -49.899487 & 1.93 & 0.1 & -19.0 & 0.5 & -1.8 & 0.9 & 0.0 & 1.1 \\
  -628646771465232379 & 62.864677 & -46.52324 & 1.97 & 0.01 & -19.3 & 0.4 & -2.6 & 1.0 & 1.4 & 1.4 \\
  -611801837500887115 & 61.180183 & -50.08871 & 1.76 & 0.07 & -19.0 & 0.4 & -2.3 & 0.7 & 0.6 & 0.8 \\
  -633780317485893635 & 63.378033 & -48.589363 & 1.49 & 0.08 & -18.6 & 0.4 & -1.2 & 0.8 & 0.0 & 0.6 \\
  -635706341485039258 & 63.570633 & -48.503925 & 1.4 & 0.16 & -18.5 & 0.5 & -1.9 & 0.9 & 0.2 & 0.7 \\
  -626884491477069844 & 62.68845 & -47.706985 & 2.0 & 0.11 & -18.7 & 0.4 & -1.5 & 0.8 & 0.3 & 1.2 \\
  -637129635457796801 & 63.712963 & -45.77968 & 1.92 & 0.07 & -18.9 & 0.4 & -1.6 & 0.8 & 0.2 & 1.0 \\
  -619793962458474031 & 61.979397 & -45.847404 & 1.48 & 0.01 & -19.0 & 0.5 & -2.5 & 0.8 & 0.9 & 0.5 \\
  -658822451489195676 & 65.88225 & -48.919567 & 1.63 & 0.26 & -18.3 & 0.4 & -1.1 & 0.9 & 0.3 & 1.0 \\
  -620560612457737685 & 62.05606 & -45.77377 & 1.85 & 0.01 & -20.1 & 0.1 & -0.8 & 0.2 & 0.0 & 0.2 \\
  -662272312468078775 & 66.227234 & -46.807877 & 1.69 & 0.07 & -18.6 & 0.3 & -1.4 & 0.7 & 0.2 & 0.7 \\
  -629625747490427643 & 62.962574 & -49.042763 & 1.41 & 0.01 & -18.8 & 0.4 & -1.9 & 0.6 & 0.1 & 0.4 \\
  -658538258489184134 & 65.85383 & -48.91841 & 1.69 & 0.06 & -19.1 & 0.5 & -2.5 & 0.9 & 0.3 & 0.9 \\
  -631716856476613635 & 63.171684 & -47.661366 & 1.74 & 0.01 & -19.1 & 0.4 & -1.5 & 0.7 & 1.2 & 0.5 \\
  -656096120487847213 & 65.60961 & -48.78472 & 2.04 & 0.01 & -19.0 & 0.5 & -2.0 & 1.1 & 2.6 & 1.4 \\
  -654444471459803895 & 65.44445 & -45.98039 & 2.05 & 0.01 & -19.1 & 0.3 & -1.4 & 0.6 & 0.1 & 0.8 \\
  -661369967470270474 & 66.13699 & -47.027046 & 1.7 & 0.01 & -20.6 & 0.1 & -2.3 & 0.2 & 0.8 & 0.5 \\
  -615154242465536369 & 61.515423 & -46.55364 & 1.48 & 0.01 & -19.1 & 0.3 & -2.0 & 0.5 & 0.5 & 0.4 \\
  -652672077460858415 & 65.267204 & -46.085842 & 1.49 & 0.06 & -18.1 & 1.8 & -1.3 & 2.3 & 0.3 & 0.9 \\
  -650939915460567978 & 65.093994 & -46.056797 & 1.66 & 0.08 & -19.4 & 0.3 & -2.2 & 0.5 & 0.0 & 0.6 \\
  -627691758473965157 & 62.769176 & -47.396515 & 1.51 & 0.08 & -18.6 & 1.3 & -2.3 & 2.1 & 1.0 & 1.2 \\
  -643193847466162228 & 64.31938 & -46.616222 & 1.87 & 0.06 & -19.2 & 0.3 & -1.4 & 0.6 & 0.1 & 0.6 \\
  -614115362490867298 & 61.411537 & -49.08673 & 1.67 & 0.17 & -18.4 & 0.6 & -1.6 & 1.2 & 0.1 & 1.1 \\
  -659062625478343677 & 65.906265 & -47.83437 & 1.87 & 0.34 & -18.4 & 1.0 & -1.0 & 1.2 & 0.5 & 0.8 \\
  -620118581476855161 & 62.01186 & -47.685516 & 1.56 & 0.02 & -19.7 & 0.6 & -2.8 & 0.9 & 0.7 & 0.6 \\
  -628631116472536142 & 62.863113 & -47.253613 & 1.77 & 0.09 & -19.6 & 0.3 & -2.7 & 0.5 & 0.3 & 0.7 \\
  -614431439462666097 & 61.443146 & -46.26661 & 1.7 & 0.05 & -18.9 & 0.3 & -2.0 & 0.6 & 0.3 & 0.7 \\
  -655112985462311324 & 65.5113 & -46.231133 & 2.03 & 0.01 & -18.9 & 0.3 & -0.8 & 0.5 & 0.1 & 0.6 \\
  -637843958463413463 & 63.784397 & -46.341347 & 2.04 & 0.01 & -20.0 & 0.2 & -2.0 & 0.4 & 0.4 & 0.6 \\
  -638312877477966619 & 63.831287 & -47.79666 & 1.99 & 0.02 & -19.1 & 0.4 & -1.5 & 0.7 & 0.7 & 0.8 \\
  -624279192471476402 & 62.427917 & -47.14764 & 2.05 & 0.08 & -19.3 & 0.3 & -1.8 & 0.7 & 0.7 & 1.1 \\
  -661066101472368870 & 66.10661 & -47.23689 & 1.49 & 0.09 & -18.0 & 0.5 & -1.2 & 0.9 & 0.3 & 0.6 \\
  -626427524470458531 & 62.642754 & -47.045853 & 1.73 & 0.08 & -18.4 & 0.7 & -1.5 & 1.2 & 0.6 & 1.0 \\
  -642003041463596880 & 64.2003 & -46.359688 & 1.64 & 0.06 & -18.8 & 0.7 & -2.3 & 1.0 & 1.2 & 0.7 \\
  -644646725475055696 & 64.464676 & -47.50557 & 1.85 & 0.05 & -19.4 & 0.2 & -1.2 & 0.4 & 0.0 & 0.4 \\
  -637621839462646285 & 63.762184 & -46.26463 & 2.04 & 0.04 & -19.7 & 0.3 & -2.6 & 0.7 & 1.9 & 1.0 \\
  -611365788488588885 & 61.136578 & -48.85889 & 1.69 & 0.16 & -18.9 & 0.4 & -2.3 & 0.7 & 1.4 & 1.1 \\
  -648154654462992256 & 64.81547 & -46.299225 & 1.56 & 0.13 & -18.8 & 0.6 & -2.2 & 1.3 & 0.1 & 1.4 \\
  -660313464470979516 & 66.03135 & -47.097954 & 1.4 & 0.01 & -18.1 & 1.3 & -2.0 & 1.7 & 0.0 & 0.9 \\
  -631443947477900816 & 63.144394 & -47.79008 & 1.72 & 0.05 & -19.4 & 0.5 & -2.5 & 1.0 & 0.6 & 0.9 \\
  -659322354470150957 & 65.932236 & -47.015095 & 1.7 & 0.08 & -18.4 & 0.8 & -1.3 & 1.4 & 1.0 & 0.9 \\
  -669505522474336179 & 66.950554 & -47.433617 & 1.7 & 0.12 & -19.0 & 0.3 & -1.8 & 0.6 & 0.0 & 0.7 \\
  -636959003465750665 & 63.6959 & -46.575066 & 1.96 & 0.01 & -20.0 & 0.2 & -1.9 & 0.4 & 0.3 & 0.5 \\
  -669215788474453570 & 66.92158 & -47.44536 & 1.76 & 0.06 & -18.2 & 1.1 & -1.0 & 1.7 & 1.1 & 1.0 \\
  -635623854466264797 & 63.562386 & -46.62648 & 1.91 & 0.01 & -19.8 & 0.3 & -2.7 & 0.6 & 1.0 & 0.8 \\
  -669631928474156507 & 66.963196 & -47.41565 & 1.74 & 0.02 & -19.3 & 0.2 & -0.5 & 0.3 & 0.3 & 0.3 \\
  -635402611472695754 & 63.54026 & -47.269573 & 2.09 & 0.02 & -19.4 & 0.4 & -2.1 & 0.8 & 0.6 & 1.1 \\
  -620270391496392430 & 62.02704 & -49.639244 & 2.04 & 0.06 & -19.4 & 0.3 & -1.8 & 0.6 & 0.8 & 0.8 \\
  -662418245480375496 & 66.24182 & -48.03755 & 1.58 & 0.07 & -18.7 & 0.6 & -1.2 & 1.0 & 0.0 & 0.7 \\
  -665127284474281993 & 66.512726 & -47.4282 & 1.82 & 0.01 & -19.3 & 0.5 & -2.5 & 1.1 & 2.1 & 1.1 \\
  -637103846472994607 & 63.710384 & -47.29946 & 2.05 & 0.01 & -18.9 & 0.4 & -1.5 & 0.9 & 0.3 & 1.4 \\
  -665512651479244072 & 66.55126 & -47.924408 & 1.49 & 0.16 & -19.1 & 0.3 & -2.3 & 0.5 & 0.4 & 0.7 \\
  -668619589474022207 & 66.86196 & -47.40222 & 1.41 & 0.06 & -17.9 & 0.6 & -0.8 & 1.0 & 0.4 & 0.5 \\
  -614295538496538362 & 61.429554 & -49.653835 & 1.55 & 0.09 & -19.6 & 0.5 & -2.7 & 0.9 & 0.8 & 0.5 \\
  -667780665478641612 & 66.77807 & -47.864162 & 1.69 & 0.17 & -17.9 & 0.4 & -0.8 & 0.8 & 0.2 & 0.8 \\
  -628766076471436157 & 62.87661 & -47.143616 & 1.56 & 0.04 & -18.0 & 1.2 & -1.2 & 1.8 & 0.1 & 1.1 \\
  -628801545485536268 & 62.880154 & -48.553627 & 1.84 & 0.09 & -18.4 & 0.7 & -1.7 & 1.4 & 0.6 & 1.3 \\
  -629454956468857990 & 62.945496 & -46.8858 & 1.41 & 0.06 & -17.9 & 1.4 & -1.7 & 2.0 & 0.4 & 0.9 \\
  -624183781485392177 & 62.418377 & -48.53922 & 1.72 & 0.13 & -18.2 & 0.5 & -1.0 & 1.0 & 0.6 & 0.7 \\
  -621218164491608240 & 62.121815 & -49.160824 & 1.4 & 0.01 & -18.5 & 2.1 & -2.2 & 2.6 & 0.5 & 0.8 \\
  -619257561457225328 & 61.925755 & -45.722534 & 2.03 & 0.01 & -19.1 & 0.4 & -2.0 & 1.0 & 1.0 & 1.3 \\
  -614282944492973598 & 61.428295 & -49.29736 & 1.8 & 0.08 & -18.5 & 0.6 & -1.6 & 1.1 & 1.4 & 1.0 \\
  -635703450485817025 & 63.570347 & -48.581703 & 1.49 & 0.01 & -19.5 & 0.3 & -2.7 & 0.5 & 0.3 & 0.4 \\
  -611563090474858690 & 61.156307 & -47.48587 & 1.56 & 0.06 & -18.0 & 1.4 & -0.8 & 2.1 & 0.4 & 1.1 \\
  -630568786469782981 & 63.056877 & -46.9783 & 1.96 & 0.14 & -18.7 & 0.5 & -1.7 & 1.2 & 0.7 & 1.7 \\
  -655652044473243729 & 65.5652 & -47.32437 & 1.4 & 0.09 & -18.5 & 0.8 & -2.2 & 1.4 & 0.3 & 0.9 \\
  -613388028461411872 & 61.338802 & -46.141186 & 1.4 & 0.06 & -18.6 & 0.6 & -2.6 & 1.0 & 0.6 & 0.7 \\
  -613480825461019959 & 61.348083 & -46.101997 & 2.08 & 0.02 & -19.2 & 0.4 & -1.7 & 0.9 & 1.0 & 1.1 \\
  -635716313471977286 & 63.571632 & -47.197727 & 1.97 & 0.05 & -19.3 & 0.3 & -2.2 & 0.7 & 1.0 & 0.9 \\
  -638848494484856393 & 63.88485 & -48.485638 & 1.66 & 0.01 & -18.7 & 0.5 & -1.9 & 0.8 & 0.3 & 0.6 \\
  -638040186491550412 & 63.80402 & -49.15504 & 1.57 & 0.03 & -18.3 & 0.4 & -0.7 & 0.7 & 0.0 & 0.4 \\
  -636709143493778936 & 63.670914 & -49.377895 & 1.99 & 0.01 & -19.5 & 0.2 & -2.2 & 0.6 & 1.3 & 0.8 \\
  -627580415491814570 & 62.75804 & -49.181458 & 1.63 & 0.01 & -19.8 & 0.2 & -2.3 & 0.4 & 0.1 & 0.3 \\
  -644549369489429737 & 64.45494 & -48.942974 & 1.65 & 0.17 & -18.3 & 0.9 & -1.6 & 1.5 & 0.1 & 1.0 \\
  -615720090467542334 & 61.57201 & -46.754234 & 1.97 & 0.01 & -19.2 & 0.3 & -2.1 & 0.7 & 1.1 & 1.0 \\
  -642267630488411929 & 64.22676 & -48.841194 & 1.48 & 0.24 & -18.7 & 0.4 & -1.8 & 0.7 & 0.5 & 0.8 \\
  -649458016467037791 & 64.9458 & -46.703777 & 1.86 & 0.08 & -19.4 & 0.3 & -2.0 & 0.5 & 0.1 & 0.6 \\
  -631959715481241229 & 63.195972 & -48.124123 & 1.62 & 0.03 & -18.8 & 0.3 & -1.9 & 0.6 & 0.2 & 0.6 \\
  -618381948476363849 & 61.838196 & -47.636387 & 1.87 & 0.04 & -19.3 & 0.4 & -2.4 & 0.8 & 1.2 & 0.8 \\
  -622976280482905609 & 62.297626 & -48.29056 & 1.62 & 0.11 & -18.3 & 0.6 & -1.7 & 1.1 & 0.9 & 1.0 \\
  -630690512482027339 & 63.06905 & -48.202736 & 1.96 & 0.04 & -20.2 & 0.2 & -2.2 & 0.4 & 0.4 & 0.6 \\
  -629527058481533019 & 62.952705 & -48.1533 & 1.49 & 0.03 & -18.7 & 2.6 & -2.4 & 3.4 & 1.1 & 1.2 \\
  -648010574466124789 & 64.801056 & -46.61248 & 1.73 & 0.26 & -19.1 & 0.3 & -1.8 & 0.5 & 0.1 & 0.8 \\
  -616024772502010045 & 61.602478 & -50.201004 & 1.56 & 0.03 & -19.0 & 0.3 & -1.2 & 0.5 & 0.4 & 0.3 \\
  -618329438466941328 & 61.832943 & -46.694134 & 1.78 & 0.08 & -19.2 & 0.3 & -2.0 & 0.6 & 0.5 & 0.8 \\
  -620795170466768062 & 62.079517 & -46.676807 & 1.48 & 0.05 & -18.7 & 0.9 & -1.7 & 1.3 & 0.1 & 0.7 \\
  -668718382478562919 & 66.87184 & -47.856293 & 1.99 & 0.01 & -21.8 & 0.1 & -1.1 & 0.1 & 0.0 & 0.1 \\
  -648828630463808281 & 64.882866 & -46.38083 & 1.82 & 0.05 & -19.1 & 0.3 & -2.5 & 0.8 & 0.6 & 0.9 \\
  -663209831477472869 & 66.320984 & -47.747288 & 1.41 & 0.05 & -17.7 & 1.5 & -1.1 & 2.0 & 0.5 & 0.7 \\
  -649865526462701657 & 64.98655 & -46.270164 & 1.41 & 0.02 & -18.9 & 0.5 & -2.2 & 0.7 & 0.1 & 0.4 \\
  -630164467477790940 & 63.016445 & -47.779095 & 1.66 & 0.11 & -18.8 & 0.4 & -1.5 & 0.7 & 0.3 & 0.6 \\
  -630455491477823472 & 63.045547 & -47.78235 & 1.81 & 0.04 & -19.5 & 0.3 & -2.6 & 0.6 & 0.1 & 0.8 \\
  -622029054487724915 & 62.202904 & -48.77249 & 1.98 & 0.06 & -19.0 & 0.3 & -1.5 & 0.6 & 0.8 & 0.8 \\
  -664682968481262194 & 66.4683 & -48.12622 & 1.72 & 0.03 & -19.4 & 0.4 & -2.8 & 1.0 & 1.6 & 1.0 \\
  -663337352481270821 & 66.33373 & -48.127083 & 1.88 & 0.01 & -20.5 & 0.1 & -1.5 & 0.2 & 0.0 & 0.2 \\
  -627677388456410304 & 62.76774 & -45.64103 & 1.63 & 0.01 & -19.8 & 0.2 & -0.7 & 0.3 & 0.1 & 0.2 \\
  -652575949466964651 & 65.25759 & -46.696465 & 2.0 & 0.01 & -19.5 & 0.2 & -1.6 & 0.5 & 0.6 & 0.6 \\
  -616974628463281301 & 61.697464 & -46.32813 & 2.07 & 0.01 & -19.0 & 0.6 & -1.5 & 1.2 & 1.0 & 1.2 \\
  -617357489469339746 & 61.73575 & -46.933975 & 2.0 & 0.17 & -19.0 & 0.3 & -1.2 & 0.6 & 0.5 & 0.9 \\
  -650525429492635694 & 65.05254 & -49.26357 & 1.79 & 0.01 & -20.0 & 0.1 & -2.3 & 0.3 & 0.2 & 0.5 \\
  -638503255493226636 & 63.850327 & -49.322662 & 1.89 & 0.03 & -19.2 & 0.5 & -2.6 & 1.0 & 1.2 & 1.2 \\
  -644354313468054044 & 64.43543 & -46.805405 & 2.04 & 0.07 & -20.0 & 0.2 & -2.0 & 0.4 & 0.3 & 0.6 \\
  -620101283489591175 & 62.010128 & -48.959118 & 1.4 & 0.06 & -18.8 & 0.7 & -2.6 & 1.0 & 0.0 & 0.7 \\
  -618535145489071439 & 61.853516 & -48.907143 & 1.41 & 0.12 & -18.2 & 1.3 & -1.9 & 2.1 & 0.3 & 1.3 \\
  -617005238490742956 & 61.700523 & -49.074295 & 1.49 & 0.02 & -18.9 & 0.5 & -1.5 & 0.7 & 0.2 & 0.4 \\
  -620740484456647268 & 62.074047 & -45.664726 & 1.73 & 0.12 & -20.2 & 0.2 & -1.9 & 0.3 & 0.2 & 0.4 \\
  -619743318460011834 & 61.97433 & -46.001183 & 1.74 & 0.02 & -19.6 & 0.2 & -1.6 & 0.4 & 1.2 & 0.8 \\
  -655695217474780575 & 65.56952 & -47.478058 & 1.41 & 0.07 & -17.7 & 0.8 & -1.0 & 1.2 & 0.1 & 0.6 \\
  -618600081459514584 & 61.86001 & -45.951458 & 1.56 & 0.01 & -19.4 & 1.1 & -2.6 & 1.5 & 0.8 & 0.8 \\
  -617643266458550722 & 61.764328 & -45.855072 & 1.69 & 0.02 & -19.0 & 0.3 & -1.0 & 0.5 & 0.4 & 0.4 \\
  -611745861461996684 & 61.174587 & -46.19967 & 2.09 & 0.22 & -18.9 & 0.3 & -0.6 & 0.5 & 0.9 & 0.7 \\
  -635880890472225913 & 63.58809 & -47.22259 & 1.4 & 0.01 & -17.7 & 1.6 & -0.9 & 2.0 & 1.1 & 1.1 \\
  -641158964470782930 & 64.1159 & -47.078293 & 1.49 & 0.02 & -19.0 & 0.4 & -2.5 & 0.7 & 0.6 & 0.6 \\
  -639176812467852204 & 63.917683 & -46.78522 & 1.43 & 0.05 & -19.3 & 0.4 & -2.5 & 0.6 & 0.1 & 0.5 \\
  -626986247457064715 & 62.698624 & -45.70647 & 1.62 & 0.12 & -18.8 & 0.4 & -1.8 & 0.9 & 0.4 & 0.7 \\
  -632566100457015217 & 63.25661 & -45.701523 & 1.82 & 0.04 & -19.3 & 0.4 & -2.1 & 0.8 & 0.6 & 0.8 \\
  -631131780456397862 & 63.11318 & -45.639786 & 1.56 & 0.24 & -18.6 & 0.6 & -1.7 & 1.1 & 0.1 & 1.0 \\
  -638262912467533267 & 63.82629 & -46.753326 & 1.52 & 0.18 & -18.7 & 0.6 & -1.7 & 0.9 & 0.3 & 0.7 \\
  -631924917456248846 & 63.192493 & -45.624886 & 1.53 & 0.01 & -20.0 & 0.2 & -0.8 & 0.2 & 0.2 & 0.2 \\
  -628335726455950812 & 62.833572 & -45.59508 & 1.81 & 0.04 & -18.6 & 0.5 & -1.3 & 0.9 & 0.4 & 0.7 \\
  -631473072457189131 & 63.14731 & -45.718914 & 1.89 & 0.04 & -19.1 & 0.3 & -1.6 & 0.6 & 0.3 & 0.7 \\
  -631063286455966224 & 63.10633 & -45.596622 & 1.72 & 0.05 & -19.5 & 0.4 & -2.4 & 0.7 & 0.4 & 0.7 \\
  -632147933455944100 & 63.214794 & -45.59441 & 2.04 & 0.03 & -19.5 & 0.3 & -2.2 & 0.7 & 0.9 & 1.1 \\
  -644594567471097730 & 64.45946 & -47.10977 & 1.64 & 0.02 & -19.2 & 0.3 & -2.1 & 0.6 & 0.8 & 0.5 \\
  -630238065454714728 & 63.023808 & -45.471474 & 1.69 & 0.07 & -18.8 & 0.7 & -1.9 & 1.2 & 0.1 & 1.0 \\
  -647957731493714210 & 64.79578 & -49.37142 & 1.56 & 0.1 & -18.5 & 0.5 & -1.7 & 1.1 & 0.2 & 0.9 \\
  -647095608493701598 & 64.709564 & -49.37016 & 1.81 & 0.03 & -19.0 & 0.3 & -0.7 & 0.5 & 0.6 & 0.4 \\
  -642778064493273786 & 64.27781 & -49.327377 & 1.7 & 0.04 & -18.0 & 1.1 & -0.6 & 1.6 & 0.4 & 1.0 \\
  -649491975492536630 & 64.949196 & -49.253662 & 1.62 & 0.02 & -19.4 & 0.2 & -2.4 & 0.4 & 0.5 & 0.4 \\
  -627674759493459934 & 62.767475 & -49.345993 & 1.76 & 0.14 & -18.4 & 0.4 & -0.7 & 0.7 & 0.0 & 0.7 \\
  -649495008468621315 & 64.9495 & -46.862133 & 1.96 & 0.08 & -20.2 & 0.2 & -2.4 & 0.3 & 0.2 & 0.6 \\
  -644552548467880903 & 64.45525 & -46.78809 & 1.73 & 0.08 & -19.3 & 0.3 & -1.9 & 0.6 & 0.0 & 0.6 \\
  -669758746478529808 & 66.975876 & -47.85298 & 2.1 & 0.01 & -19.6 & 0.2 & -1.5 & 0.4 & 0.2 & 0.7 \\
  -618344534461022121 & 61.834454 & -46.10221 & 1.94 & 0.02 & -19.9 & 0.2 & -2.2 & 0.4 & 0.2 & 0.7 \\
  -624028553492984677 & 62.402855 & -49.29847 & 1.72 & 0.04 & -19.6 & 0.3 & -2.4 & 0.6 & 0.5 & 0.6 \\
  -615677415475314928 & 61.56774 & -47.531494 & 2.06 & 0.01 & -19.9 & 0.2 & -2.0 & 0.5 & 0.3 & 0.6 \\
  -616443579474682188 & 61.64436 & -47.46822 & 1.65 & 0.07 & -18.6 & 0.9 & -2.2 & 1.5 & 1.0 & 1.1 \\
  -617770471459930055 & 61.777046 & -45.993008 & 1.56 & 0.09 & -18.7 & 0.4 & -1.9 & 0.9 & 0.0 & 0.8 \\
  -622831796458268423 & 62.28318 & -45.826843 & 1.78 & 0.03 & -19.7 & 0.3 & -2.4 & 0.7 & 0.5 & 0.7 \\
  -619293360457913365 & 61.929337 & -45.791336 & 1.74 & 0.15 & -18.8 & 0.4 & -1.4 & 0.6 & 0.4 & 0.6 \\
  -618493725457778120 & 61.849373 & -45.777813 & 2.04 & 0.02 & -19.6 & 0.2 & -1.6 & 0.4 & 0.2 & 0.7 \\
  -622036320457768299 & 62.203632 & -45.77683 & 1.63 & 0.03 & -18.0 & 1.3 & -0.5 & 1.7 & 0.1 & 0.8 \\
  -621215048483115876 & 62.121506 & -48.31159 & 1.89 & 0.03 & -19.5 & 0.3 & -1.9 & 0.5 & 0.2 & 0.6 \\
  -617580276482800793 & 61.758026 & -48.28008 & 1.76 & 0.09 & -18.8 & 0.4 & -1.6 & 0.7 & 1.0 & 0.8 \\
  -549063975281058384 & 54.9064 & -28.105839 & 2.08 & 0.01 & -18.9 & 0.1 & -2.0 & 0.3 & 0.2 & 0.2 \\
  -548319425279351835 & 54.831944 & -27.935184 & 3.66 & 0.06 & -22.2 & 0.1 & -2.2 & 0.3 & 0.4 & 0.3 \\
  -543628855287393731 & 54.362885 & -28.739372 & 2.74 & 0.13 & -19.5 & 0.2 & -2.8 & 0.6 & 0.2 & 0.5 \\
  -539786440287265444 & 53.978645 & -28.726543 & 2.78 & 0.08 & -19.7 & 0.2 & -2.5 & 0.4 & 0.5 & 0.3 \\
  -531556120266912197 & 53.155613 & -26.69122 & 2.54 & 0.01 & -21.2 & 0.1 & -0.9 & 0.1 & 0.3 & 0.1 \\
  -530428815271614032 & 53.04288 & -27.161404 & 2.26 & 0.12 & -20.0 & 0.2 & -1.9 & 0.3 & 0.4 & 0.1 \\
  -528777441277237774 & 52.877743 & -27.723778 & 2.16 & 0.03 & -18.9 & 0.3 & -0.4 & 0.4 & 0.2 & 0.1 \\
  -525418003271446721 & 52.5418 & -27.144672 & 2.16 & 0.06 & -19.3 & 0.2 & -0.5 & 0.3 & 0.1 & 0.1 \\
  2704645168641813567 & 270.4645 & 64.18136 & 1.87 & 0.01 & -19.5 & 0.2 & -0.7 & 0.2 & 0.3 & 0.1 \\
  -646499351476509609 & 64.64993 & -47.650963 & 3.39 & 0.15 & -21.3 & 0.1 & -2.5 & 0.6 & 0.1 & 0.6 \\
  -643186771466798840 & 64.31868 & -46.679886 & 2.18 & 0.17 & -18.9 & 0.3 & -1.1 & 0.7 & 0.2 & 0.3 \\
  -643081827471662549 & 64.30818 & -47.166256 & 2.43 & 0.09 & -20.4 & 0.1 & -1.8 & 0.2 & 0.0 & 0.1 \\
  -642775999484240823 & 64.2776 & -48.424084 & 2.12 & 0.04 & -21.3 & 0.1 & -0.7 & 0.1 & 0.0 & 0.1 \\
  -639244772488655007 & 63.924477 & -48.8655 & 2.91 & 0.01 & -20.7 & 0.1 & -1.5 & 0.2 & 0.2 & 0.2 \\
  -639166708458301823 & 63.91667 & -45.83018 & 2.11 & 0.2 & -19.4 & 0.3 & -2.2 & 0.5 & 0.1 & 0.3 \\
  -636753393481820266 & 63.67534 & -48.182026 & 2.21 & 0.03 & -19.0 & 0.3 & -1.2 & 0.5 & 0.4 & 0.2 \\
  -633059397495323169 & 63.30594 & -49.53232 & 2.34 & 0.04 & -20.5 & 0.1 & -1.6 & 0.2 & 1.4 & 0.1 \\
  -620352793475384363 & 62.03528 & -47.538437 & 2.4 & 0.01 & -20.5 & 0.1 & -1.9 & 0.2 & 0.1 & 0.1 \\
  -616158944484310968 & 61.615894 & -48.431095 & 2.24 & 0.05 & -19.9 & 0.2 & -1.7 & 0.5 & 0.3 & 0.3 \\
  -613104444503941453 & 61.310444 & -50.394146 & 2.23 & 0.09 & -19.6 & 0.2 & -2.5 & 0.7 & 0.1 & 0.4 \\
  -612775759487279733 & 61.277576 & -48.727974 & 2.28 & 0.15 & -19.9 & 0.2 & -2.1 & 0.4 & 0.2 & 0.3 \\
  -607659952466856092 & 60.765995 & -46.685608 & 2.23 & 0.07 & -19.6 & 0.2 & -2.0 & 0.5 & 0.2 & 0.3 \\
  -606103442488038119 & 60.610344 & -48.80381 & 2.24 & 0.03 & -18.8 & 0.3 & -1.1 & 0.7 & 0.3 & 0.3 \\
  -600236793484667423 & 60.023678 & -48.466743 & 2.28 & 0.01 & -19.1 & 0.2 & -0.4 & 0.3 & 0.4 & 0.1 \\
  -599223098473890269 & 59.92231 & -47.389027 & 1.12 & 0.26 & -17.8 & 0.8 & -1.7 & 0.9 & 0.1 & 0.1 \\
  -587639629487130832 & 58.76396 & -48.71308 & 2.24 & 0.01 & -21.8 & 0.1 & -1.7 & 0.1 & 0.2 & 0.1 \\
  -585284264507893586 & 58.528427 & -50.78936 & 2.18 & 0.04 & -18.6 & 0.6 & -0.4 & 0.8 & 0.1 & 0.2 \\
  -583765294491211325 & 58.37653 & -49.12113 & 2.95 & 0.08 & -20.1 & 0.2 & -2.7 & 1.1 & 0.5 & 1.0 \\
  -566307530485889343 & 56.630753 & -48.588936 & 3.08 & 0.05 & -21.2 & 0.1 & -1.1 & 0.1 & 0.2 & 0.1 \\
\hline\end{tabular}

